Enabling Experimental Impulse-Based Substructuring through Time Domain Deconvolution and Downsampling

Dynamic substructuring, especially the frequency-based variant (FBS) using frequency response functions (FRF), is gaining in popularity and importance, with countless successful applications, both numerically and experimentally. One drawback, however, is found when the responses to shocks are determined. Numerically, this might be especially expensive when a huge number of high-frequency modes have to be accounted for to correctly predict response amplitudes to shocks. In all cases, the initial response predicted using frequency-based substructuring might be erroneous, due to the forced periodization of the Fourier transform. This drawback can be eliminated by completely avoiding the frequency domain and remaining in the time domain, using the impulse-based substructuring method (IBS), which utilizes impulse response functions (IRF). While this method has already been utilized successfully for numerical test cases, none of the attempted experimental applications were successful. In this paper, an experimental application of IBS to rods considered as one-dimensional is tested in the context of shock analysis, with the goal of correctly predicting the maximum driving point response peak. The challenges related to experimental IBS applications are discussed and an improvement attempt is made by limiting the frequency content considered through low-pass filtering and downsampling. The combination of a purely time domain based estimation procedure for the IRFs and the application of low-pass filtering with downsampling to the measured responses enabled a correct prediction of the initial shock responses of the rods with IBS experimentally, using displacements, velocities and accelerations.

==> figures/conclusion/computational_performance.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
% Color cycle
\definecolor{steelblue31119180}{RGB}{0,51,89} % Pantone 540
\definecolor{darkorange25512714}{RGB}{0,82,147} % Pantone 301
\definecolor{forestgreen4416044}{RGB}{0,101,189} % Pantone 300 C
\definecolor{crimson2143940}{RGB}{100,160,200} % Pantone 542
\definecolor{mediumpurple148103189}{RGB}{152,198,234} % Pantone 283

\begin{groupplot}[group style={group size=1 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
height=5.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
legend pos=outer north east,
log basis y={10},
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xlabel={Downsampling Factor},
xmin=1, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0055972, ymax=1.2801,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [very thick, steelblue31119180]
table {%
1 1
2 0.39765
3 0.24569
4 0.17629
5 0.13497
};
\addlegendentry{$n_\text{avg}=20$}
\addplot [very thick, darkorange25512714]
table {%
1 0.49929
2 0.20603
3 0.11639
4 0.085062
5 0.067816
};
\addlegendentry{$n_\text{avg}=10$}
\addplot [very thick, forestgreen4416044]
table {%
1 0.2541
2 0.10872
3 0.059735
4 0.044322
5 0.034741
};
\addlegendentry{$n_\text{avg}=5$}
\addplot [very thick, crimson2143940]
table {%
1 0.16588
2 0.0664
3 0.036907
4 0.029409
5 0.021245
};
\addlegendentry{$n_\text{avg}=3$}
\addplot [very thick, mediumpurple148103189]
table {%
1 0.054486
2 0.021328
3 0.012414
4 0.010081
5 0.0071649
};
\addlegendentry{$n_\text{avg}=1$}
\addplot [very thick, steelblue31119180, dashed, forget plot]
table {%
1 1
2 0.5
3 0.3333
4 0.25
5 0.2
};
\addplot [very thick, darkorange25512714, dashed, forget plot]
table {%
1 0.49929
2 0.24965
3 0.16641
4 0.12482
5 0.099858
};
\addplot [very thick, forestgreen4416044, dashed, forget plot]
table {%
1 0.2541
2 0.12705
3 0.084693
4 0.063526
5 0.050821
};
\addplot [very thick, crimson2143940, dashed, forget plot]
table {%
1 0.16588
2 0.082938
3 0.055286
4 0.041469
5 0.033175
};
\addplot [very thick, mediumpurple148103189, dashed, forget plot]
table {%
1 0.054486
2 0.027243
3 0.01816
4 0.013622
5 0.010897
};
\end{groupplot}

\end{tikzpicture}


==> figures/discussion/DS_estimator_alu_manual_steel.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.6cm}]
\nextgroupplot[
clip=false,
height=3.5cm,
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.92\textwidth,
x grid style={darkgray176},
xmin=0, xmax=51200,
xtick style={color=black},
xticklabels={},
xtick={0,10000,20000,30000,40000,50000},
y grid style={darkgray176},
ymin=2.904e-07, ymax=0.029674,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={}
]
\addplot [thick, TUMBlue]
table {%
0 0.017566
20 0.0057746
40 0.0011484
60 0.00048996
80 0.00027186
100 0.0001729
120 0.0001195
140 8.7956e-05
160 6.7216e-05
180 5.3127e-05
200 4.2856e-05
220 3.5506e-05
240 2.9891e-05
260 2.5467e-05
280 2.1954e-05
300 1.9145e-05
320 1.6854e-05
340 1.4897e-05
360 1.3294e-05
380 1.1956e-05
400 1.0815e-05
420 9.7611e-06
460 8.1529e-06
500 6.9176e-06
520 6.3978e-06
560 5.5467e-06
600 4.8327e-06
620 4.5407e-06
640 4.2888e-06
660 4.0293e-06
680 3.8153e-06
720 3.3888e-06
740 3.2117e-06
780 2.9401e-06
800 2.7865e-06
820 2.655e-06
840 2.5571e-06
860 2.4195e-06
880 2.3262e-06
900 2.2478e-06
920 2.1592e-06
940 2.0659e-06
960 1.9815e-06
1040 1.7074e-06
1060 1.6574e-06
1080 1.6167e-06
1100 1.5537e-06
1120 1.5217e-06
1140 1.4732e-06
1160 1.4206e-06
1200 1.3466e-06
1220 1.3128e-06
1240 1.2713e-06
1260 1.2507e-06
1280 1.2032e-06
1320 1.1502e-06
1340 1.1165e-06
1360 1.0931e-06
1380 1.0633e-06
1400 1.0467e-06
1420 1.0237e-06
1440 9.932e-07
1460 9.7973e-07
1480 9.5785e-07
1500 9.5327e-07
1520 9.2843e-07
1540 9.0702e-07
1560 8.7638e-07
1580 8.7723e-07
1640 8.1542e-07
1660 8.0682e-07
1680 7.8876e-07
1700 7.6452e-07
1720 7.461e-07
1740 7.3553e-07
1760 7.1301e-07
1800 6.5556e-07
1820 6.3328e-07
1840 5.8478e-07
1860 5.526e-07
1880 4.9057e-07
1900 5.875e-07
1920 2.6213e-06
1940 3.4337e-06
1960 1.587e-06
1980 1.2324e-06
2000 1.0752e-06
2020 9.9374e-07
2040 9.4764e-07
2060 9.1015e-07
2080 8.6592e-07
2100 8.4921e-07
2120 8.4012e-07
2140 8.0603e-07
2160 7.9961e-07
2180 7.9008e-07
2200 7.8243e-07
2220 7.7748e-07
2240 7.6179e-07
2260 7.5447e-07
2280 7.5081e-07
2300 7.4492e-07
2320 7.3225e-07
2340 7.3186e-07
2380 7.2517e-07
2400 7.1178e-07
2420 7.1153e-07
2440 7.0904e-07
2460 6.9544e-07
2480 7.0132e-07
2500 6.9252e-07
2520 6.9168e-07
2540 6.8446e-07
2560 6.8141e-07
2580 6.8339e-07
2600 6.887e-07
2620 6.8107e-07
2640 6.8402e-07
2680 6.7592e-07
2700 6.6684e-07
2720 6.7257e-07
2740 6.627e-07
2760 6.6013e-07
2780 6.6765e-07
2800 6.5734e-07
2820 6.5257e-07
2840 6.6225e-07
2860 6.5101e-07
2880 6.525e-07
2900 6.492e-07
2920 6.4824e-07
2940 6.5581e-07
2960 6.5575e-07
2980 6.5769e-07
3000 6.6336e-07
3020 6.6039e-07
3040 6.519e-07
3060 6.5241e-07
3080 6.4981e-07
3100 6.4172e-07
3120 6.5459e-07
3140 6.581e-07
3160 6.4862e-07
3200 6.4847e-07
3220 6.3797e-07
3240 6.4695e-07
3260 6.4988e-07
3280 6.546e-07
3300 6.3637e-07
3320 6.4187e-07
3340 6.5195e-07
3380 6.4679e-07
3400 6.5303e-07
3440 6.5468e-07
3460 6.4591e-07
3480 6.5615e-07
3500 6.59e-07
3520 6.5076e-07
3540 6.5185e-07
3560 6.4301e-07
3580 6.6423e-07
3600 6.6033e-07
3620 6.5284e-07
3640 6.5362e-07
3660 6.5681e-07
3680 6.5092e-07
3700 6.6295e-07
3720 6.536e-07
3740 6.5334e-07
3780 6.6125e-07
3800 6.5762e-07
3820 6.6414e-07
3840 6.5686e-07
3860 6.6024e-07
3880 6.5893e-07
3900 6.6786e-07
3920 6.6994e-07
3940 6.5946e-07
3960 6.7456e-07
3980 6.6859e-07
4000 6.6957e-07
4020 6.5794e-07
4040 6.7963e-07
4060 6.6642e-07
4080 6.7288e-07
4100 6.6609e-07
4120 6.7624e-07
4140 6.7779e-07
4160 6.6314e-07
4180 6.8319e-07
4200 6.7988e-07
4220 6.9609e-07
4240 6.7575e-07
4260 6.8761e-07
4280 6.9673e-07
4300 6.9048e-07
4360 6.9306e-07
4380 6.9553e-07
4400 6.9522e-07
4420 7.0173e-07
4440 7.1592e-07
4460 6.9786e-07
4480 7.086e-07
4500 6.8636e-07
4520 7.2019e-07
4540 7.1765e-07
4560 7.1355e-07
4580 7.1989e-07
4600 7.2195e-07
4620 7.1893e-07
4640 7.2838e-07
4660 7.3464e-07
4680 7.1542e-07
4700 7.2085e-07
4720 7.3278e-07
4740 7.2372e-07
4760 7.353e-07
4820 7.4372e-07
4840 7.58e-07
4880 7.4836e-07
4900 7.9001e-07
4920 8.5055e-07
4940 2.1937e-06
4960 1.4082e-06
4980 8.369e-07
5000 8.072e-07
5020 7.82e-07
5040 7.8447e-07
5060 7.8331e-07
5080 7.8713e-07
5100 7.9639e-07
5120 7.9904e-07
5140 7.8387e-07
5180 8.1182e-07
5200 7.9143e-07
5220 7.9393e-07
5240 8.0797e-07
5260 7.9897e-07
5280 8.1496e-07
5320 8.2053e-07
5340 8.294e-07
5360 8.2805e-07
5400 8.5098e-07
5420 8.2957e-07
5440 8.6154e-07
5460 8.4493e-07
5560 8.7769e-07
5580 8.7e-07
5600 8.782e-07
5620 8.9654e-07
5640 8.806e-07
5660 8.9242e-07
5680 8.9996e-07
5700 9.0408e-07
5720 9.0136e-07
5760 9.2733e-07
5800 9.34e-07
5820 9.2291e-07
5840 9.4055e-07
5860 9.5094e-07
5880 9.528e-07
5900 9.4334e-07
5920 9.6467e-07
5940 9.4891e-07
5960 9.952e-07
5980 9.8421e-07
6000 9.8427e-07
6020 1.0158e-06
6040 1.023e-06
6060 1.0078e-06
6080 1.0151e-06
6120 1.0457e-06
6140 1.0498e-06
6160 1.0766e-06
6180 1.0541e-06
6200 1.0759e-06
6220 1.0804e-06
6240 1.069e-06
6260 1.0979e-06
6280 1.092e-06
6300 1.0924e-06
6320 1.0904e-06
6340 1.1198e-06
6360 1.0997e-06
6380 1.1556e-06
6400 1.1344e-06
6420 1.1393e-06
6440 1.194e-06
6460 1.148e-06
6480 1.1531e-06
6500 1.1887e-06
6520 1.2164e-06
6540 1.2321e-06
6560 1.2275e-06
6580 1.2284e-06
6620 1.2384e-06
6640 1.2674e-06
6660 1.283e-06
6680 1.293e-06
6700 1.2638e-06
6720 1.3306e-06
6740 1.3139e-06
6760 1.3307e-06
6780 1.3332e-06
6800 1.3758e-06
6820 1.3635e-06
6840 1.3674e-06
6860 1.3646e-06
6880 1.4191e-06
6900 1.4408e-06
6920 1.4366e-06
6940 1.4462e-06
6960 1.4373e-06
6980 1.4246e-06
7000 1.4585e-06
7020 1.4508e-06
7040 1.4802e-06
7060 1.5175e-06
7080 1.5485e-06
7100 1.5491e-06
7120 1.5854e-06
7140 1.5726e-06
7160 1.5895e-06
7180 1.6307e-06
7200 1.6124e-06
7220 1.6667e-06
7240 1.63e-06
7260 1.6779e-06
7280 1.694e-06
7300 1.7224e-06
7320 1.7938e-06
7340 1.7601e-06
7360 1.825e-06
7380 1.8392e-06
7400 1.7735e-06
7420 1.8678e-06
7440 1.8909e-06
7460 1.8619e-06
7480 1.9331e-06
7500 1.8824e-06
7520 1.8899e-06
7540 1.9672e-06
7560 1.9899e-06
7580 2.0202e-06
7600 1.9531e-06
7620 2.0959e-06
7640 2.056e-06
7660 2.095e-06
7680 2.1232e-06
7700 2.1459e-06
7720 2.1456e-06
7740 2.1591e-06
7760 2.2322e-06
7780 2.1688e-06
7800 2.1785e-06
7820 2.3794e-06
7840 2.3519e-06
7860 2.2591e-06
7900 2.382e-06
7920 2.3883e-06
7940 2.4265e-06
7960 2.4977e-06
7980 2.3868e-06
8000 2.5173e-06
8020 2.528e-06
8040 2.6278e-06
8060 2.5634e-06
8080 2.6736e-06
8100 2.7761e-06
8120 2.743e-06
8140 2.6114e-06
8160 2.6427e-06
8180 2.8021e-06
8200 2.7498e-06
8220 2.8856e-06
8240 2.9294e-06
8260 2.8694e-06
8280 2.8033e-06
8300 2.8582e-06
8320 2.8635e-06
8340 2.746e-06
8360 2.8091e-06
8380 3.147e-06
8400 2.9673e-06
8420 3.0286e-06
8440 3.1654e-06
8460 3.5027e-06
8480 5.0324e-06
8500 2.8054e-05
8520 9.9472e-06
8540 5.9971e-06
8560 4.7892e-06
8580 4.3863e-06
8600 4.261e-06
8640 4.1625e-06
8660 4.0401e-06
8680 4.0904e-06
8700 4.1284e-06
8720 4.151e-06
8760 3.9958e-06
8780 4.0901e-06
8800 4.145e-06
8820 3.9676e-06
8840 3.8799e-06
8860 4.325e-06
8880 4.0967e-06
8900 4.1497e-06
8920 5.1595e-06
8940 4.2265e-06
8960 4.1283e-06
8980 4.3991e-06
9000 4.0986e-06
9020 4.236e-06
9040 4.3608e-06
9060 4.3772e-06
9080 4.2409e-06
9100 4.3864e-06
9120 4.3116e-06
9140 4.4936e-06
9160 4.3377e-06
9180 4.337e-06
9200 4.4395e-06
9220 4.4641e-06
9240 4.4579e-06
9260 4.5464e-06
9280 4.6856e-06
9300 4.5449e-06
9320 4.4514e-06
9340 4.4301e-06
9360 4.5654e-06
9380 4.3453e-06
9400 4.7081e-06
9420 4.5685e-06
9440 4.7279e-06
9460 4.59e-06
9480 4.6442e-06
9500 4.7583e-06
9520 4.5368e-06
9540 4.6248e-06
9560 4.4724e-06
9580 4.5576e-06
9600 4.4923e-06
9620 4.5858e-06
9640 4.6553e-06
9660 4.7833e-06
9680 4.7351e-06
9700 4.7875e-06
9720 4.6841e-06
9740 5.0087e-06
9760 4.6654e-06
9780 4.9419e-06
9800 4.5483e-06
9820 4.8689e-06
9840 4.8368e-06
9860 4.6573e-06
9880 4.7085e-06
9900 4.8509e-06
9920 4.7221e-06
9940 4.6578e-06
9960 4.4267e-06
9980 4.7481e-06
10000 4.8781e-06
10020 4.753e-06
10040 4.8915e-06
10060 4.5946e-06
10080 4.8513e-06
10100 4.7141e-06
10140 4.9284e-06
10160 4.9043e-06
10180 4.8261e-06
10200 4.7265e-06
10220 4.7688e-06
10240 4.6101e-06
10260 5.0245e-06
10300 4.733e-06
10320 4.8381e-06
10360 4.8046e-06
10380 5.0063e-06
10400 5.0703e-06
10420 5.0106e-06
10440 4.9079e-06
10460 5.0564e-06
10480 4.8288e-06
10500 4.7886e-06
10520 4.9273e-06
10540 4.9168e-06
10560 4.6561e-06
10580 4.9382e-06
10600 4.7925e-06
10620 5.0245e-06
10640 4.789e-06
10660 5.0391e-06
10680 4.9027e-06
10700 4.8347e-06
10720 5.0656e-06
10740 5.1394e-06
10760 5.1015e-06
10780 5.1194e-06
10800 5.2497e-06
10820 4.9325e-06
10840 5.2629e-06
10860 4.9061e-06
10880 5.2305e-06
10900 5.1759e-06
10920 5.1748e-06
10940 5.2027e-06
10960 5.2487e-06
10980 4.9975e-06
11000 5.3746e-06
11020 5.4472e-06
11040 5.3549e-06
11060 5.4504e-06
11080 5.3967e-06
11100 5.3277e-06
11120 5.1296e-06
11140 5.1494e-06
11160 5.405e-06
11180 5.3823e-06
11200 5.5835e-06
11220 5.6296e-06
11240 5.5547e-06
11260 5.3276e-06
11280 5.7525e-06
11300 5.2492e-06
11320 5.7833e-06
11340 5.317e-06
11360 5.341e-06
11380 5.5738e-06
11400 5.6816e-06
11420 5.8848e-06
11440 5.6383e-06
11460 5.7512e-06
11480 5.7815e-06
11500 5.6046e-06
11520 5.7573e-06
11540 6.016e-06
11560 5.9417e-06
11580 5.7794e-06
11600 6.0486e-06
11620 6.1515e-06
11640 5.6923e-06
11660 5.9835e-06
11680 6.1017e-06
11700 6.192e-06
11720 5.9344e-06
11740 6.086e-06
11760 6.0223e-06
11780 6.2483e-06
11800 6.1169e-06
11820 6.1427e-06
11840 6.0394e-06
11860 6.0296e-06
11880 6.4083e-06
11900 6.4893e-06
11920 6.4953e-06
11940 6.4057e-06
11960 6.4767e-06
11980 6.8413e-06
12000 6.7434e-06
12020 6.4679e-06
12040 6.5964e-06
12060 6.9873e-06
12080 7.0149e-06
12120 6.6249e-06
12140 6.5357e-06
12160 6.9606e-06
12180 6.8412e-06
12200 7.3833e-06
12220 7.0985e-06
12240 7.1983e-06
12260 6.9594e-06
12280 6.8046e-06
12300 6.7465e-06
12320 7.1381e-06
12340 6.9598e-06
12360 7.1365e-06
12380 7.821e-06
12400 7.0345e-06
12420 7.2819e-06
12460 7.3755e-06
12480 7.2982e-06
12500 7.9711e-06
12520 7.6608e-06
12540 7.7185e-06
12560 7.5027e-06
12580 7.6087e-06
12600 7.8676e-06
12620 7.2377e-06
12640 7.8988e-06
12660 7.4037e-06
12680 7.9869e-06
12700 8.1969e-06
12720 7.8903e-06
12740 8.1066e-06
12760 8.3098e-06
12780 7.7121e-06
12800 8.2261e-06
12820 8.6308e-06
12840 8.4092e-06
12860 8.4494e-06
12880 8.4256e-06
12900 9.2824e-06
12920 8.6067e-06
12940 8.3888e-06
12960 8.9937e-06
12980 8.302e-06
13000 8.6343e-06
13040 8.9478e-06
13060 8.7179e-06
13080 8.8738e-06
13100 8.8179e-06
13120 8.9104e-06
13140 9.0569e-06
13160 8.6065e-06
13180 8.931e-06
13200 9.2187e-06
13220 9.0724e-06
13240 9.0371e-06
13260 9.0874e-06
13280 9.5897e-06
13300 9.4275e-06
13320 9.9295e-06
13340 9.5002e-06
13360 9.7222e-06
13380 9.4222e-06
13400 9.3825e-06
13420 8.056e-06
13440 9.8189e-06
13460 8.8462e-06
13480 9.4986e-06
13500 9.679e-06
13520 1.0054e-05
13540 1.022e-05
13560 9.7418e-06
13580 9.9014e-06
13600 1.0024e-05
13620 1.0022e-05
13640 1.0189e-05
13660 9.7802e-06
13680 1.0075e-05
13700 1.0185e-05
13720 9.9066e-06
13740 9.9963e-06
13760 1.0202e-05
13780 1.1546e-05
13800 1.0328e-05
13820 1.0367e-05
13840 1.0882e-05
13860 1.0492e-05
13880 1.0822e-05
13900 1.0733e-05
13920 1.0676e-05
13940 1.0299e-05
13960 1.0615e-05
13980 1.0009e-05
14000 1.1254e-05
14020 1.0362e-05
14040 1.0943e-05
14060 1.0462e-05
14080 1.043e-05
14100 1.1116e-05
14120 1.0665e-05
14140 1.0552e-05
14160 9.9591e-06
14180 1.0531e-05
14200 1.0774e-05
14220 1.0592e-05
14240 1.0801e-05
14260 1.0978e-05
14280 1.159e-05
14300 1.1318e-05
14320 1.0576e-05
14340 1.1114e-05
14360 1.0933e-05
14380 1.0492e-05
14400 1.1558e-05
14420 1.1356e-05
14440 1.2432e-05
14460 1.1104e-05
14480 1.0821e-05
14500 1.1889e-05
14520 1.2473e-05
14540 1.15e-05
14560 1.1402e-05
14580 1.1179e-05
14600 1.1322e-05
14620 1.0878e-05
14640 1.2077e-05
14660 1.1722e-05
14680 1.2032e-05
14700 1.1765e-05
14720 1.2194e-05
14740 1.1437e-05
14760 1.1938e-05
14780 1.1551e-05
14800 1.1767e-05
14820 1.2223e-05
14840 1.1842e-05
14860 1.1628e-05
14880 1.2736e-05
14900 1.2446e-05
14920 1.1524e-05
14940 1.3264e-05
14960 1.162e-05
14980 1.2161e-05
15000 1.1603e-05
15020 1.2751e-05
15040 1.1792e-05
15060 1.257e-05
15080 1.2165e-05
15100 1.2655e-05
15120 1.2835e-05
15140 1.2873e-05
15180 1.2286e-05
15200 1.2949e-05
15220 1.2201e-05
15240 1.2768e-05
15260 1.3114e-05
15280 1.329e-05
15300 1.3338e-05
15320 1.313e-05
15340 1.3101e-05
15360 1.3165e-05
15380 1.2818e-05
15400 1.3163e-05
15420 1.2615e-05
15440 1.3229e-05
15460 1.2825e-05
15480 1.3264e-05
15500 1.3461e-05
15520 1.2906e-05
15540 1.3588e-05
15560 1.2756e-05
15580 1.3569e-05
15600 1.3785e-05
15620 1.3129e-05
15640 1.2886e-05
15660 1.2765e-05
15680 1.2977e-05
15700 1.2592e-05
15720 1.3806e-05
15740 1.4278e-05
15760 1.4012e-05
15780 1.3892e-05
15800 1.3409e-05
15820 1.3322e-05
15840 1.3586e-05
15860 1.4015e-05
15880 1.318e-05
15900 1.3898e-05
15920 1.3352e-05
15940 1.3503e-05
15960 1.3276e-05
15980 1.2963e-05
16000 1.2918e-05
16020 1.2759e-05
16040 1.3485e-05
16060 1.4465e-05
16080 1.3751e-05
16100 1.3615e-05
16120 1.4035e-05
16140 1.4165e-05
16160 1.3277e-05
16180 1.4316e-05
16200 1.3026e-05
16220 1.3138e-05
16240 1.3491e-05
16260 1.4601e-05
16280 1.4192e-05
16300 1.372e-05
16320 1.3926e-05
16340 1.3724e-05
16360 1.4402e-05
16380 1.3735e-05
16400 1.47e-05
16420 1.3657e-05
16440 1.5086e-05
16460 1.4193e-05
16480 1.4902e-05
16500 1.5021e-05
16520 1.4351e-05
16540 1.3486e-05
16560 1.4004e-05
16580 1.4375e-05
16600 1.3427e-05
16620 1.4173e-05
16640 1.3395e-05
16660 1.4031e-05
16700 1.3959e-05
16720 1.5257e-05
16740 1.4441e-05
16760 1.4867e-05
16780 1.5058e-05
16800 1.4238e-05
16820 1.4439e-05
16840 1.5409e-05
16860 1.3872e-05
16880 1.5813e-05
16900 1.4314e-05
16920 1.6703e-05
16940 1.8081e-05
16960 1.6644e-05
16980 1.5194e-05
17000 1.5508e-05
17020 1.5361e-05
17040 1.4489e-05
17060 1.4031e-05
17080 1.53e-05
17100 1.5865e-05
17120 1.6064e-05
17140 1.5648e-05
17160 1.4524e-05
17180 1.3599e-05
17200 1.4738e-05
17220 1.5076e-05
17240 1.4804e-05
17260 1.5213e-05
17280 1.574e-05
17300 1.6109e-05
17320 1.5687e-05
17340 1.5076e-05
17360 1.4388e-05
17380 1.4441e-05
17400 1.5466e-05
17420 1.4242e-05
17440 1.4762e-05
17460 1.4788e-05
17480 1.4115e-05
17500 1.4191e-05
17520 1.6367e-05
17540 1.4987e-05
17560 1.413e-05
17580 1.4094e-05
17620 1.4895e-05
17640 1.4513e-05
17660 1.5099e-05
17680 1.4319e-05
17700 1.4923e-05
17720 1.548e-05
17740 1.4504e-05
17760 1.4829e-05
17780 1.5063e-05
17820 1.4577e-05
17840 1.3955e-05
17860 1.3628e-05
17880 1.4809e-05
17900 1.3889e-05
17920 1.4353e-05
17940 1.3963e-05
17980 1.4983e-05
18020 1.5483e-05
18040 1.5929e-05
18060 1.4419e-05
18080 1.43e-05
18120 1.4315e-05
18140 1.3883e-05
18160 1.5532e-05
18180 1.659e-05
18200 1.385e-05
18220 1.5986e-05
18240 1.4775e-05
18260 1.3785e-05
18280 1.4705e-05
18300 1.4136e-05
18320 1.3313e-05
18340 1.5408e-05
18360 1.465e-05
18380 1.4595e-05
18400 1.5461e-05
18420 1.4619e-05
18440 1.425e-05
18460 1.4469e-05
18480 1.5019e-05
18500 1.6359e-05
18520 1.3837e-05
18540 1.5556e-05
18560 1.5201e-05
18580 1.4588e-05
18600 1.5696e-05
18620 1.4521e-05
18640 1.4748e-05
18660 1.4821e-05
18680 1.4212e-05
18700 1.4075e-05
18720 1.5888e-05
18740 1.3519e-05
18760 1.5105e-05
18780 1.4882e-05
18800 1.5036e-05
18820 1.3546e-05
18840 1.4118e-05
18860 1.4873e-05
18880 1.4213e-05
18900 1.4632e-05
18920 1.4238e-05
18940 1.4847e-05
18960 1.6673e-05
18980 1.5994e-05
19000 1.3853e-05
19020 1.4933e-05
19040 1.3967e-05
19060 1.4129e-05
19080 1.4129e-05
19100 1.5431e-05
19120 1.4833e-05
19140 1.5708e-05
19160 1.438e-05
19180 1.3856e-05
19200 1.3305e-05
19220 1.667e-05
19240 1.5589e-05
19260 1.4151e-05
19280 1.4894e-05
19300 1.3683e-05
19320 1.4587e-05
19340 1.5114e-05
19360 1.4698e-05
19380 1.5223e-05
19400 1.3301e-05
19420 1.5118e-05
19440 1.6427e-05
19460 1.448e-05
19480 1.5712e-05
19500 1.4366e-05
19520 1.5546e-05
19540 1.489e-05
19560 1.466e-05
19580 1.4703e-05
19600 1.5171e-05
19620 1.3953e-05
19640 1.6522e-05
19660 1.5012e-05
19680 1.4567e-05
19700 1.5585e-05
19720 1.5141e-05
19740 1.4444e-05
19760 1.7161e-05
19780 1.5955e-05
19800 1.6024e-05
19820 1.3577e-05
19840 1.5745e-05
19860 1.433e-05
19880 1.6419e-05
19900 1.4711e-05
19920 1.5784e-05
19940 1.5919e-05
19960 1.6391e-05
19980 1.6171e-05
20000 1.6262e-05
20020 1.5562e-05
20040 1.4448e-05
20060 1.5234e-05
20080 1.4247e-05
20100 1.529e-05
20120 1.4361e-05
20140 1.6998e-05
20160 1.6448e-05
20180 1.449e-05
20200 1.6135e-05
20220 1.6371e-05
20240 1.5862e-05
20260 1.666e-05
20280 1.5375e-05
20300 1.4651e-05
20320 1.5467e-05
20340 1.6062e-05
20360 1.61e-05
20380 1.3123e-05
20400 1.4668e-05
20420 1.5224e-05
20440 1.5146e-05
20460 1.5578e-05
20480 1.6479e-05
20500 1.5458e-05
20520 1.5161e-05
20540 1.4552e-05
20560 1.6246e-05
20580 1.484e-05
20600 1.4325e-05
20620 1.5397e-05
20640 1.6374e-05
20680 1.6392e-05
20720 1.6155e-05
20740 1.572e-05
20760 1.4918e-05
20780 1.4974e-05
20800 1.6443e-05
20820 1.7288e-05
20840 1.6996e-05
20860 1.6646e-05
20880 1.7907e-05
20900 1.6611e-05
20920 1.7549e-05
20940 1.8033e-05
20960 1.5384e-05
20980 1.6378e-05
21000 1.6453e-05
21020 1.7547e-05
21040 1.6022e-05
21060 1.4072e-05
21080 1.62e-05
21100 1.6201e-05
21120 1.5007e-05
21140 1.4556e-05
21160 1.4776e-05
21180 1.6032e-05
21200 1.769e-05
21220 1.7297e-05
21240 1.5668e-05
21260 1.7744e-05
21280 1.7322e-05
21300 1.7466e-05
21320 1.8036e-05
21340 1.6221e-05
21360 1.5748e-05
21380 1.6722e-05
21400 1.6479e-05
21420 1.7119e-05
21440 1.6706e-05
21460 1.7161e-05
21480 1.5354e-05
21500 1.5816e-05
21520 1.6708e-05
21540 1.3595e-05
21560 1.6461e-05
21580 1.4562e-05
21600 1.6113e-05
21620 1.7371e-05
21640 1.8885e-05
21660 1.7238e-05
21680 1.7348e-05
21700 1.5755e-05
21720 1.6734e-05
21740 1.6029e-05
21760 1.8778e-05
21780 1.7285e-05
21800 1.8712e-05
21820 1.762e-05
21840 1.6816e-05
21860 1.5164e-05
21880 1.8795e-05
21900 1.6675e-05
21920 1.6232e-05
21940 1.7659e-05
21960 1.8533e-05
21980 1.8913e-05
22000 1.8198e-05
22020 1.6353e-05
22040 1.7854e-05
22080 1.8832e-05
22100 1.7445e-05
22120 1.8028e-05
22140 2.0079e-05
22160 1.8547e-05
22180 1.4535e-05
22200 1.8155e-05
22220 1.7999e-05
22240 1.9464e-05
22260 2.0381e-05
22280 1.9358e-05
22300 1.8177e-05
22320 1.9652e-05
22340 1.805e-05
22360 1.8803e-05
22380 2.0071e-05
22400 1.8483e-05
22420 1.7982e-05
22440 1.8548e-05
22460 1.9076e-05
22480 2.0116e-05
22500 2.2426e-05
22520 1.8842e-05
22540 1.7554e-05
22560 1.8114e-05
22580 1.7054e-05
22600 1.8797e-05
22620 1.6986e-05
22640 1.9656e-05
22660 1.9284e-05
22680 2.0096e-05
22700 2.102e-05
22720 2.0073e-05
22740 1.8618e-05
22760 2.0552e-05
22780 1.704e-05
22800 1.8323e-05
22820 2.0399e-05
22840 1.7855e-05
22860 1.8953e-05
22880 1.9577e-05
22900 1.9346e-05
22920 2.0252e-05
22940 1.9577e-05
22960 1.9815e-05
22980 1.984e-05
23000 1.8388e-05
23020 2.0406e-05
23040 1.9812e-05
23060 2.2281e-05
23080 2.0827e-05
23100 2.0407e-05
23120 2.2594e-05
23140 1.8763e-05
23160 2.2503e-05
23180 2.1575e-05
23200 2.1105e-05
23220 2.0519e-05
23240 2.2878e-05
23260 1.9562e-05
23280 2.2245e-05
23300 2.3337e-05
23320 2.1726e-05
23340 2.3647e-05
23360 2.1886e-05
23380 2.0835e-05
23400 2.1433e-05
23420 1.9232e-05
23440 2.2608e-05
23460 2.37e-05
23480 2.1551e-05
23500 2.3089e-05
23520 2.461e-05
23540 1.883e-05
23560 2.3286e-05
23580 2.0056e-05
23600 1.9815e-05
23620 2.4217e-05
23640 2.1026e-05
23660 2.0465e-05
23680 2.1818e-05
23700 2.1494e-05
23720 2.4196e-05
23740 2.2709e-05
23760 2.371e-05
23780 2.2516e-05
23800 2.1946e-05
23820 2.1288e-05
23840 2.1717e-05
23860 2.1932e-05
23880 1.8982e-05
23900 2.3884e-05
23920 2.4455e-05
23940 2.0595e-05
23960 2.1927e-05
23980 2.4221e-05
24000 2.402e-05
24020 2.1278e-05
24040 2.2317e-05
24060 2.1497e-05
24080 2.1324e-05
24100 2.3637e-05
24120 2.0943e-05
24140 2.0421e-05
24160 2.2728e-05
24180 2.2687e-05
24200 2.3093e-05
24220 2.3048e-05
24240 2.3197e-05
24260 2.3087e-05
24280 2.1672e-05
24300 2.1463e-05
24320 2.144e-05
24340 2.246e-05
24360 2.098e-05
24380 2.0393e-05
24400 2.2042e-05
24420 1.9116e-05
24440 2.0578e-05
24460 2.1879e-05
24480 2.1157e-05
24500 2.4212e-05
24520 1.9364e-05
24540 1.8745e-05
24560 2.1185e-05
24580 2.0606e-05
24600 2.1815e-05
24620 1.99e-05
24640 2.257e-05
24660 2.0167e-05
24680 2.2386e-05
24700 1.9041e-05
24720 1.967e-05
24740 2.0469e-05
24760 2.2297e-05
24780 1.9907e-05
24800 2.3258e-05
24820 1.783e-05
24840 2.09e-05
24860 1.8335e-05
24880 2.0868e-05
24900 2.0796e-05
24920 2.0601e-05
24940 1.7041e-05
24960 1.8981e-05
24980 1.9552e-05
25000 1.7525e-05
25020 2.0666e-05
25040 2.0662e-05
25060 1.9519e-05
25080 1.7177e-05
25100 1.9708e-05
25120 1.9975e-05
25140 1.9434e-05
25160 1.9957e-05
25180 1.7783e-05
25200 1.5395e-05
25220 1.6466e-05
25240 2.1125e-05
25260 1.9674e-05
25280 2.0975e-05
25300 1.7516e-05
25320 1.7094e-05
25340 1.7547e-05
25360 1.8895e-05
25380 1.5629e-05
25400 1.7773e-05
25420 1.899e-05
25440 1.8183e-05
25460 1.7223e-05
25480 1.7138e-05
25500 1.7859e-05
25520 1.8174e-05
25540 1.6151e-05
25560 1.7054e-05
25580 1.5579e-05
25600 1.5132e-05
25620 1.3575e-05
25640 1.6954e-05
25660 1.6573e-05
25680 1.6845e-05
25700 1.4739e-05
25720 1.6659e-05
25740 1.7297e-05
25760 1.4533e-05
25780 1.5174e-05
25800 1.8294e-05
25820 1.4597e-05
25840 1.4511e-05
25860 1.6442e-05
25880 1.4131e-05
25900 1.5192e-05
25920 1.5099e-05
25940 1.6402e-05
25960 1.64e-05
25980 1.6075e-05
26000 1.4322e-05
26020 1.5794e-05
26040 1.6726e-05
26060 1.4723e-05
26080 1.6311e-05
26100 1.5677e-05
26120 1.5497e-05
26140 1.5821e-05
26160 1.6365e-05
26180 1.5366e-05
26200 1.5138e-05
26220 1.4039e-05
26240 1.6211e-05
26260 1.422e-05
26280 1.6211e-05
26300 1.4238e-05
26320 1.4785e-05
26340 1.3538e-05
26360 1.4841e-05
26380 1.3555e-05
26400 1.3299e-05
26420 1.4089e-05
26440 1.361e-05
26460 1.3404e-05
26480 1.3689e-05
26500 1.2853e-05
26520 1.4164e-05
26540 1.4274e-05
26560 1.2523e-05
26580 1.2658e-05
26600 1.5855e-05
26620 1.2774e-05
26640 1.3243e-05
26660 1.4277e-05
26680 1.3277e-05
26700 1.6002e-05
26720 1.5305e-05
26740 1.4102e-05
26760 1.3892e-05
26780 1.2638e-05
26800 1.4597e-05
26820 1.4551e-05
26840 1.2575e-05
26860 1.346e-05
26880 1.3098e-05
26900 1.351e-05
26920 1.5533e-05
26940 1.3274e-05
26960 1.2478e-05
26980 1.4352e-05
27000 1.3943e-05
27020 1.385e-05
27040 1.4009e-05
27060 1.4966e-05
27080 1.4123e-05
27100 1.2496e-05
27120 1.4872e-05
27140 1.2392e-05
27160 1.2757e-05
27180 1.3971e-05
27200 1.3102e-05
27220 1.5489e-05
27240 1.4736e-05
27260 1.3756e-05
27280 1.4023e-05
27300 1.3974e-05
27320 1.5534e-05
27340 1.1115e-05
27360 1.4368e-05
27380 1.3571e-05
27400 1.2779e-05
27420 1.1963e-05
27440 1.3977e-05
27460 1.5065e-05
27480 1.2524e-05
27500 1.2189e-05
27520 1.2943e-05
27540 1.6504e-05
27560 1.4755e-05
27580 1.3269e-05
27600 1.4296e-05
27620 1.255e-05
27640 1.4065e-05
27660 1.4031e-05
27680 1.3294e-05
27700 1.6322e-05
27720 1.3131e-05
27740 1.3704e-05
27760 1.5768e-05
27780 1.4674e-05
27820 1.4738e-05
27840 1.4437e-05
27860 1.1831e-05
27880 1.5332e-05
27900 1.5436e-05
27920 1.5116e-05
27940 1.4718e-05
27960 1.5097e-05
27980 1.3719e-05
28000 1.2548e-05
28020 1.5445e-05
28040 1.3196e-05
28060 1.4087e-05
28080 1.3869e-05
28100 1.5749e-05
28120 1.7989e-05
28140 1.4802e-05
28160 1.6238e-05
28180 1.5692e-05
28200 1.6988e-05
28220 1.612e-05
28240 1.61e-05
28260 1.6796e-05
28280 1.7646e-05
28300 1.7618e-05
28320 1.6444e-05
28340 1.7258e-05
28360 1.4982e-05
28380 1.3947e-05
28400 1.6624e-05
28420 1.5447e-05
28440 1.5914e-05
28460 1.6091e-05
28480 1.7921e-05
28500 1.7093e-05
28520 1.5698e-05
28540 1.5898e-05
28560 1.7894e-05
28580 1.4023e-05
28600 1.7684e-05
28620 1.6136e-05
28640 1.5268e-05
28660 1.7438e-05
28680 1.7176e-05
28700 1.5061e-05
28720 1.7881e-05
28740 1.6597e-05
28760 1.7139e-05
28780 1.4886e-05
28800 1.9789e-05
28820 1.9095e-05
28840 1.5614e-05
28860 1.872e-05
28880 2.0515e-05
28900 1.8674e-05
28920 2.0287e-05
28940 2.2705e-05
28960 1.7973e-05
28980 1.937e-05
29000 2.0613e-05
29020 1.8877e-05
29040 1.8997e-05
29060 1.5784e-05
29080 1.5846e-05
29100 1.6733e-05
29120 1.7531e-05
29140 2.2087e-05
29160 1.9519e-05
29180 2.2203e-05
29200 1.6561e-05
29220 2.1385e-05
29240 2.0469e-05
29260 1.8703e-05
29280 2.1217e-05
29300 2.1266e-05
29320 2.1964e-05
29340 1.9731e-05
29360 2.3939e-05
29380 2.1724e-05
29400 2.3861e-05
29420 2.1755e-05
29460 2.2256e-05
29480 2.6595e-05
29500 2.4273e-05
29520 2.349e-05
29540 2.4456e-05
29560 2.3167e-05
29580 2.0436e-05
29600 1.9504e-05
29620 2.4079e-05
29640 1.8937e-05
29660 2.1005e-05
29680 2.5024e-05
29700 2.4258e-05
29720 2.5124e-05
29740 2.6526e-05
29760 2.2178e-05
29780 2.7208e-05
29800 2.4681e-05
29820 2.9035e-05
29840 2.907e-05
29860 2.5321e-05
29880 2.4394e-05
29900 2.7129e-05
29920 2.7222e-05
29940 2.745e-05
29960 2.5765e-05
29980 2.8182e-05
30000 2.7986e-05
30020 2.7679e-05
30060 3.0153e-05
30080 2.8936e-05
30100 2.8305e-05
30120 3.2855e-05
30140 2.953e-05
30160 3.1752e-05
30180 3.1916e-05
30200 2.966e-05
30220 2.8595e-05
30240 2.9596e-05
30260 2.8171e-05
30300 3.1065e-05
30320 2.8183e-05
30340 3.4343e-05
30360 3.233e-05
30380 3.5615e-05
30400 3.2502e-05
30420 3.0815e-05
30440 3.4822e-05
30460 3.7003e-05
30480 3.6787e-05
30500 2.7324e-05
30520 2.9475e-05
30540 3.1227e-05
30560 3.5452e-05
30580 2.8968e-05
30600 3.2427e-05
30620 3.6518e-05
30640 3.5257e-05
30660 3.5913e-05
30680 4.3292e-05
30700 3.6726e-05
30720 3.2588e-05
30740 3.2812e-05
30760 3.9449e-05
30780 4.1417e-05
30800 4.1521e-05
30840 3.4097e-05
30860 4.4131e-05
30880 3.9542e-05
30900 4.0774e-05
30920 3.8446e-05
30940 3.9818e-05
30960 3.9779e-05
30980 4.3079e-05
31000 3.7198e-05
31020 3.9478e-05
31040 3.8692e-05
31060 3.7519e-05
31080 4.0572e-05
31100 3.4872e-05
31120 4.2192e-05
31140 3.6212e-05
31160 4.4224e-05
31180 3.9545e-05
31200 4.3233e-05
31220 4.5617e-05
31240 4.0757e-05
31260 3.9625e-05
31280 4.2844e-05
31300 4.6968e-05
31320 4.2534e-05
31340 3.9437e-05
31360 4.7561e-05
31380 3.9127e-05
31400 4.4099e-05
31420 4.6811e-05
31440 4.7435e-05
31460 4.7712e-05
31480 4.3646e-05
31500 4.7278e-05
31520 4.0068e-05
31540 4.4234e-05
31560 3.7818e-05
31580 4.5e-05
31600 4.7341e-05
31620 4.8534e-05
31640 4.2755e-05
31660 3.9541e-05
31680 4.2791e-05
31700 4.7751e-05
31720 4.5937e-05
31740 4.1074e-05
31760 4.2206e-05
31780 4.987e-05
31800 4.143e-05
31820 4.1589e-05
31840 4.4125e-05
31860 4.504e-05
31880 3.4654e-05
31900 4.1917e-05
31920 4.2853e-05
31940 4.2957e-05
31960 4.464e-05
31980 4.1242e-05
32000 5.3572e-05
32020 4.2463e-05
32040 4.479e-05
32060 4.2259e-05
32080 3.9614e-05
32100 4.5473e-05
32120 4.4383e-05
32140 3.5145e-05
32160 4.4722e-05
32180 3.9365e-05
32200 4.5972e-05
32220 3.7716e-05
32240 3.898e-05
32260 4.3535e-05
32280 4.6432e-05
32300 3.715e-05
32320 4.5494e-05
32340 4.4801e-05
32360 4.1627e-05
32380 4.1821e-05
32400 4.4519e-05
32420 3.7634e-05
32440 4.6396e-05
32460 4.7135e-05
32480 4.2598e-05
32500 3.5574e-05
32520 3.2852e-05
32540 3.739e-05
32560 4.337e-05
32580 4.7544e-05
32600 4.3542e-05
32620 4.0275e-05
32640 4.2592e-05
32660 3.9773e-05
32680 4.3387e-05
32700 3.7322e-05
32720 3.9765e-05
32740 4.5034e-05
32760 4.6644e-05
32780 4.1037e-05
32800 4.3825e-05
32820 4.4446e-05
32840 4.7142e-05
32860 3.5483e-05
32880 2.998e-05
32900 3.7159e-05
32920 3.5564e-05
32940 4.0426e-05
32960 2.9501e-05
32980 3.8287e-05
33000 4.6964e-05
33020 3.9189e-05
33040 4.0726e-05
33060 4.1272e-05
33080 4.03e-05
33100 3.6488e-05
33120 4.8402e-05
33140 3.7362e-05
33160 4.0375e-05
33180 3.2596e-05
33200 3.9742e-05
33220 3.851e-05
33240 4.2221e-05
33260 4.0593e-05
33280 3.9235e-05
33300 3.9917e-05
33320 5.0713e-05
33340 4.0648e-05
33360 4.2003e-05
33380 3.9126e-05
33400 4.4837e-05
33420 4.092e-05
33440 3.3019e-05
33460 4.3123e-05
33480 4.1301e-05
33500 4.3513e-05
33520 3.8459e-05
33540 4.1599e-05
33560 4.6969e-05
33580 3.8976e-05
33600 4.3189e-05
33620 3.9573e-05
33640 4.4939e-05
33660 4.1073e-05
33680 4.3791e-05
33700 4.3234e-05
33720 4.1371e-05
33740 4.3896e-05
33760 3.7807e-05
33780 4.5022e-05
33800 4.3586e-05
33820 4.5697e-05
33840 4.7776e-05
33860 4.2405e-05
33880 4.8314e-05
33900 4.8133e-05
33920 5.1632e-05
33940 5.2324e-05
33960 4.0499e-05
33980 3.8396e-05
34000 4.0612e-05
34020 4.5409e-05
34040 3.8961e-05
34060 4.9228e-05
34080 3.9866e-05
34100 4.6715e-05
34120 4.0333e-05
34140 5.061e-05
34160 4.4039e-05
34180 4.9658e-05
34200 4.7245e-05
34220 4.0775e-05
34240 4.1509e-05
34260 5.1969e-05
34280 4.6601e-05
34300 4.9482e-05
34320 5.5295e-05
34340 4.6512e-05
34360 5.0941e-05
34380 4.448e-05
34400 4.3553e-05
34420 5.0044e-05
34440 4.4788e-05
34460 4.4756e-05
34480 4.837e-05
34500 5.003e-05
34520 3.8892e-05
34540 3.9916e-05
34560 5.3699e-05
34580 4.9132e-05
34600 4.9713e-05
34620 5.3954e-05
34640 5.268e-05
34660 4.719e-05
34680 5.0172e-05
34700 4.1223e-05
34720 4.4417e-05
34740 5.2916e-05
34760 4.2134e-05
34780 4.862e-05
34800 5.337e-05
34820 5.6933e-05
34840 3.8768e-05
34860 5.4917e-05
34880 5.7612e-05
34900 4.9417e-05
34920 5.2665e-05
34940 5.0226e-05
34960 4.8931e-05
34980 4.4873e-05
35000 4.9205e-05
35020 6.1413e-05
35040 5.2755e-05
35060 5.0982e-05
35080 5.9554e-05
35100 4.9808e-05
35120 5.0363e-05
35140 4.7352e-05
35160 5.1312e-05
35180 5.3135e-05
35200 4.3936e-05
35220 5.0902e-05
35240 4.6781e-05
35260 4.6814e-05
35280 4.5079e-05
35300 5.6351e-05
35320 4.7028e-05
35340 4.9272e-05
35360 5.0043e-05
35380 3.9122e-05
35400 4.7948e-05
35420 5.4865e-05
35440 5.6685e-05
35460 5.0311e-05
35480 5.2707e-05
35500 5.4162e-05
35520 4.9392e-05
35540 4.4628e-05
35560 5.6731e-05
35580 5.4264e-05
35600 4.3743e-05
35620 5.2633e-05
35640 5.0397e-05
35660 4.172e-05
35680 5.0128e-05
35700 5.6555e-05
35720 4.8114e-05
35740 4.637e-05
35760 4.516e-05
35780 4.7101e-05
35800 5.5484e-05
35820 5.2636e-05
35840 4.839e-05
35860 4.5875e-05
35880 3.3964e-05
35900 3.921e-05
35920 4.6255e-05
35940 5.2073e-05
35960 4.8119e-05
35980 5.2995e-05
36000 5.5043e-05
36020 4.9756e-05
36040 6.4098e-05
36060 4.7131e-05
36080 4.9195e-05
36100 4.6638e-05
36120 4.4755e-05
36140 4.3775e-05
36160 4.7932e-05
36180 5.1913e-05
36200 5.6492e-05
36220 5.564e-05
36240 4.9977e-05
36260 4.6502e-05
36280 5.788e-05
36300 5.5043e-05
36320 5.3735e-05
36340 5.2011e-05
36360 4.2883e-05
36380 4.3842e-05
36400 3.9352e-05
36420 4.3348e-05
36440 5.4193e-05
36460 5.7072e-05
36480 4.6529e-05
36500 5.3518e-05
36520 5.0295e-05
36540 5.8322e-05
36560 5.7803e-05
36580 5.1171e-05
36600 4.9418e-05
36620 5.2584e-05
36640 5.1406e-05
36660 5.1357e-05
36680 5.9091e-05
36700 5.7714e-05
36720 4.3887e-05
36740 5.5762e-05
36760 5.518e-05
36780 5.1791e-05
36800 4.4592e-05
36820 4.423e-05
36840 4.9606e-05
36860 5.2166e-05
36880 5.7926e-05
36900 4.6884e-05
36920 5.1182e-05
36940 5.3624e-05
36960 4.6334e-05
36980 5.3863e-05
37000 5.3403e-05
37020 5.0878e-05
37040 5.4788e-05
37060 4.9722e-05
37080 4.4772e-05
37100 4.8466e-05
37120 5.3528e-05
37140 5.4428e-05
37160 4.843e-05
37180 3.9855e-05
37200 5.8001e-05
37220 3.8893e-05
37240 5.5205e-05
37260 4.5544e-05
37280 5.2704e-05
37300 5.2143e-05
37320 3.9804e-05
37340 5.4651e-05
37360 4.7537e-05
37380 5.4326e-05
37400 4.7978e-05
37420 5.3888e-05
37440 5.2302e-05
37460 5.2352e-05
37480 5.3937e-05
37500 4.5623e-05
37520 4.9112e-05
37540 6.081e-05
37560 4.331e-05
37580 3.949e-05
37600 6.4641e-05
37620 5.407e-05
37640 4.992e-05
37660 3.4693e-05
37680 5.8483e-05
37700 4.8327e-05
37720 5.2801e-05
37740 5.8473e-05
37760 4.4338e-05
37780 5.0513e-05
37800 6.1524e-05
37820 5.4159e-05
37840 4.177e-05
37860 5.0751e-05
37880 5.2176e-05
37900 5.6226e-05
37920 4.715e-05
37940 5.4785e-05
37960 5.5389e-05
37980 5.3167e-05
38000 4.8572e-05
38020 4.9429e-05
38040 5.8237e-05
38060 4.4227e-05
38080 5.9606e-05
38100 6.6045e-05
38120 4.9644e-05
38140 4.2215e-05
38160 4.8718e-05
38180 5.5958e-05
38200 4.5421e-05
38220 4.854e-05
38240 5.9152e-05
38260 5.4226e-05
38280 5.1758e-05
38300 5.7605e-05
38320 5.732e-05
38340 3.7569e-05
38360 6.3925e-05
38380 5.731e-05
38400 4.6996e-05
38420 6.1982e-05
38440 6.2895e-05
38460 5.6021e-05
38480 6.0182e-05
38500 5.0174e-05
38520 5.262e-05
38540 6.1586e-05
38560 6.1184e-05
38580 5.7763e-05
38600 5.8672e-05
38620 6.5801e-05
38640 4.8181e-05
38660 5.5458e-05
38680 6.1049e-05
38700 6.351e-05
38720 5.2086e-05
38740 5.0572e-05
38760 5.997e-05
38780 5.5114e-05
38800 5.3446e-05
38820 5.7196e-05
38840 6.2372e-05
38860 4.2812e-05
38880 6.3721e-05
38900 6.2159e-05
38920 7.0944e-05
38940 4.993e-05
38960 4.4472e-05
38980 4.8637e-05
39000 6.8199e-05
39020 6.0537e-05
39040 5.2712e-05
39060 6.732e-05
39080 5.7716e-05
39100 5.5855e-05
39120 5.0884e-05
39140 6.0577e-05
39160 5.6759e-05
39180 5.2864e-05
39200 5.8933e-05
39220 5.9901e-05
39240 5.1128e-05
39260 7.5668e-05
39280 4.9562e-05
39300 4.5184e-05
39320 6.1446e-05
39340 4.4576e-05
39360 6.1416e-05
39380 6.0961e-05
39400 4.5028e-05
39420 7.4441e-05
39440 6.0047e-05
39460 6.8617e-05
39480 5.7285e-05
39500 5.337e-05
39520 6.4527e-05
39540 6.1424e-05
39560 6.3136e-05
39580 4.889e-05
39600 6.0131e-05
39620 5.0067e-05
39640 5.8012e-05
39660 5.0725e-05
39680 5.9084e-05
39700 4.9609e-05
39720 4.2993e-05
39740 4.8433e-05
39760 6.1525e-05
39780 6.7783e-05
39800 5.5263e-05
39820 6.5438e-05
39840 6.0983e-05
39860 5.4568e-05
39880 4.9567e-05
39900 6.4835e-05
39920 6.3461e-05
39940 5.9078e-05
39960 5.4673e-05
39980 5.6438e-05
40000 4.9724e-05
40020 5.0372e-05
40040 5.1995e-05
40060 6.1802e-05
40080 6.4043e-05
40100 5.3285e-05
40120 6.6856e-05
40140 6.2339e-05
40160 5.4703e-05
40180 5.6107e-05
40200 5.462e-05
40220 5.4852e-05
40240 4.6153e-05
40260 5.1376e-05
40280 5.4054e-05
40300 6.9799e-05
40320 5.1338e-05
40340 6.3546e-05
40360 5.3342e-05
40380 5.8394e-05
40400 5.1327e-05
40420 5.2678e-05
40440 5.0927e-05
40460 4.9981e-05
40480 5.0174e-05
40500 6.0588e-05
40520 5.8252e-05
40540 6.8204e-05
40560 5.6339e-05
40580 5.5835e-05
40600 5.5512e-05
40620 5.2205e-05
40640 5.2424e-05
40660 5.7034e-05
40680 5.519e-05
40700 5.7583e-05
40720 5.1427e-05
40740 4.7521e-05
40760 4.8111e-05
40780 5.6068e-05
40800 5.4281e-05
40820 6.3231e-05
40840 6.1105e-05
40860 6.7845e-05
40880 6.1262e-05
40900 5.7122e-05
40920 5.9271e-05
40940 6.2804e-05
40960 5.2165e-05
40980 4.4858e-05
41000 5.77e-05
41020 5.6592e-05
41040 5.9114e-05
41060 5.5325e-05
41080 4.9351e-05
41100 4.7672e-05
41120 4.9257e-05
41140 5.6158e-05
41160 4.6644e-05
41180 5.1001e-05
41200 4.9444e-05
41220 4.8088e-05
41240 7.5056e-05
41260 5.9639e-05
41280 5.3384e-05
41300 5.726e-05
41320 4.754e-05
41340 5.3637e-05
41360 5.4156e-05
41380 5.3086e-05
41400 5.4902e-05
41420 5.2811e-05
41440 5.1855e-05
41460 6.7613e-05
41480 7.1489e-05
41500 5.5983e-05
41520 5.3919e-05
41540 4.2549e-05
41560 5.1631e-05
41580 4.9881e-05
41600 6.5206e-05
41620 4.6911e-05
41640 4.7682e-05
41660 5.5232e-05
41680 3.9578e-05
41700 4.1556e-05
41720 6.7229e-05
41740 4.4242e-05
41760 5.7773e-05
41780 3.9613e-05
41800 5.7707e-05
41820 4.9029e-05
41840 5.1381e-05
41860 5.8974e-05
41880 5.0318e-05
41900 5.6767e-05
41920 4.9632e-05
41940 6.2147e-05
41960 4.1629e-05
41980 5.1897e-05
42000 7.559e-05
42020 4.6421e-05
42040 5.9813e-05
42060 5.7609e-05
42080 5.6592e-05
42100 6.2801e-05
42120 5.5466e-05
42140 5.309e-05
42160 5.9792e-05
42180 6.0252e-05
42200 5.3325e-05
42220 5.5533e-05
42240 5.9639e-05
42260 5.5344e-05
42280 6.0659e-05
42300 6.0858e-05
42320 4.7369e-05
42340 5.6149e-05
42360 6.1594e-05
42380 5.2232e-05
42400 6.4307e-05
42420 4.5321e-05
42440 6.5475e-05
42460 3.6258e-05
42480 5.4293e-05
42500 6.563e-05
42520 5.5045e-05
42540 5.7102e-05
42560 5.2326e-05
42580 5.6886e-05
42600 5.3202e-05
42620 5.9457e-05
42640 5.7916e-05
42660 5.6646e-05
42680 4.9306e-05
42700 6.2965e-05
42720 5.5741e-05
42740 6.1415e-05
42760 4.8096e-05
42780 5.2486e-05
42800 6.8343e-05
42820 6.4574e-05
42840 6.7992e-05
42860 7.2188e-05
42880 5.7172e-05
42900 5.6177e-05
42920 6.5524e-05
42940 6.275e-05
42960 6.3318e-05
42980 8.5154e-05
43000 5.8872e-05
43020 5.6106e-05
43040 6.3555e-05
43060 5.6269e-05
43080 5.2782e-05
43100 5.6749e-05
43120 5.8095e-05
43140 5.7333e-05
43160 5.1373e-05
43180 5.0591e-05
43200 7.9739e-05
43220 5.6034e-05
43240 6.4362e-05
43260 8.3141e-05
43280 5.7149e-05
43300 6.3598e-05
43320 5.7013e-05
43340 6.6079e-05
43360 6.5393e-05
43380 6.72e-05
43400 6.125e-05
43420 6.2694e-05
43440 5.3513e-05
43460 6.4173e-05
43480 7.1632e-05
43500 6.4248e-05
43520 7.1116e-05
43540 7.1352e-05
43560 5.3544e-05
43580 5.76e-05
43600 6.781e-05
43620 4.9833e-05
43640 8.6595e-05
43660 6.3688e-05
43680 7.0707e-05
43700 6.6411e-05
43720 5.446e-05
43740 6.6695e-05
43760 5.8917e-05
43780 7.5664e-05
43800 6.8576e-05
43820 6.583e-05
43840 6.3423e-05
43860 6.8556e-05
43880 6.4688e-05
43900 6.1195e-05
43920 6.8419e-05
43940 6.3215e-05
43960 6.0704e-05
43980 6.2563e-05
44000 6.7634e-05
44020 5.4613e-05
44040 5.5793e-05
44060 3.9052e-05
44080 6.2834e-05
44100 6.5496e-05
44120 7.355e-05
44140 5.7451e-05
44160 7.3034e-05
44180 5.9214e-05
44200 5.5067e-05
44220 7.9164e-05
44240 4.5622e-05
44260 5.899e-05
44280 4.7953e-05
44300 7.3922e-05
44320 5.7015e-05
44340 6.4041e-05
44360 4.8147e-05
44380 6.7985e-05
44400 5.4863e-05
44420 5.5726e-05
44440 7.0102e-05
44460 7.5564e-05
44480 4.6938e-05
44500 5.8085e-05
44520 4.816e-05
44540 5.4365e-05
44560 5.2704e-05
44580 6.6916e-05
44600 6.8644e-05
44620 4.3986e-05
44640 6.6567e-05
44660 6.1937e-05
44680 4.7536e-05
44700 5.7558e-05
44720 5.1721e-05
44740 5.6252e-05
44760 6.5692e-05
44780 5.9914e-05
44800 6.3876e-05
44820 4.477e-05
44840 5.4362e-05
44860 6.2613e-05
44880 4.2501e-05
44900 4.2657e-05
44920 5.0105e-05
44940 5.444e-05
44960 4.6131e-05
44980 5.7387e-05
45000 5.885e-05
45020 6.2395e-05
45040 5.699e-05
45060 5.5686e-05
45080 4.6933e-05
45100 4.4647e-05
45120 6.3905e-05
45140 5.2859e-05
45160 5.6003e-05
45180 4.0872e-05
45200 7.0878e-05
45220 5.7983e-05
45240 4.3836e-05
45260 5.046e-05
45280 3.9331e-05
45300 5.6865e-05
45320 5.7571e-05
45340 6.5782e-05
45360 5.8142e-05
45380 5.4575e-05
45400 5.9689e-05
45420 4.8147e-05
45440 4.5245e-05
45460 6.6823e-05
45480 5.49e-05
45500 4.7142e-05
45520 4.9029e-05
45540 5.7077e-05
45560 4.8392e-05
45580 4.9101e-05
45600 7.0445e-05
45620 4.7923e-05
45640 6.7962e-05
45660 3.9719e-05
45680 4.6497e-05
45700 4.5781e-05
45720 6.0381e-05
45740 4.3025e-05
45760 5.8528e-05
45780 5.4597e-05
45800 6.569e-05
45820 5.8003e-05
45840 6.1392e-05
45860 4.7364e-05
45880 6.0027e-05
45900 5.4354e-05
45920 5.61e-05
45940 3.9867e-05
45960 4.3221e-05
45980 4.6175e-05
46000 5.7552e-05
46020 5.7335e-05
46040 6.2088e-05
46060 5.1369e-05
46080 5.662e-05
46100 5.7403e-05
46120 6.102e-05
46140 5.5362e-05
46160 5.858e-05
46180 4.9202e-05
46200 6.1313e-05
46220 6.0538e-05
46240 6.3311e-05
46260 5.2548e-05
46280 4.7758e-05
46300 5.0958e-05
46320 6.2006e-05
46340 4.2251e-05
46360 6.906e-05
46380 4.1958e-05
46400 6.0357e-05
46420 5.1882e-05
46440 4.4865e-05
46460 5.6393e-05
46480 4.79e-05
46500 4.9018e-05
46520 6.8172e-05
46540 5.4787e-05
46560 7.274e-05
46580 4.0817e-05
46600 5.642e-05
46620 6.3528e-05
46640 4.919e-05
46660 6.9388e-05
46680 5.2307e-05
46700 4.183e-05
46720 4.8345e-05
46740 5.6085e-05
46760 4.8025e-05
46780 4.1424e-05
46800 4.0377e-05
46820 5.6484e-05
46840 4.5787e-05
46860 5.6285e-05
46880 5.7393e-05
46900 4.4005e-05
46920 5.9276e-05
46940 7.2747e-05
46960 4.9998e-05
46980 4.8437e-05
47000 6.0559e-05
47020 6.2921e-05
47040 4.4926e-05
47060 5.0027e-05
47080 5.5897e-05
47100 5.2714e-05
47120 4.3229e-05
47140 5.547e-05
47160 5.9075e-05
47180 6.6953e-05
47200 5.2223e-05
47220 4.963e-05
47240 4.9487e-05
47260 5.8293e-05
47280 4.7044e-05
47300 6.4701e-05
47320 3.9189e-05
47340 4.442e-05
47360 5.7214e-05
47380 5.1022e-05
47400 5.951e-05
47420 4.2783e-05
47440 5.7482e-05
47460 4.3501e-05
47480 6.8593e-05
47500 7.2556e-05
47520 5.5603e-05
47540 4.8838e-05
47560 5.6622e-05
47580 6.4006e-05
47600 4.8984e-05
47620 6.2518e-05
47640 5.8739e-05
47660 6.4499e-05
47680 7.4188e-05
47700 6.4349e-05
47720 4.7862e-05
47740 6.2807e-05
47760 6.3136e-05
47780 4.4554e-05
47800 5.6228e-05
47820 6.3519e-05
47840 7.4501e-05
47860 6.7574e-05
47880 6.8695e-05
47900 4.8977e-05
47920 6.4601e-05
47940 6.7292e-05
47960 5.1637e-05
47980 4.6524e-05
48000 4.6695e-05
48020 6.3535e-05
48040 6.9404e-05
48060 6.9741e-05
48080 7.2326e-05
48100 6.5826e-05
48120 6.1649e-05
48140 6.0703e-05
48160 4.7484e-05
48180 7.3609e-05
48200 5.4039e-05
48220 8.0699e-05
48240 5.7477e-05
48260 5.9028e-05
48280 5.3144e-05
48300 6.4336e-05
48320 6.9994e-05
48340 5.4105e-05
48360 8.6397e-05
48380 5.8017e-05
48400 6.227e-05
48420 7.3633e-05
48440 5.1939e-05
48460 6.6475e-05
48480 6.0896e-05
48500 5.6369e-05
48520 6.2682e-05
48540 5.5212e-05
48560 5.8987e-05
48580 6.1661e-05
48600 6.1029e-05
48620 6.964e-05
48640 5.9741e-05
48660 6.304e-05
48680 8.2718e-05
48700 7.05e-05
48720 6.6692e-05
48740 6.4574e-05
48760 6.0655e-05
48780 7.3596e-05
48800 6.8617e-05
48820 5.3448e-05
48840 5.3147e-05
48860 3.5811e-05
48880 5.2028e-05
48900 4.4323e-05
48920 4.79e-05
48940 6.9025e-05
48960 4.8672e-05
48980 6.5089e-05
49000 6.3689e-05
49020 5.674e-05
49040 5.7869e-05
49060 6.3149e-05
49080 5.5978e-05
49100 6.1799e-05
49120 6.0293e-05
49140 5.3071e-05
49160 5.4808e-05
49180 5.8848e-05
49200 6.526e-05
49220 4.8327e-05
49240 5.5658e-05
49260 4.861e-05
49280 5.1698e-05
49300 5.9782e-05
49320 7.4636e-05
49340 5.5613e-05
49360 4.1188e-05
49380 6.0174e-05
49400 4.8726e-05
49420 5.724e-05
49440 4.0173e-05
49460 4.2392e-05
49480 6.1617e-05
49500 4.7533e-05
49520 5.6041e-05
49540 5.939e-05
49560 6.4057e-05
49580 6.9908e-05
49600 5.5923e-05
49620 5.7406e-05
49640 5.0333e-05
49660 6.6005e-05
49680 6.0978e-05
49700 5.8236e-05
49720 5.7409e-05
49740 6.3877e-05
49760 6.0334e-05
49780 5.2253e-05
49800 5.6807e-05
49820 6.6083e-05
49840 5.3547e-05
49860 6.4511e-05
49880 5.1559e-05
49900 4.8361e-05
49920 5.3627e-05
49940 5.1699e-05
49960 4.9389e-05
49980 5.1544e-05
50000 5.9076e-05
50020 6.1426e-05
50040 4.7887e-05
50060 4.8857e-05
50080 5.3211e-05
50100 5.3757e-05
50120 5.5993e-05
50140 5.5944e-05
50160 5.2286e-05
50180 4.7479e-05
50200 6.0352e-05
50220 6.4561e-05
50240 5.2426e-05
50260 5.3465e-05
50280 5.8138e-05
50300 5.2922e-05
50320 4.6364e-05
50340 5.3468e-05
50360 5.9298e-05
50380 4.7748e-05
50400 5.4827e-05
50420 4.7921e-05
50440 4.338e-05
50460 5.0815e-05
50480 4.5541e-05
50500 4.0965e-05
50520 5.3326e-05
50540 4.7337e-05
50560 5.41e-05
50580 5.8988e-05
50600 4.3582e-05
50620 5.2851e-05
50640 5.4516e-05
50660 5.2609e-05
50680 5.4564e-05
50700 6.1494e-05
50720 4.9597e-05
50740 5.1022e-05
50760 5.0177e-05
50780 4.7885e-05
50800 4.6572e-05
50820 4.8056e-05
50840 4.8736e-05
50860 5.4416e-05
50880 4.1014e-05
50900 5.691e-05
50920 4.3983e-05
50940 4.6717e-05
50960 5.3842e-05
50980 4.8057e-05
51000 4.9047e-05
51020 5.4413e-05
51040 5.4672e-05
51060 5.274e-05
51080 5.6932e-05
51100 5.559e-05
51120 5.9468e-05
51140 4.1374e-05
51160 4.9893e-05
51180 4.5079e-05
51200 5.3034e-05
};
\addplot [semithick, black]
table {%
25600 2.904e-07
25600 0.029674
};
\addplot [semithick, black]
table {%
17067 2.904e-07
17067 0.029674
};
\addplot [semithick, black]
table {%
12800 2.904e-07
12800 0.029674
};
\addplot [semithick, black]
table {%
10240 2.904e-07
10240 0.029674
};
\draw (axis cs:25600,0.065) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{2x};
\draw (axis cs:17067,0.065) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{3x};
\draw (axis cs:12800,0.065) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{4x};
\draw (axis cs:10240,0.065) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{5x};

\nextgroupplot[
clip=false,
height=3.5cm,
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.92\textwidth,
x grid style={darkgray176},
xmin=0, xmax=51200,
xtick style={color=black},
xticklabels={},
xtick={0,10000,20000,30000,40000,50000},
y grid style={darkgray176},
ymin=0.00050455, ymax=3.8026,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={}
]
\addplot [thick, TUMBlue]
table {%
0 0.011162
20 0.72734
40 0.28917
60 0.1851
80 0.13706
100 0.10893
120 0.090276
140 0.077477
160 0.067606
180 0.060034
200 0.053786
220 0.049021
240 0.044964
260 0.041395
280 0.038471
300 0.035889
340 0.031629
360 0.029871
380 0.028322
400 0.026936
420 0.025547
460 0.023363
480 0.022413
500 0.021451
520 0.020618
540 0.019916
560 0.019127
580 0.018472
660 0.016191
680 0.015761
700 0.01527
740 0.014417
760 0.014084
780 0.013652
840 0.012714
860 0.012355
880 0.012076
900 0.011849
920 0.011573
940 0.011276
980 0.010861
1000 0.010629
1020 0.01038
1060 0.010037
1080 0.0098217
1100 0.009596
1120 0.0094946
1160 0.0091338
1180 0.0089613
1200 0.0088545
1220 0.0087034
1240 0.0085347
1260 0.0084079
1280 0.0083257
1300 0.0081479
1320 0.0080532
1340 0.0079387
1360 0.0078481
1380 0.0077102
1400 0.0076228
1420 0.0075493
1440 0.0074628
1460 0.0073214
1480 0.007297
1500 0.0072388
1520 0.0071302
1540 0.0070376
1560 0.0070442
1580 0.007
1600 0.0068966
1620 0.0068593
1640 0.0068929
1660 0.0068989
1680 0.0068365
1700 0.0068463
1760 0.0070698
1780 0.0071821
1800 0.0075994
1820 0.0078816
1840 0.0084063
1860 0.0092452
1880 0.011117
1900 0.015518
1920 0.041874
1940 0.030348
1960 0.0081137
1980 0.004217
2000 0.0031576
2020 0.0028415
2040 0.0029892
2060 0.0029113
2080 0.0029534
2100 0.0031442
2140 0.0030794
2160 0.003202
2180 0.0032424
2200 0.0031729
2220 0.0031758
2240 0.0032277
2260 0.0032063
2280 0.0031986
2300 0.0031398
2320 0.0031943
2340 0.0031544
2360 0.0031453
2380 0.0030478
2400 0.0031557
2420 0.0030411
2460 0.0030332
2480 0.003001
2500 0.0029754
2520 0.0029326
2540 0.0029304
2560 0.002917
2580 0.0028502
2600 0.0028629
2620 0.0028211
2640 0.002821
2660 0.0027503
2680 0.002764
2700 0.0027286
2720 0.0027087
2740 0.0026392
2760 0.0026915
2780 0.0026224
2800 0.0025838
2820 0.002576
2840 0.0025819
2860 0.002522
2880 0.0024905
2900 0.0024762
2920 0.002492
2940 0.0024302
2960 0.0023814
2980 0.0024001
3000 0.0023909
3020 0.0023305
3040 0.0023112
3060 0.0023051
3080 0.0023191
3100 0.0022268
3140 0.0022398
3160 0.0022073
3180 0.0021625
3200 0.002164
3220 0.0021456
3240 0.0021344
3260 0.0020824
3280 0.002097
3300 0.0020967
3320 0.0020252
3340 0.0020408
3360 0.0020305
3380 0.0020118
3400 0.0019727
3420 0.0019666
3440 0.0019794
3460 0.0019471
3480 0.0018981
3500 0.0019248
3520 0.0019178
3540 0.0018695
3560 0.0018635
3600 0.0018604
3620 0.0018169
3640 0.0018074
3660 0.0018397
3680 0.0017884
3700 0.001771
3720 0.0017795
3740 0.0017711
3760 0.0017484
3780 0.0017333
3800 0.0017326
3820 0.0017628
3840 0.0016871
3860 0.0017085
3880 0.0017166
3900 0.0016737
3920 0.001661
3940 0.0016615
3960 0.0016745
3980 0.0016622
4000 0.0015948
4020 0.0016433
4040 0.0016615
4060 0.0015938
4080 0.001587
4100 0.0016337
4120 0.0015909
4140 0.0015885
4160 0.001538
4180 0.0015955
4220 0.0015256
4240 0.0015303
4260 0.0015456
4280 0.0015079
4300 0.0014936
4320 0.0014725
4340 0.0014999
4360 0.0014546
4380 0.0014275
4400 0.0014592
4420 0.0014063
4440 0.0013649
4460 0.0014128
4480 0.0012995
4500 0.0013503
4520 0.0012662
4540 0.001293
4560 0.001231
4580 0.0011649
4600 0.0011419
4620 0.0011545
4640 0.0010343
4660 0.00096277
4680 0.00098536
4700 0.00097995
4720 0.0009046
4740 0.00073913
4760 0.00096038
4780 0.00091936
4800 0.0010838
4820 0.0016916
4840 0.002221
4860 0.0030144
4880 0.0042867
4900 0.0073833
4920 0.014602
4940 0.076071
4960 0.059568
4980 0.018417
5000 0.011801
5020 0.0092784
5040 0.0076589
5060 0.0068309
5080 0.0062019
5100 0.005827
5120 0.0054287
5140 0.0052661
5160 0.0049189
5180 0.0048149
5200 0.0047206
5220 0.0045147
5240 0.0046154
5260 0.0043345
5280 0.00439
5300 0.0043607
5320 0.0042622
5340 0.0041934
5360 0.0042264
5380 0.0041747
5400 0.0042532
5420 0.0040568
5440 0.0041905
5460 0.0042104
5480 0.0040712
5500 0.0041638
5520 0.0041464
5560 0.0041861
5580 0.0040641
5600 0.0042548
5640 0.0041532
5660 0.0042117
5680 0.0042637
5700 0.0042306
5720 0.0042927
5740 0.0042211
5760 0.0044051
5780 0.0043034
5800 0.0043273
5820 0.0044401
5840 0.0044003
5860 0.0044234
5880 0.0044971
5900 0.0044641
5920 0.0045959
5940 0.0045001
5960 0.0046059
5980 0.004692
6000 0.00462
6020 0.0046685
6040 0.0048183
6060 0.0047234
6080 0.004868
6100 0.0047688
6120 0.0049754
6140 0.0049553
6160 0.0049063
6180 0.0050268
6200 0.0051265
6220 0.0050488
6240 0.0051786
6260 0.0051446
6280 0.005327
6300 0.0052736
6320 0.0052575
6340 0.0054572
6360 0.0054509
6380 0.005431
6400 0.0055728
6420 0.0055719
6440 0.0057216
6460 0.0056353
6480 0.0057453
6500 0.0058874
6540 0.0058716
6560 0.0060903
6580 0.0060233
6600 0.0061764
6620 0.0061256
6640 0.0062849
6660 0.0063526
6680 0.0063397
6700 0.0064707
6720 0.0066186
6740 0.0065504
6760 0.0067037
6780 0.0067173
6800 0.0068431
6820 0.0069076
6840 0.0069009
6860 0.0071001
6880 0.007236
6900 0.0071678
6920 0.0074037
6940 0.0074052
6960 0.0075463
6980 0.0075786
7000 0.0077027
7020 0.0078728
7040 0.0078797
7060 0.0079016
7080 0.0081967
7100 0.0081786
7120 0.0082786
7140 0.0084365
7160 0.0085785
7180 0.0086766
7220 0.0088471
7240 0.0091458
7260 0.0091107
7300 0.0094328
7320 0.0096668
7340 0.0096383
7360 0.009889
7380 0.0099948
7400 0.010285
7420 0.010235
7440 0.01053
7460 0.01072
7480 0.010878
7500 0.010969
7520 0.011291
7540 0.0114
7560 0.011696
7580 0.011725
7600 0.012137
7620 0.012307
7640 0.012451
7660 0.012721
7680 0.013124
7700 0.013202
7720 0.013567
7740 0.013785
7760 0.014261
7780 0.014408
7800 0.014709
7840 0.015601
7860 0.015736
7880 0.016314
7900 0.016671
7920 0.017282
7940 0.017518
7960 0.018101
7980 0.018794
8000 0.019314
8020 0.019708
8040 0.020714
8060 0.021225
8080 0.022178
8100 0.022821
8140 0.025043
8160 0.025986
8180 0.027286
8200 0.028997
8220 0.03031
8240 0.032413
8260 0.034389
8300 0.040124
8320 0.043542
8340 0.048318
8360 0.054206
8380 0.061388
8400 0.072267
8420 0.087461
8440 0.11269
8460 0.15982
8480 0.28443
8500 1.5313
8520 0.42451
8540 0.18189
8560 0.11319
8580 0.081235
8600 0.062451
8620 0.050099
8640 0.041633
8660 0.034697
8680 0.03
8700 0.026061
8720 0.022236
8740 0.019771
8760 0.017035
8780 0.01503
8800 0.01331
8820 0.010902
8840 0.0099059
8860 0.0076842
8880 0.0047102
8900 0.1402
8920 0.11376
8940 0.02345
8960 0.015776
8980 0.012398
9000 0.011424
9020 0.0094404
9040 0.0086809
9060 0.0087705
9080 0.0077019
9100 0.0080467
9120 0.0069809
9140 0.0071708
9160 0.0073956
9180 0.0064367
9200 0.0068079
9220 0.0066887
9240 0.0067316
9260 0.0068999
9280 0.00642
9300 0.0067881
9320 0.0071654
9340 0.0065036
9360 0.0070816
9380 0.0068353
9400 0.007233
9420 0.0071454
9440 0.0069449
9460 0.007507
9480 0.0074787
9500 0.007208
9520 0.0077295
9540 0.0075296
9560 0.0078127
9580 0.0077396
9600 0.0077549
9620 0.0082255
9640 0.0079517
9660 0.0080121
9680 0.0083802
9700 0.0082136
9720 0.008385
9740 0.0083624
9760 0.0085773
9780 0.0088258
9800 0.0084583
9820 0.0087176
9840 0.0090121
9860 0.0088053
9900 0.0089503
9920 0.0092219
9940 0.0092196
9960 0.0089577
9980 0.0093869
10000 0.00949
10020 0.009253
10040 0.0094508
10060 0.0095382
10080 0.0097095
10100 0.0095939
10120 0.0096288
10140 0.0098983
10160 0.0098952
10180 0.0096878
10200 0.0099613
10220 0.010045
10240 0.010305
10260 0.0098318
10280 0.010147
10300 0.010272
10320 0.0099782
10340 0.01021
10360 0.010358
10380 0.010491
10400 0.010281
10420 0.010492
10440 0.010672
10460 0.010676
10480 0.010435
10500 0.010749
10520 0.010954
10540 0.010748
10560 0.010738
10580 0.011056
10600 0.011144
10620 0.010906
10640 0.011019
10660 0.011286
10680 0.011282
10700 0.011143
10720 0.01135
10740 0.011539
10760 0.011486
10780 0.011354
10800 0.011624
10820 0.011784
10840 0.011588
10860 0.011661
10880 0.011975
10900 0.012002
10920 0.01182
10940 0.011966
10960 0.012363
10980 0.012123
11000 0.012101
11040 0.012613
11060 0.012374
11080 0.012326
11100 0.012723
11120 0.01285
11140 0.01259
11160 0.012704
11180 0.013042
11200 0.013074
11220 0.012827
11240 0.012996
11260 0.013481
11280 0.013242
11300 0.013175
11320 0.013505
11340 0.01368
11380 0.013462
11400 0.013925
11420 0.013969
11440 0.013803
11460 0.013914
11480 0.014351
11500 0.014169
11520 0.014202
11540 0.014318
11560 0.014771
11580 0.014437
11600 0.0145
11620 0.014902
11640 0.015104
11660 0.014676
11680 0.015024
11700 0.015296
11720 0.015351
11740 0.01514
11760 0.015352
11780 0.01593
11800 0.015624
11820 0.015512
11840 0.016016
11860 0.016178
11880 0.016049
11900 0.015966
11920 0.016444
11940 0.016693
11960 0.016285
11980 0.016564
12000 0.017015
12020 0.016917
12040 0.016863
12060 0.017022
12080 0.017452
12120 0.017217
12140 0.017717
12160 0.017932
12180 0.017602
12220 0.018195
12240 0.018344
12260 0.018119
12280 0.018367
12300 0.01886
12320 0.01868
12340 0.018541
12360 0.019095
12380 0.019243
12400 0.019149
12420 0.019115
12440 0.019662
12460 0.019791
12480 0.019472
12500 0.019733
12520 0.020249
12540 0.020151
12560 0.019992
12580 0.020335
12600 0.020801
12620 0.020527
12640 0.020555
12660 0.020933
12680 0.021277
12700 0.020953
12720 0.021156
12740 0.021627
12760 0.021649
12780 0.021461
12800 0.021716
12820 0.022134
12860 0.021894
12880 0.022324
12900 0.022605
12920 0.022449
12940 0.022329
12960 0.023
12980 0.022995
13000 0.0227
13020 0.023016
13040 0.023393
13060 0.023247
13080 0.023167
13100 0.023378
13120 0.023697
13140 0.023534
13160 0.023328
13180 0.023755
13200 0.023772
13220 0.023497
13240 0.023433
13260 0.023694
13280 0.023565
13300 0.022863
13320 0.0227
13340 0.022587
13360 0.021599
13380 0.021031
13400 0.031867
13420 0.17622
13440 0.019605
13460 0.036486
13480 0.033643
13520 0.030948
13540 0.030698
13560 0.030567
13580 0.029931
13600 0.029937
13620 0.029718
13640 0.0301
13660 0.029608
13680 0.029709
13700 0.029918
13720 0.02999
13740 0.029583
13760 0.030101
13780 0.029944
13800 0.030329
13820 0.029999
13840 0.030092
13860 0.030685
13880 0.030278
13900 0.030332
13920 0.030689
13940 0.030636
13960 0.030826
13980 0.030657
14000 0.030917
14020 0.03123
14040 0.03084
14080 0.031449
14100 0.031344
14120 0.031537
14140 0.031455
14160 0.031774
14180 0.031925
14200 0.031576
14220 0.032173
14240 0.032135
14260 0.032194
14280 0.032333
14300 0.032294
14320 0.032674
14340 0.032541
14360 0.032489
14380 0.032986
14400 0.032882
14420 0.032836
14440 0.033185
14460 0.033047
14480 0.033477
14500 0.033256
14520 0.033464
14540 0.033928
14560 0.033542
14580 0.033752
14600 0.03416
14620 0.033927
14640 0.034229
14660 0.034155
14680 0.034409
14700 0.034608
14720 0.0343
14740 0.034709
14760 0.034988
14780 0.034764
14860 0.035404
14880 0.035065
14900 0.035629
14920 0.035825
14940 0.035478
14960 0.035918
14980 0.035995
15000 0.036191
15020 0.036172
15040 0.036011
15060 0.036791
15080 0.036503
15100 0.036391
15120 0.037071
15140 0.036697
15160 0.037239
15180 0.036856
15200 0.037397
15220 0.037629
15240 0.037331
15260 0.037511
15280 0.038013
15320 0.037973
15340 0.038074
15360 0.038378
15380 0.03808
15400 0.038222
15420 0.038771
15440 0.038876
15480 0.038886
15500 0.039246
15520 0.039454
15560 0.03935
15580 0.040056
15620 0.039632
15640 0.040349
15660 0.040365
15680 0.040301
15700 0.040533
15720 0.040649
15740 0.041262
15760 0.040776
15780 0.040971
15800 0.041794
15820 0.041339
15840 0.04169
15860 0.041569
15880 0.04236
15900 0.042167
15920 0.042049
15940 0.042581
15980 0.042877
16000 0.042671
16020 0.043444
16040 0.043495
16060 0.043473
16080 0.043658
16100 0.044221
16120 0.044274
16140 0.044221
16160 0.044919
16180 0.045187
16200 0.045118
16220 0.045262
16240 0.045683
16260 0.046363
16280 0.0458
16300 0.046673
16320 0.04712
16340 0.047291
16360 0.047377
16380 0.047866
16400 0.048611
16420 0.048671
16440 0.049108
16460 0.049667
16480 0.05075
16500 0.050596
16520 0.051752
16540 0.05227
16560 0.053491
16580 0.053866
16600 0.055109
16620 0.056543
16640 0.057715
16660 0.059155
16680 0.061071
16700 0.063792
16720 0.065979
16740 0.069472
16760 0.073575
16780 0.079939
16800 0.086619
16820 0.097556
16840 0.11361
16860 0.13994
16880 0.18962
16900 0.31927
16920 1.3511
16940 0.52951
16960 0.21299
16980 0.13224
17000 0.095555
17020 0.075859
17040 0.064036
17060 0.056347
17080 0.050695
17100 0.04747
17120 0.044994
17140 0.043219
17160 0.041686
17180 0.040736
17200 0.040516
17220 0.039637
17240 0.039389
17260 0.038803
17280 0.039524
17300 0.038413
17320 0.038753
17340 0.038675
17380 0.038686
17400 0.038446
17420 0.038781
17440 0.038494
17460 0.038799
17480 0.038408
17500 0.039022
17520 0.038614
17540 0.038959
17560 0.038501
17580 0.039162
17600 0.03877
17620 0.038785
17640 0.039053
17680 0.03896
17700 0.038858
17720 0.039284
17740 0.038839
17760 0.039272
17780 0.038829
17800 0.039224
17820 0.039206
17840 0.038883
17860 0.039445
17880 0.039029
17920 0.039193
17940 0.039026
17960 0.039083
17980 0.039245
18000 0.03861
18020 0.039224
18040 0.039083
18060 0.038806
18080 0.038767
18100 0.038813
18120 0.038392
18140 0.038192
18160 0.038202
18180 0.037764
18200 0.036959
18220 0.03536
18240 0.03113
18260 0.20297
18280 0.061367
18300 0.059853
18320 0.045972
18340 0.044119
18360 0.042803
18380 0.042463
18400 0.041964
18420 0.041972
18440 0.041784
18460 0.04143
18480 0.041365
18500 0.041487
18520 0.041087
18540 0.041397
18560 0.041036
18600 0.041298
18620 0.040954
18640 0.041323
18660 0.040998
18680 0.04103
18700 0.040972
18720 0.041386
18740 0.040805
18760 0.041303
18780 0.040913
18800 0.041236
18820 0.04099
18840 0.041083
18860 0.04135
18880 0.041152
18900 0.041224
18920 0.040957
18940 0.04147
18960 0.041182
18980 0.041085
19000 0.041379
19020 0.041419
19040 0.041298
19080 0.041342
19100 0.041488
19120 0.041348
19140 0.041421
19160 0.041616
19180 0.041553
19200 0.041659
19220 0.041082
19240 0.042058
19260 0.041273
19280 0.041441
19320 0.041986
19340 0.041671
19360 0.041766
19380 0.041997
19400 0.041685
19420 0.041908
19440 0.0417
19460 0.042371
19480 0.041864
19500 0.0419
19520 0.042251
19540 0.042155
19560 0.042323
19580 0.041993
19600 0.042511
19640 0.042206
19660 0.042346
19680 0.042846
19700 0.042176
19720 0.042624
19740 0.042256
19760 0.043126
19780 0.042392
19800 0.042784
19820 0.042899
19840 0.042586
19860 0.042808
19880 0.04274
19900 0.04313
19920 0.043132
19940 0.042725
19960 0.043137
19980 0.043149
20000 0.043349
20020 0.04263
20040 0.043576
20060 0.043131
20080 0.043323
20100 0.043211
20120 0.043372
20140 0.04375
20160 0.043141
20180 0.043345
20200 0.043875
20220 0.043508
20240 0.043682
20280 0.04371
20300 0.043977
20320 0.043505
20340 0.044081
20380 0.044009
20420 0.044111
20440 0.044334
20460 0.043873
20480 0.044526
20500 0.043902
20520 0.044491
20540 0.043838
20560 0.04482
20580 0.0444
20600 0.044572
20620 0.044378
20640 0.044629
20660 0.044952
20680 0.044402
20700 0.044466
20720 0.045323
20740 0.044619
20760 0.044824
20780 0.045107
20800 0.044818
20820 0.045374
20840 0.044766
20860 0.045348
20900 0.045133
20920 0.045159
20960 0.045539
20980 0.045108
21000 0.045824
21020 0.045479
21040 0.045844
21060 0.045269
21080 0.046044
21100 0.046117
21120 0.045362
21140 0.045949
21160 0.045829
21180 0.046288
21200 0.046025
21220 0.045942
21240 0.046757
21260 0.046197
21280 0.046155
21300 0.04648
21320 0.046649
21340 0.046568
21360 0.046298
21380 0.047136
21400 0.046791
21420 0.046894
21440 0.046709
21460 0.047233
21500 0.046895
21520 0.047338
21540 0.047597
21560 0.047275
21600 0.04755
21640 0.047948
21660 0.047557
21680 0.04839
21700 0.047929
21720 0.047947
21740 0.048243
21760 0.048443
21780 0.048464
21800 0.048278
21820 0.048926
21840 0.048563
21860 0.049027
21880 0.048269
21900 0.049313
21920 0.049515
21940 0.048512
21960 0.049483
21980 0.049399
22000 0.04923
22020 0.049839
22040 0.049391
22060 0.050392
22080 0.049691
22100 0.050066
22120 0.050257
22140 0.05089
22160 0.049951
22180 0.050379
22200 0.051187
22220 0.05033
22240 0.051214
22260 0.050861
22280 0.051723
22300 0.051313
22320 0.051335
22340 0.05171
22360 0.051686
22380 0.05202
22420 0.051887
22440 0.052937
22460 0.051881
22480 0.052738
22500 0.053234
22520 0.052436
22540 0.053542
22560 0.052592
22580 0.053629
22600 0.053091
22620 0.053451
22640 0.053337
22660 0.053836
22680 0.053775
22700 0.053914
22720 0.053927
22740 0.054079
22760 0.05402
22780 0.054076
22800 0.054736
22820 0.054515
22840 0.05397
22860 0.055113
22880 0.054252
22900 0.054525
22920 0.054933
22940 0.054313
22960 0.05445
22980 0.054456
23000 0.054122
23020 0.054267
23040 0.054109
23100 0.052729
23120 0.052131
23160 0.050081
23180 0.048371
23200 0.045269
23220 0.041008
23240 0.03279
23260 0.033168
23280 0.22961
23300 0.082052
23320 0.13651
23340 0.091513
23360 0.081914
23380 0.077373
23400 0.074075
23440 0.071472
23460 0.070586
23480 0.069491
23500 0.069623
23520 0.068909
23540 0.06801
23560 0.068267
23580 0.068055
23600 0.067417
23620 0.067413
23640 0.06754
23660 0.067038
23680 0.066918
23700 0.067519
23720 0.066526
23740 0.067196
23780 0.066451
23800 0.066896
23820 0.065935
23840 0.067071
23860 0.066244
23880 0.066384
23920 0.065808
23940 0.066036
23960 0.065871
23980 0.065945
24000 0.065704
24020 0.065576
24040 0.066031
24060 0.064409
24080 0.066055
24100 0.064818
24120 0.065139
24140 0.064533
24160 0.064541
24180 0.064724
24200 0.063797
24220 0.064274
24240 0.064423
24260 0.063042
24280 0.063966
24300 0.063729
24320 0.062936
24360 0.063369
24380 0.062162
24400 0.06308
24440 0.061553
24460 0.061965
24480 0.061916
24500 0.06079
24520 0.061385
24540 0.061102
24560 0.060293
24580 0.059961
24600 0.060629
24620 0.059762
24640 0.059164
24660 0.059565
24680 0.058786
24700 0.058728
24720 0.057978
24740 0.058085
24760 0.057758
24780 0.056979
24800 0.057105
24820 0.056993
24840 0.057114
24860 0.055667
24880 0.056064
24900 0.055429
24920 0.055557
24940 0.054794
24960 0.054775
24980 0.054952
25000 0.054263
25020 0.054786
25040 0.055125
25060 0.055084
25080 0.055975
25100 0.057576
25120 0.060217
25140 0.066393
25160 0.075911
25180 0.1002
25200 0.16721
25220 0.66063
25240 0.37053
25260 0.16083
25280 0.11274
25300 0.090311
25320 0.08009
25340 0.073124
25360 0.068145
25380 0.06503
25400 0.062325
25420 0.060606
25440 0.059348
25460 0.057439
25480 0.056725
25500 0.055365
25520 0.055011
25540 0.054165
25560 0.053724
25580 0.053031
25600 0.051618
25620 0.052374
25640 0.050976
25660 0.050423
25680 0.050805
25700 0.0493
25720 0.049828
25740 0.049199
25760 0.048458
25780 0.04851
25800 0.048366
25820 0.047595
25860 0.047592
25880 0.047073
25900 0.046331
25920 0.046607
25940 0.045945
25960 0.045797
25980 0.045568
26000 0.045593
26020 0.045497
26040 0.044388
26060 0.044861
26080 0.044566
26100 0.044437
26120 0.043606
26140 0.04425
26160 0.043748
26180 0.043087
26220 0.043254
26240 0.043074
26260 0.042677
26280 0.042783
26300 0.042415
26320 0.042431
26340 0.042002
26360 0.042093
26380 0.0415
26400 0.041995
26420 0.041416
26440 0.041716
26460 0.041415
26480 0.040903
26500 0.041383
26520 0.040659
26540 0.041057
26560 0.040869
26580 0.040548
26600 0.040704
26620 0.04063
26660 0.039986
26680 0.040346
26700 0.040182
26720 0.039638
26740 0.040335
26780 0.039339
26800 0.040035
26820 0.039573
26840 0.039746
26860 0.03951
26900 0.039603
26920 0.039173
26940 0.03965
26960 0.039282
26980 0.038997
27000 0.039729
27020 0.03871
27060 0.039644
27080 0.038779
27100 0.038855
27120 0.039388
27140 0.038901
27160 0.038965
27180 0.038947
27200 0.039305
27220 0.039498
27240 0.038664
27260 0.039416
27280 0.038937
27300 0.038956
27320 0.039622
27340 0.038839
27360 0.038899
27380 0.039666
27400 0.038596
27420 0.039506
27440 0.03955
27460 0.039063
27480 0.040109
27500 0.038996
27520 0.039424
27540 0.039763
27560 0.039641
27580 0.039797
27600 0.03975
27620 0.039473
27640 0.040266
27660 0.040199
27680 0.039861
27700 0.040094
27720 0.040586
27740 0.040056
27760 0.040221
27780 0.040886
27800 0.04039
27820 0.040925
27840 0.040531
27860 0.040982
27900 0.041096
27920 0.041289
27940 0.041174
27960 0.041995
27980 0.041092
28000 0.042049
28020 0.042027
28040 0.041684
28060 0.042512
28080 0.042442
28100 0.042537
28120 0.042475
28140 0.042988
28160 0.04314
28180 0.042939
28200 0.043195
28220 0.043522
28240 0.043168
28260 0.04449
28280 0.043462
28300 0.044368
28320 0.044117
28340 0.045226
28360 0.10735
28380 0.043886
28400 0.059903
28420 0.048139
28440 0.046847
28460 0.046792
28480 0.047113
28500 0.047256
28520 0.047099
28540 0.047164
28560 0.047925
28580 0.047949
28600 0.047672
28620 0.048428
28640 0.048806
28660 0.048275
28700 0.049604
28720 0.049327
28740 0.049819
28760 0.050128
28780 0.050345
28800 0.050986
28820 0.050529
28840 0.051691
28860 0.051753
28880 0.051667
28900 0.052761
28920 0.05249
28940 0.05259
28960 0.053908
28980 0.053041
29000 0.054808
29020 0.054891
29040 0.054276
29060 0.056292
29080 0.054419
29100 0.056466
29120 0.056437
29140 0.055904
29160 0.057687
29180 0.057578
29200 0.058114
29220 0.057764
29240 0.059062
29260 0.059804
29280 0.059327
29300 0.060402
29320 0.060459
29340 0.060925
29360 0.061753
29380 0.061203
29400 0.063187
29420 0.06285
29440 0.06305
29460 0.064004
29480 0.063986
29500 0.065095
29520 0.065622
29540 0.066365
29560 0.066289
29580 0.06711
29620 0.06743
29640 0.069579
29660 0.068821
29680 0.069709
29700 0.070212
29720 0.070838
29740 0.07179
29760 0.07147
29780 0.073193
29800 0.072434
29820 0.07359
29840 0.075083
29860 0.075117
29880 0.074862
29900 0.077158
29920 0.077172
29940 0.076607
29960 0.078908
29980 0.078632
30000 0.079955
30020 0.080043
30040 0.080453
30060 0.08248
30080 0.08173
30100 0.082562
30120 0.083719
30140 0.08443
30160 0.085397
30180 0.085035
30200 0.087244
30220 0.087065
30240 0.08782
30260 0.089135
30280 0.088086
30300 0.090774
30320 0.091257
30340 0.09241
30380 0.092718
30400 0.093148
30420 0.095881
30440 0.094868
30460 0.09616
30500 0.098227
30520 0.098432
30540 0.099488
30560 0.098908
30580 0.10135
30600 0.10078
30620 0.10264
30640 0.10366
30660 0.10387
30680 0.10492
30700 0.10422
30720 0.10609
30740 0.10749
30760 0.10598
30780 0.10932
30800 0.1098
30820 0.10929
30840 0.11124
30860 0.11195
30880 0.11197
30900 0.11088
30920 0.11327
30940 0.11446
30960 0.11373
30980 0.11519
31000 0.11499
31020 0.11639
31040 0.11758
31060 0.11721
31080 0.11774
31100 0.12026
31120 0.11883
31140 0.1196
31160 0.12132
31180 0.119
31200 0.12211
31220 0.12124
31240 0.1223
31260 0.12295
31280 0.12218
31300 0.12393
31320 0.12404
31340 0.12347
31380 0.12475
31400 0.12555
31420 0.12489
31440 0.12572
31460 0.12687
31480 0.12621
31500 0.12639
31520 0.12445
31540 0.12779
31560 0.12647
31580 0.12604
31600 0.12854
31620 0.12629
31640 0.12746
31660 0.1264
31700 0.12784
31720 0.1249
31740 0.12831
31760 0.12773
31780 0.12762
31800 0.12717
31820 0.12716
31840 0.12562
31860 0.12729
31880 0.12733
31900 0.12709
31920 0.12716
31940 0.12442
31960 0.12783
31980 0.12642
32000 0.12555
32020 0.12705
32040 0.12733
32060 0.12681
32080 0.12584
32100 0.12586
32120 0.12638
32140 0.12612
32160 0.12607
32180 0.12527
32200 0.12485
32220 0.12625
32240 0.12337
32260 0.12626
32300 0.12502
32320 0.12528
32340 0.12392
32360 0.12613
32380 0.12497
32400 0.12282
32420 0.12636
32440 0.12555
32460 0.12379
32480 0.12561
32500 0.12359
32520 0.12471
32540 0.12513
32560 0.12464
32580 0.12529
32600 0.12518
32620 0.12443
32640 0.12578
32660 0.12526
32700 0.1254
32720 0.12564
32740 0.1264
32760 0.12516
32780 0.12654
32800 0.12746
32820 0.12783
32840 0.12688
32860 0.12696
32880 0.12961
32900 0.12733
32920 0.12876
32940 0.13136
32960 0.13084
32980 0.13079
33000 0.13244
33020 0.13385
33040 0.13579
33060 0.13555
33100 0.1403
33120 0.14344
33160 0.15064
33180 0.15641
33200 0.16627
33220 0.17764
33240 0.20265
33260 0.25013
33280 0.43258
33300 0.84906
33320 0.098929
33340 0.053755
33360 0.065682
33380 0.077526
33400 0.096794
33420 0.22434
33440 0.08844
33460 0.059269
33480 0.17844
33500 0.11989
33520 0.11238
33540 0.113
33560 0.11217
33580 0.11073
33600 0.11338
33620 0.11249
33640 0.11365
33660 0.11452
33680 0.11571
33700 0.11452
33720 0.11704
33760 0.11786
33780 0.11678
33800 0.12045
33820 0.11883
33840 0.11884
33860 0.12047
33880 0.12142
33900 0.12348
33920 0.1218
33940 0.12292
33960 0.12444
33980 0.12434
34000 0.12459
34020 0.12415
34040 0.12499
34060 0.12831
34080 0.1258
34100 0.12742
34140 0.12819
34160 0.13001
34180 0.12773
34200 0.13037
34220 0.1327
34240 0.12967
34260 0.13107
34280 0.13032
34300 0.13296
34320 0.13232
34340 0.13262
34360 0.13516
34380 0.13347
34400 0.13301
34420 0.13505
34440 0.13616
34480 0.13531
34500 0.13626
34520 0.13692
34540 0.13698
34560 0.13842
34580 0.13758
34600 0.13975
34620 0.13828
34640 0.13926
34660 0.14106
34680 0.13848
34700 0.14022
34720 0.14081
34740 0.14215
34760 0.14234
34780 0.14088
34800 0.14115
34820 0.14417
34840 0.14035
34860 0.14286
34880 0.14262
34900 0.14189
34920 0.14419
34940 0.14229
34960 0.14319
34980 0.14588
35000 0.14363
35020 0.1426
35040 0.14669
35060 0.14574
35080 0.1442
35100 0.14667
35120 0.14381
35140 0.14583
35160 0.14536
35180 0.14538
35200 0.14587
35220 0.14572
35240 0.1451
35260 0.14491
35280 0.14653
35300 0.14563
35320 0.1458
35340 0.14761
35360 0.14403
35380 0.14576
35400 0.14717
35420 0.14598
35440 0.14452
35460 0.14696
35480 0.1455
35500 0.14635
35520 0.14402
35540 0.14695
35560 0.1469
35580 0.14507
35600 0.14464
35620 0.14807
35640 0.14491
35660 0.14637
35680 0.1454
35700 0.14486
35720 0.14375
35740 0.14586
35760 0.14528
35780 0.14364
35800 0.14548
35820 0.14288
35840 0.14731
35860 0.14423
35880 0.14349
35900 0.1468
35940 0.14346
35960 0.14496
35980 0.14364
36000 0.14394
36020 0.14557
36040 0.14393
36060 0.14386
36080 0.14419
36100 0.14511
36120 0.14199
36140 0.14459
36160 0.1445
36180 0.14179
36200 0.14428
36220 0.14488
36240 0.14272
36260 0.14352
36280 0.14355
36300 0.14152
36320 0.14401
36340 0.14424
36360 0.14086
36380 0.14376
36400 0.14339
36420 0.14011
36440 0.14481
36460 0.14529
36480 0.14135
36500 0.14378
36540 0.14142
36560 0.14514
36580 0.14253
36600 0.14242
36620 0.14717
36640 0.14164
36680 0.14403
36700 0.14351
36720 0.14224
36740 0.14362
36760 0.1433
36780 0.14381
36800 0.14504
36820 0.14265
36860 0.14479
36880 0.14415
36900 0.14554
36920 0.14284
36940 0.14438
36960 0.14402
36980 0.1453
37000 0.14469
37020 0.14318
37040 0.14539
37060 0.14422
37080 0.14332
37100 0.14417
37120 0.14377
37140 0.14632
37160 0.14633
37180 0.14401
37200 0.14597
37220 0.14539
37240 0.14612
37260 0.14837
37280 0.1451
37300 0.14663
37320 0.1461
37340 0.14723
37360 0.14578
37380 0.14484
37400 0.14917
37420 0.14756
37440 0.14622
37460 0.14662
37480 0.14731
37500 0.15021
37520 0.14792
37540 0.14774
37560 0.1502
37580 0.14756
37600 0.14854
37620 0.15125
37640 0.14932
37660 0.14902
37680 0.15148
37700 0.15004
37720 0.15033
37740 0.1509
37760 0.1505
37780 0.15331
37800 0.152
37820 0.14936
37840 0.15116
37860 0.15466
37880 0.15301
37900 0.15176
37920 0.15464
37940 0.15552
37960 0.15229
37980 0.15531
38000 0.15553
38020 0.15377
38040 0.1547
38060 0.15591
38080 0.15563
38100 0.1572
38120 0.15576
38140 0.155
38160 0.15836
38180 0.15738
38200 0.15538
38220 0.15803
38240 0.15945
38260 0.15723
38280 0.15925
38300 0.16234
38320 0.16023
38340 0.15876
38360 0.1589
38380 0.35484
38400 0.18616
38420 0.2575
38440 0.14584
38460 0.1515
38480 0.15547
38500 0.15743
38520 0.15728
38540 0.16133
38560 0.15873
38580 0.16016
38600 0.16075
38620 0.1607
38640 0.16006
38660 0.1619
38680 0.16461
38700 0.16111
38720 0.16161
38740 0.16285
38760 0.1631
38780 0.16414
38800 0.16282
38840 0.16467
38860 0.16472
38880 0.16243
38900 0.16542
38920 0.16346
38940 0.16591
38960 0.16562
38980 0.16594
39000 0.16676
39020 0.16567
39040 0.16645
39060 0.16424
39080 0.1679
39120 0.16812
39140 0.16751
39160 0.16766
39180 0.16636
39200 0.16761
39220 0.16792
39240 0.16938
39260 0.16795
39280 0.16562
39300 0.16661
39320 0.16849
39340 0.16822
39360 0.16823
39380 0.1678
39400 0.16793
39420 0.17099
39440 0.16879
39460 0.16577
39480 0.17134
39520 0.16711
39540 0.16942
39580 0.16626
39600 0.16727
39620 0.1679
39640 0.16736
39660 0.16811
39680 0.16757
39700 0.16642
39720 0.16605
39780 0.16649
39800 0.16339
39820 0.16829
39840 0.1648
39860 0.16386
39880 0.16492
39900 0.16416
39920 0.16255
39940 0.16305
39960 0.16501
39980 0.16219
40000 0.16274
40040 0.16299
40060 0.165
40080 0.16173
40100 0.16348
40120 0.16555
40140 0.16267
40160 0.1619
40180 0.16158
40200 0.16053
40220 0.1608
40240 0.15943
40280 0.16215
40300 0.15887
40340 0.16261
40360 0.16024
40380 0.15738
40400 0.1609
40420 0.16007
40440 0.15697
40460 0.15751
40480 0.15969
40500 0.158
40520 0.15762
40540 0.16028
40560 0.15687
40580 0.15774
40600 0.15978
40620 0.15582
40640 0.15945
40680 0.15389
40700 0.15979
40720 0.15852
40740 0.15672
40760 0.15686
40780 0.15745
40800 0.1577
40820 0.15623
40840 0.15698
40880 0.15514
40900 0.16023
40920 0.15482
40940 0.15494
40960 0.16307
40980 0.16407
41000 0.18255
41020 0.29597
41040 0.72184
41060 0.2252
41080 0.1859
41100 0.16775
41120 0.16576
41140 0.16343
41160 0.16057
41180 0.16144
41200 0.15808
41220 0.158
41240 0.15927
41260 0.15687
41280 0.15787
41300 0.15631
41320 0.15726
41340 0.16076
41360 0.15524
41380 0.15755
41400 0.15705
41420 0.15557
41440 0.15945
41480 0.15779
41500 0.15614
41540 0.15813
41560 0.15789
41580 0.15907
41600 0.15832
41620 0.1567
41640 0.15672
41660 0.1575
41680 0.15989
41700 0.15874
41720 0.15657
41740 0.15959
41760 0.16139
41780 0.15769
41800 0.16026
41820 0.16055
41840 0.15933
41860 0.16207
41880 0.16048
41900 0.16208
41940 0.15981
41960 0.16411
41980 0.16193
42000 0.16306
42020 0.16556
42040 0.16361
42060 0.16372
42080 0.1653
42100 0.16479
42120 0.16644
42140 0.16609
42160 0.16455
42180 0.1646
42200 0.16605
42220 0.16802
42240 0.16561
42260 0.16801
42280 0.16912
42300 0.16915
42320 0.1676
42340 0.16765
42360 0.16972
42380 0.16873
42400 0.17082
42420 0.17247
42440 0.17113
42480 0.17378
42500 0.17246
42520 0.17399
42540 0.17144
42560 0.17465
42580 0.17683
42600 0.17238
42620 0.17597
42640 0.17682
42660 0.17525
42680 0.17399
42700 0.17619
42720 0.17722
42740 0.1793
42760 0.17835
42780 0.17945
42800 0.1795
42820 0.18079
42840 0.18014
42860 0.18435
42880 0.18506
42900 0.18237
42920 0.18815
42940 0.19535
42960 0.22146
42980 0.21403
43000 0.1895
43020 0.25465
43040 0.17834
43060 0.17845
43080 0.17519
43100 0.17822
43120 0.17853
43140 0.17982
43160 0.17927
43180 0.18233
43200 0.18024
43220 0.17675
43240 0.18121
43260 0.18302
43280 0.18319
43300 0.18032
43320 0.18171
43340 0.18189
43360 0.18175
43380 0.18379
43400 0.18283
43460 0.18255
43480 0.18378
43500 0.18359
43520 0.18259
43560 0.18132
43580 0.18576
43600 0.18193
43620 0.1812
43660 0.18273
43680 0.18574
43700 0.18025
43720 0.17966
43740 0.18063
43760 0.18074
43800 0.18136
43840 0.18042
43860 0.18019
43880 0.18071
43900 0.18071
43920 0.17928
43940 0.18009
43960 0.17757
44000 0.17782
44040 0.1771
44060 0.17734
44080 0.17583
44100 0.17576
44120 0.17712
44140 0.17669
44160 0.17683
44180 0.1742
44200 0.17339
44220 0.17501
44240 0.17601
44260 0.17267
44280 0.1753
44300 0.17529
44320 0.17153
44340 0.17286
44360 0.17136
44380 0.17054
44400 0.17122
44420 0.17317
44440 0.16894
44460 0.16931
44480 0.17194
44500 0.16728
44540 0.17216
44560 0.16722
44580 0.16664
44600 0.16852
44620 0.16572
44640 0.16652
44660 0.16781
44680 0.16541
44700 0.16689
44720 0.16534
44760 0.16581
44780 0.16355
44800 0.1647
44820 0.16431
44840 0.16188
44860 0.16103
44880 0.16377
44900 0.16354
44920 0.16044
44940 0.15872
44960 0.16278
44980 0.16287
45000 0.1589
45020 0.16198
45040 0.15845
45060 0.15909
45080 0.15933
45100 0.15753
45120 0.15994
45140 0.15956
45160 0.1561
45180 0.1577
45200 0.1571
45220 0.15597
45260 0.15641
45280 0.15492
45300 0.15578
45320 0.15578
45340 0.15603
45360 0.15453
45380 0.15691
45400 0.15295
45420 0.15002
45440 0.15796
45460 0.15372
45480 0.15312
45500 0.15638
45520 0.151
45540 0.15417
45560 0.15471
45580 0.15119
45600 0.15154
45620 0.15373
45640 0.15412
45660 0.14915
45680 0.1544
45700 0.15194
45720 0.15094
45740 0.15489
45760 0.14948
45780 0.15106
45800 0.15513
45820 0.15063
45840 0.15243
45860 0.15306
45880 0.14928
45900 0.15166
45920 0.15069
45940 0.14878
45960 0.15096
45980 0.15134
46000 0.15024
46020 0.15194
46040 0.14944
46060 0.15154
46080 0.14966
46100 0.15171
46120 0.15259
46160 0.15169
46180 0.15084
46200 0.15207
46220 0.15023
46240 0.15086
46260 0.15473
46280 0.1523
46300 0.1541
46320 0.15487
46340 0.15303
46360 0.15419
46380 0.15666
46400 0.15443
46420 0.15653
46440 0.15906
46460 0.15751
46480 0.16122
46500 0.16459
46520 0.16754
46540 0.17839
46560 0.22339
46580 0.2216
46600 0.11139
46620 0.12888
46640 0.13623
46660 0.14033
46680 0.14491
46700 0.14505
46720 0.14707
46740 0.14772
46760 0.14768
46780 0.15147
46800 0.15002
46820 0.15059
46840 0.15003
46860 0.15119
46880 0.15168
46900 0.15045
46920 0.15269
46940 0.15407
46960 0.15199
46980 0.15467
47020 0.15374
47040 0.15565
47080 0.15587
47100 0.15699
47120 0.15641
47140 0.15661
47160 0.15974
47180 0.15808
47200 0.15559
47220 0.15694
47240 0.15979
47260 0.15884
47280 0.15924
47300 0.15997
47320 0.15941
47340 0.16134
47360 0.16147
47380 0.15906
47400 0.16184
47420 0.16406
47440 0.16015
47460 0.16384
47480 0.16482
47500 0.16456
47520 0.16529
47540 0.16345
47560 0.16469
47580 0.16358
47600 0.16372
47620 0.16611
47640 0.16472
47680 0.1672
47700 0.1679
47720 0.1654
47740 0.16802
47760 0.16748
47780 0.16658
47800 0.16943
47820 0.16893
47840 0.16793
47880 0.16741
47900 0.16805
47920 0.16694
47940 0.16729
47960 0.17093
47980 0.16827
48000 0.16865
48020 0.16844
48040 0.16741
48060 0.16676
48080 0.16559
48100 0.16514
48120 0.16598
48140 0.16412
48180 0.15719
48200 0.15775
48220 0.15115
48240 0.1376
48260 0.12067
48280 0.10442
48300 0.43778
48320 0.25006
48340 0.22052
48360 0.20746
48380 0.20072
48400 0.19754
48420 0.19381
48440 0.19219
48460 0.18998
48480 0.18861
48500 0.18913
48520 0.18527
48540 0.18383
48560 0.18754
48580 0.18776
48600 0.18306
48620 0.18272
48640 0.1839
48660 0.18302
48680 0.18337
48700 0.18133
48720 0.18073
48740 0.18369
48760 0.18013
48780 0.17884
48800 0.18145
48820 0.17939
48840 0.17881
48860 0.17982
48900 0.17753
48940 0.1801
48960 0.17493
48980 0.17761
49000 0.17748
49020 0.17528
49040 0.17663
49060 0.176
49080 0.17185
49100 0.17287
49120 0.17772
49140 0.17303
49160 0.17107
49180 0.17594
49200 0.17383
49220 0.16964
49240 0.17229
49260 0.171
49300 0.17091
49340 0.16874
49360 0.17189
49380 0.16963
49400 0.1677
49420 0.16986
49440 0.16781
49460 0.16671
49480 0.16851
49500 0.16762
49520 0.16647
49540 0.1659
49560 0.16763
49580 0.16464
49600 0.16637
49620 0.1669
49640 0.16562
49660 0.16922
49680 0.17745
49700 0.14646
49720 0.1593
49740 0.16214
49760 0.1601
49780 0.16233
49800 0.16047
49820 0.15691
49840 0.15975
49860 0.15907
49900 0.15929
49920 0.15922
49940 0.15889
49960 0.15726
50000 0.15918
50020 0.15635
50040 0.15889
50060 0.15791
50080 0.15761
50100 0.15758
50120 0.15724
50140 0.15794
50160 0.15638
50180 0.15874
50220 0.15915
50240 0.16355
50260 0.18327
50280 0.12218
50300 0.14507
50320 0.14836
50340 0.14745
50360 0.15008
50380 0.15148
50400 0.15042
50420 0.14911
50440 0.15106
50460 0.15142
50480 0.15051
50500 0.15086
50520 0.14991
50540 0.14873
50560 0.15108
50580 0.1491
50600 0.14826
50620 0.1509
50640 0.15026
50660 0.14856
50680 0.14922
50700 0.14935
50720 0.14988
50740 0.14873
50760 0.14931
50800 0.14882
50820 0.15017
50840 0.14823
50860 0.14819
50880 0.14913
50900 0.14792
50920 0.14899
50940 0.14733
50960 0.1475
50980 0.15019
51000 0.14842
51020 0.14701
51040 0.14822
51060 0.14822
51080 0.14744
51100 0.14926
51140 0.14739
51160 0.14929
51180 0.14841
51200 0.14605
};
\addplot [semithick, black]
table {%
25600 0.00050455
25600 3.8026
};
\addplot [semithick, black]
table {%
17067 0.00050455
17067 3.8026
};
\addplot [semithick, black]
table {%
12800 0.00050455
12800 3.8026
};
\addplot [semithick, black]
table {%
10240 0.00050455
10240 3.8026
};
\draw (axis cs:25600,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{2x};
\draw (axis cs:17067,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{3x};
\draw (axis cs:12800,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{4x};
\draw (axis cs:10240,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{5x};

\nextgroupplot[
clip=false,
height=3.5cm,
log basis y={10},
tick align=outside,
tick pos=left,
width=0.92\textwidth,
x grid style={darkgray176},
xlabel={Frequency / kHz},
xmin=0, xmax=51200,
xtick style={color=black},
xtick={0,10000,20000,30000,40000,50000},
xticklabels={0,10,20,30,40,50},
scaled x ticks=false,
y grid style={darkgray176},
ymin=2.4114, ymax=4.0847e+05,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,1e+05,1e+06,1e+07},
yticklabels={}
]
\addplot [thick, TUMBlue]
table {%
0 27.486
20 69.383
40 47.653
60 44.379
80 43.527
100 42.898
120 42.585
180 42.292
200 42.176
260 42.181
380 42.04
420 41.967
600 41.611
700 41.311
820 40.944
1020 40.146
1220 39.071
1360 38.086
1460 37.213
1540 36.303
1600 35.467
1660 34.302
1700 33.303
1720 32.669
1740 31.909
1760 31.017
1780 29.819
1800 28.246
1820 26.036
1840 22.547
1860 16.627
1880 4.4898
1900 67.704
1920 225.93
1940 70.413
1960 57.351
1980 51.032
2000 47.825
2020 45.513
2040 43.907
2060 42.716
2080 41.744
2100 40.967
2140 39.692
2180 38.728
2220 37.909
2280 36.895
2400 35.129
2460 34.378
2660 31.912
2820 29.937
2960 28.187
3100 26.336
3200 24.973
3400 22.065
3500 20.551
3540 19.977
3560 19.502
3620 18.636
3720 17.005
3800 15.67
3820 15.292
3840 15.023
3880 14.296
3960 12.939
4040 11.58
4100 10.609
4140 9.9711
4220 8.8189
4280 8.0984
4320 7.7321
4340 7.5892
4360 7.4766
4400 7.3503
4420 7.3718
4440 7.4198
4460 7.5252
4480 7.6763
4500 7.8648
4520 8.1199
4540 8.4179
4580 9.1982
4600 9.6694
4620 10.222
4640 10.864
4680 12.437
4700 13.503
4720 14.719
4740 16.18
4760 18.07
4780 20.57
4800 23.983
4820 29.018
4840 36.927
4860 51.545
4880 84.47
4900 235.55
4920 834.65
4940 164.9
4960 86.86
4980 61.441
5000 49.823
5020 43.114
5040 39.004
5060 36.509
5080 34.872
5100 35.245
5120 35.222
5140 33.256
5160 32.92
5180 32.872
5200 32.97
5240 33.595
5260 34.008
5300 35.048
5340 36.27
5380 37.665
5440 39.954
5540 44.264
5660 50.185
5980 69.554
6760 149.26
6880 168.61
7020 195.29
7140 222.67
7240 249.63
7320 274.57
7400 303.32
7480 336.78
7560 376.12
7620 410.46
7680 450.07
7740 496.27
7780 531.56
7820 571.37
7860 616.29
7900 667.62
7940 726.73
7980 795.44
8020 876.53
8060 973.41
8080 1029.4
8100 1091.4
8120 1160.5
8140 1238
8160 1325.6
8180 1425.2
8200 1539.5
8220 1672.2
8240 1827.9
8260 2013.1
8280 2237.2
8300 2513.5
8320 2863.1
8340 3319.2
8360 3939.2
8380 4830.8
8400 6221.2
8420 8690.4
8440 14276
8460 38531
8480 51088
8500 16052
8520 9539.3
8540 6813.1
8560 5317.7
8580 4374.4
8600 3726.3
8620 3254.6
8640 2896.7
8660 2617.7
8680 2394.9
8700 2215.1
8720 2069.4
8740 1952.2
8760 1860.4
8780 1796.9
8800 1763.4
8820 1743.2
8840 1735.1
8860 2539.7
8880 940.52
8900 914.66
8920 928.28
8940 927.76
8960 917.29
8980 901.6
9020 864.46
9160 739.22
9220 695.44
9280 657.33
9340 624.03
9420 585.86
9500 553.41
9560 532.11
9660 501.68
9740 480.71
9840 458.12
9920 442.09
10040 421.06
10180 400.57
10200 393.93
10220 392.83
10300 382.59
10360 375.12
10380 373.83
10400 369.4
10460 362.12
10740 327.28
10900 307.56
11020 292.45
11240 265.2
11320 255.56
11380 248.45
11900 194.52
11940 191.34
11960 189.3
11980 187.9
12000 185.9
12020 184.63
12060 181.48
12140 176.2
12160 174.36
12260 168.38
12300 166.34
12340 164.05
12400 161.95
12420 161
12440 160.92
12460 160.23
12500 159.53
12520 158.86
12620 159.41
12660 160.53
12700 162.65
12760 166.72
12800 170.83
12840 175.91
12880 182.92
12900 187.41
12940 197.92
12960 204.52
13000 220.56
13020 230.9
13040 242.43
13060 256.04
13080 272.68
13100 292.55
13120 316.11
13140 345.36
13160 383.02
13180 430.8
13200 494.33
13220 581.14
13240 705.12
13260 894.54
13280 1181.5
13300 1537.4
13320 1725.5
13340 2069.2
13360 941.18
13380 660.96
13400 520.55
13420 427.88
13440 359.59
13460 308.45
13480 268.9
13500 237.27
13520 211.9
13540 190.12
13560 171.82
13580 156.46
13600 142.96
13620 131.07
13680 102.64
13700 94.89
13720 88.22
13740 82.217
13760 75.863
13780 70.354
13800 64.969
13840 56.015
13860 52.761
13880 49.265
13900 45.74
13920 42.908
13940 40.417
13960 37.928
13980 35.751
14000 33.839
14040 31.368
14060 31.308
14080 31.017
14100 31.162
14120 31.769
14140 32.314
14160 33.763
14180 34.792
14200 36.641
14220 37.954
14260 42.022
14280 44.27
14320 48.876
14340 50.59
14360 53.932
14400 58.928
14420 61.877
14440 64.55
14460 67.025
14480 70.473
14520 76.564
14540 80.091
14560 83.192
14580 86.092
14600 89.306
14620 93.057
14640 95.568
14660 99.586
14700 106.71
14720 110.36
14900 146.06
14920 149.96
14940 154.76
14960 158.86
14980 163.64
15020 172.65
15040 178.61
15060 183.51
15080 187.4
15100 193.66
15160 210.18
15220 229.01
15240 234.64
15260 237
15280 217.92
15300 211.42
15320 235.62
15340 250.49
15360 260.52
15400 278.57
15520 329.38
15540 337.24
15740 442.58
15820 494.38
15940 587.4
15980 624.16
16060 707.24
16140 807.68
16200 897.25
16260 1004.1
16320 1134.1
16360 1236.6
16420 1423.7
16440 1498.9
16480 1672.6
16500 1774.2
16520 1887
16540 2013.7
16560 2156.3
16580 2320.4
16600 2509
16620 2729.5
16640 2990.4
16660 3304.9
16680 3689
16700 4169.4
16720 4792.5
16740 5628.5
16760 6807.3
16780 8595.9
16800 11620
16820 17758
16840 35191
16860 57625
16880 24717
16900 14418
16920 10094
16940 7723.3
16960 6282.9
16980 5288.3
17000 4562.6
17020 4011.8
17040 3576.6
17060 3228.6
17080 2940.8
17100 2699.7
17120 2495.4
17140 2318.4
17160 2164.3
17180 2028.9
17200 1908.8
17220 1801.3
17240 1704.8
17260 1618
17300 1465.8
17320 1397.1
17340 1334.7
17380 1228.1
17420 1134.5
17460 1050.4
17500 976.71
17540 911.11
17620 796.31
17680 722.74
17720 679.32
17760 640.7
17800 607.37
17820 593.48
17840 582.99
17860 576.56
17880 574.58
17900 578.86
17920 590.62
17940 615.27
17960 654.89
17980 713.59
18000 797.6
18020 912.48
18040 1057.3
18080 1458.1
18100 1683.2
18120 1873.8
18140 1815.5
18160 1220.5
18180 917.74
18200 909.02
18220 916.98
18240 904.37
18260 880.14
18280 848.89
18300 826.07
18320 793.06
18340 764.97
18360 741.78
18380 716.91
18420 674.57
18480 620.76
18500 604.55
18580 551.06
18700 488.97
18720 480.47
18740 471.04
18760 463.18
18780 453.93
18820 439.12
18840 431.71
18860 426.78
18880 417.53
18920 404.91
19060 363.31
19160 338.07
19180 333.54
19200 327.72
19280 309.26
19300 303.94
19320 299.38
19340 295.98
19400 282.84
19420 278.97
19440 274.38
19480 266.75
19520 258.07
19540 255.11
19600 244.06
19620 239.63
19660 232.53
19680 228.82
19700 226.11
19720 222.93
19740 218.82
19800 209.86
19820 205.92
19900 193.19
19940 186.98
19960 183.1
19980 181.62
20000 177.81
20040 172.37
20120 160.95
20160 158.35
20180 155.7
20200 154.62
20220 154.21
20240 155.28
20280 163.26
20300 172.28
20320 187.15
20340 210.4
20360 231.65
20380 231.3
20400 211.01
20420 185.98
20440 167.01
20460 154.29
20480 143.32
20500 136.93
20520 130.52
20540 126.95
20560 122.76
20580 118.43
20620 113.19
20660 109.76
20680 106.81
20700 106.18
20720 104.83
20740 104.29
20760 102.32
20780 101.2
20800 101.7
20820 99.928
20840 99.376
20860 100.41
20880 99.234
20920 98.697
20940 100.08
20960 100.26
20980 101.73
21000 101.34
21040 103.13
21060 105.18
21080 106.14
21100 106.59
21120 107.82
21140 108.69
21180 111.32
21200 113.06
21220 114.29
21240 114.85
21260 117.55
21280 119.45
21300 120.62
21320 123.82
21360 127.58
21380 128.27
21400 129.97
21420 132.91
21440 133.12
21460 136.51
21500 141.02
21660 157.13
21680 160.08
21700 160.14
21720 162.85
21740 166.84
21760 169.92
21780 176.26
21800 176.73
21820 176.53
21860 182.84
21880 181.04
21900 181.08
21960 185.03
21980 187.83
22000 189.26
22020 191.25
22040 194.52
22060 196.09
22080 196.57
22100 200.05
22120 202.37
22140 205.79
22160 206.89
22180 210.42
22200 214.54
22220 217.32
22240 216.66
22280 227.46
22300 229.27
22320 232.02
22340 236.67
22360 241.95
22380 246.55
22400 248.34
22420 255.94
22460 262.91
22480 268.57
22500 273.59
22520 275.59
22600 291.89
22620 291.9
22640 297.22
22680 300.19
22700 299.28
22720 296.33
22740 294.34
22760 291.09
22780 288.83
22800 283.19
22820 285.21
22840 293.47
22860 313.37
22880 355.13
22900 425.14
22920 529.44
22940 676.27
22960 861.56
22980 1087.5
23000 1317.3
23020 1506.4
23040 1617.2
23060 1645.8
23080 1623.1
23100 1576.4
23140 1477.7
23160 1437.7
23180 1405.1
23200 1382.1
23220 1369
23240 1361
23280 1370.8
23320 1384.2
23340 1384.1
23360 1373.3
23380 1346.1
23400 1297.7
23420 1231.4
23440 1150.8
23460 1054.7
23480 946.45
23500 826.8
23520 701.48
23540 574.57
23560 445.26
23580 322
23600 214.73
23620 137.65
23640 133.87
23660 181.8
23680 245.56
23700 305.79
23720 361.96
23740 414.79
23760 459.74
23780 502.74
23800 539.04
23820 575.51
23840 607.76
23860 639.44
23880 670.67
23920 730.26
23940 760.64
23960 790.26
23980 823.95
24100 1025.4
24220 1287.7
24240 1339.5
24280 1456.9
24300 1519.3
24340 1660.8
24380 1826.8
24400 1918.4
24440 2129.2
24460 2247.1
24500 2525.1
24520 2682.8
24540 2859
24560 3056
24580 3276.1
24600 3527.6
24620 3811.6
24640 4137.4
24660 4512
24680 4950.2
24700 5467
24720 6078.8
24740 6815.4
24760 7720.2
24780 8842.6
24800 10258
24820 12073
24840 14443
24860 17554
24880 21527
24900 26127
24920 29929
24940 30681
24960 28314
24980 25029
25000 22253
25020 20244
25040 18795
25060 17603
25080 16428
25100 15171
25160 11657
25180 10734
25200 9938.7
25240 8628.6
25260 7994.6
25280 7308
25300 6545
25320 5741.4
25340 4936.2
25360 4234.5
25380 3641.3
25400 3165.3
25420 2867.2
25440 2567.6
25460 2374.6
25480 2259.5
25500 2203.5
25520 2192.6
25540 2218.7
25560 2272.7
25620 2491.5
25640 2521.7
25660 2499.5
25680 2410.2
25700 2256.3
25720 2059.4
25740 1847
25760 1641.5
25780 1453.3
25800 1283.1
25820 1125.5
25840 999.51
25860 890.63
25880 796.21
25900 716.01
25920 646.4
25980 484.62
26020 408.77
26040 378.28
26060 348.21
26080 322.26
26100 300.98
26120 277.64
26160 243.09
26180 228.56
26200 215.95
26220 203.52
26240 191.28
26260 178.46
26280 167.88
26300 160.06
26320 149.12
26340 141.79
26360 136.7
26380 130.31
26400 125.43
26420 121.47
26440 119.81
26460 117.11
26480 116.92
26500 115.8
26520 116.47
26540 118.37
26560 119.55
26580 122.37
26600 123.88
26620 127.37
26640 130.46
26660 132.93
26680 140.52
26700 149.61
26720 154.48
26740 162.13
26760 169.26
26780 178.84
26800 190.29
26820 201.85
26840 210.76
26860 218.79
26880 231.03
26920 247.7
26940 254.92
26960 259.35
27000 258.07
27020 252.65
27040 246.63
27060 240.08
27080 232.11
27100 226.46
27120 220.09
27140 210.89
27160 203.93
27180 199.81
27200 196.87
27220 193.3
27240 190.79
27260 190.52
27280 188.94
27320 190.95
27340 190.66
27360 194.6
27380 197.82
27400 199.3
27420 205.73
27460 213.09
27480 218.17
27500 225.12
27560 242.68
27580 249.88
27600 259.19
27620 266.06
27640 275.55
27660 283.55
27720 316.92
27740 326.16
27760 338.92
27780 353.47
27800 366.4
27820 383.12
27860 414.99
27880 434.92
27900 452.78
27920 477.04
27940 500.1
27960 527.42
28020 627.51
28060 713.41
28100 826.17
28120 894.52
28140 974.17
28180 1170.2
28240 1585.6
28260 1738.2
28280 1834.5
28300 1815.4
28320 1685.3
28340 1519.9
28360 1359.7
28380 1221.2
28420 994.75
28440 907.9
28460 830.86
28480 762.15
28500 703.8
28540 607.03
28560 565.35
28600 499.41
28620 472.16
28660 424.94
28680 405.02
28700 384.72
28720 368.44
28740 353.9
28760 340.93
28780 326.11
28800 313.85
28820 305.22
28860 282.97
28880 277.38
28900 271.07
28920 261.15
28940 252.7
28960 248.83
28980 241.6
29000 235.9
29020 231.71
29040 225.73
29060 223.13
29080 216.96
29100 214.06
29120 209.26
29140 207.28
29160 203.26
29200 196.44
29220 197.44
29240 190.67
29260 189.35
29280 188.97
29300 185.63
29320 184.41
29340 180.42
29380 177.2
29400 174.28
29420 174.11
29440 172.72
29460 168.73
29480 170.62
29500 167.97
29520 165.98
29540 165.62
29560 162.4
29580 162.79
29600 157.68
29620 157.98
29640 156.24
29680 151.57
29700 150.46
29720 150.45
29740 144.92
29760 147.54
29780 142.88
29800 144.02
29820 142.08
29840 138.18
29860 136.38
29900 135.63
29920 133.61
29940 131.17
29960 130.93
29980 132.58
30000 132.68
30020 127.72
30040 128.11
30060 131.11
30080 130.11
30100 134.24
30120 136.17
30140 141.21
30160 142.37
30180 139.7
30200 135.39
30220 129.52
30240 122.91
30260 120.88
30280 122.07
30300 125.38
30320 125.26
30340 126.93
30360 133.89
30380 140.9
30400 149.5
30420 166.12
30440 180.46
30460 195.42
30480 213.54
30500 226.06
30520 236.22
30540 249.98
30560 275.54
30580 314.23
30600 352.88
30620 358.14
30640 320.61
30660 278.88
30680 241.32
30700 207.25
30720 183.1
30740 165.16
30760 150.18
30780 135.33
30800 129.37
30820 122.42
30840 120.07
30860 120.44
30880 119.17
30900 127.48
30920 132.48
30940 144.1
30960 166.06
30980 193.77
31000 233.33
31020 292.66
31040 362.72
31060 365.87
31080 294.6
31100 218.48
31120 163.25
31140 132.28
31160 109.45
31180 89.848
31200 81.094
31220 74.452
31240 65.897
31260 55.514
31280 48.146
31300 40.194
31320 28.052
31340 17.044
31360 20.402
31380 51.148
31400 104.05
31420 180
31440 284.96
31480 775.97
31500 1233.3
31520 1637.1
31540 1642.7
31560 1477.2
31580 1333.4
31600 1255
31620 1207
31640 1189.8
31660 1203.4
31680 1239.5
31700 1341.9
31720 1423.9
31740 1365.3
31760 1453.6
31780 1596.3
31800 1786
31820 2064.3
31840 2483.8
31860 3070.3
31880 2747.5
31900 1228.8
31920 643.68
31940 802.97
31960 1081.5
31980 1368.6
32000 1659.3
32020 1995.9
32040 2385
32060 2870.2
32080 3488
32100 4265.6
32120 5183.3
32140 5988.9
32160 6288.6
32180 5870.3
32200 5094.4
32220 4335.6
32240 3735.2
32260 3260.5
32280 2886.7
32300 2608.8
32320 2390.7
32340 2240.7
32360 2131.1
32380 2113.3
32400 2205.2
32420 2581.3
32440 3480.8
32460 1148
32480 224.88
32500 313.25
32520 444.76
32540 492.69
32560 518.15
32580 523.74
32600 517.51
32620 503.98
32640 498.62
32660 487.48
32680 474.33
32720 459.84
32740 457.45
32760 451.91
32780 457.89
32800 470.31
32820 515.1
32840 527.62
32860 549.23
32880 581.07
32900 623.34
32920 679.92
32940 744.69
32960 824.11
32980 915.88
33000 1025.3
33020 1165.8
33040 1330.2
33060 1527.6
33080 1801.7
33100 2146.5
33120 2621.9
33140 3324
33160 4445.1
33180 6511.9
33200 11652
33220 41668
33240 24356
33260 11208
33280 7559.2
33300 5538.7
33320 4410.2
33340 3669.9
33360 2957.8
33380 2244.2
33400 2231.7
33420 2234.3
33440 1981.1
33460 1303.8
33480 508.32
33500 65.394
33520 304.92
33540 446.53
33560 535.21
33580 575.92
33600 596.29
33620 611.65
33640 609.81
33660 615.73
33680 597.59
33720 579.66
33760 554.89
33780 559.37
33800 579.3
33820 704.54
33840 554.47
33860 509.41
33880 517.35
33900 489.12
33920 469.83
33940 464.31
33960 455.26
33980 440.91
34020 418.06
34040 413.42
34080 397.03
34100 389.67
34120 373.97
34140 372.44
34160 371.76
34180 367.16
34200 354.74
34220 348.4
34240 343.86
34280 331.19
34300 329.13
34320 329.66
34340 315.37
34360 319.5
34380 311.33
34400 309.91
34420 299.16
34440 296.66
34460 292.1
34480 279.83
34500 286.56
34520 281.71
34540 286.07
34580 271.64
34600 268.5
34620 272.56
34640 262.74
34660 258.88
34680 259.51
34700 254.61
34720 260.71
34740 253.51
34760 249.99
34780 249.22
34800 244.28
34820 253.48
34840 248.26
34860 240.04
34880 248.52
34900 234.69
34920 246.95
34940 239.51
34960 240.43
34980 239.3
35000 240.58
35020 246.51
35040 239.71
35060 235.12
35080 234.63
35100 236.98
35120 223.32
35140 227.14
35160 227.21
35180 224.81
35200 223.31
35220 219.89
35240 228.24
35280 227.11
35300 214.89
35320 232.26
35340 221.34
35360 216.17
35380 228.22
35420 212.17
35440 221.81
35460 215.92
35480 215.69
35500 218.17
35520 214.94
35540 217.14
35560 211.72
35580 215.26
35600 211.81
35620 218.18
35640 214.45
35660 215.57
35680 230.02
35700 226.1
35720 241.12
35740 247.14
35760 261.99
35780 262.59
35800 245.05
35820 210.1
35840 201.41
35860 187.29
35880 184.19
35900 183.24
35920 192.53
35940 191.97
35960 192.29
35980 188.16
36000 186.27
36020 191.51
36040 189.35
36060 184.17
36080 183.24
36100 201.13
36120 191.34
36140 191.78
36160 188.72
36180 195.04
36200 193.98
36220 188.73
36240 194.1
36280 193.96
36300 200.15
36320 204.54
36340 204.01
36360 197.33
36380 207.66
36400 206.65
36420 203.98
36440 209.34
36460 200.38
36480 210.72
36500 207.37
36520 211.5
36540 209.16
36560 213.35
36580 211.08
36600 216.01
36620 209.66
36640 220.49
36660 222.4
36680 226.7
36700 229.49
36720 230.86
36760 231.85
36780 238.29
36800 237.82
36820 234.93
36840 234.7
36860 233.75
36880 244.15
36900 240.1
36920 245.7
36940 241.04
36960 263.35
36980 261.91
37000 258.72
37020 260.56
37040 266.91
37060 277.03
37080 267.49
37100 271.89
37120 283.74
37140 294.03
37160 295.67
37180 293.12
37200 299.82
37220 297.43
37240 315.77
37260 301.63
37280 315.05
37300 321.02
37320 323.24
37340 331.77
37360 343.68
37380 340.13
37400 350.59
37420 348.17
37440 358.06
37460 365.65
37480 368.18
37500 382.05
37520 390.45
37540 391.54
37560 396.42
37580 399.61
37600 413.38
37620 425.5
37640 431.78
37660 442.69
37680 448.38
37700 452.18
37720 480.91
37740 477.43
37760 484.75
37780 508.74
37800 518.71
37820 537.84
37840 561.86
37860 573
37880 586.98
37900 613.29
37920 646.68
37940 673.53
38000 782.73
38020 828.63
38040 884.33
38060 961.79
38080 1034.9
38100 1152.7
38120 1292.8
38140 1481.2
38160 1736.2
38180 2113.9
38200 2561.1
38220 2900.9
38240 2584
38260 1736.6
38280 1016.3
38300 734.36
38320 687.48
38340 673.23
38360 610.28
38380 566.79
38400 530.08
38420 472.37
38440 434.54
38460 419.67
38480 403.11
38500 394.51
38540 371.74
38560 364.15
38580 370.21
38600 361.07
38620 372.95
38640 368.56
38660 381.67
38700 377.19
38720 382.43
38740 385.97
38760 385.04
38780 399.03
38800 408.25
38820 415.24
38840 415.93
38860 421.85
38880 436.92
38900 430.29
38920 431.66
38940 448.73
38960 453.73
38980 460.92
39000 465.36
39020 478.96
39040 478.51
39060 491.46
39080 481.4
39100 500.27
39120 509.66
39140 521.11
39180 526.3
39200 539.33
39220 538.91
39240 553.13
39260 558.43
39280 580.37
39300 589.42
39320 592.8
39340 600.27
39360 610.36
39380 607.74
39400 616.35
39420 621.1
39440 617.67
39460 653.17
39480 652.12
39500 664.49
39520 672.89
39540 691.96
39560 699.33
39580 722.88
39600 727.66
39620 734.96
39640 764.9
39660 799.15
39680 795.92
39700 802.49
39720 833.81
39740 854.22
39760 866.93
39780 888.05
39800 897.2
39820 935.39
39840 944.14
39860 963.02
39880 988.44
39900 1018.4
39920 1039.7
39940 1082.5
39960 1092.8
39980 1114.9
40080 1312.3
40100 1342.5
40120 1397.8
40140 1437.1
40160 1498.4
40180 1548.6
40200 1596.1
40220 1672.3
40240 1731.4
40260 1786.1
40300 1947.1
40320 2039.8
40340 2121.6
40360 2231.4
40380 2323.6
40400 2447.3
40420 2556.5
40440 2697.9
40460 2835.5
40500 3171
40540 3586.1
40560 3833.4
40580 4107.5
40620 4767.4
40640 5185.1
40660 5660.1
40680 6220
40700 6886.6
40720 7712
40740 8738.1
40760 10046
40780 11788
40800 14233
40820 17827
40840 23709
40860 35066
40880 65446
40900 2.3715e+05
40920 82591
40940 40668
40960 26973
40980 20248
41000 16248
41020 13620
41040 11725
41060 10329
41080 9244.5
41100 8367.1
41120 7659.6
41140 7071.5
41160 6579.2
41180 6151.4
41200 5777.6
41220 5463.5
41240 5181
41260 4924.2
41280 4698.3
41300 4508.3
41320 4311.6
41360 3990.5
41420 3613.7
41460 3403.1
41480 3289.1
41500 3221.6
41520 3141.3
41540 3039.6
41560 2980.2
41600 2829.4
41620 2789.9
41640 2722.3
41700 2549.5
41740 2474.7
41780 2371.8
41840 2242.6
41860 2225.1
41880 2175.4
41920 2105.7
41960 2065.1
41980 2038.8
42000 2003.6
42040 1959.3
42060 1941.4
42100 1892.3
42140 1867
42160 1839.3
42180 1818.9
42220 1796.1
42240 1767.9
42260 1770.3
42280 1747.5
42300 1711.4
42320 1704.3
42340 1689.1
42360 1692.5
42380 1654.1
42420 1621.6
42440 1603
42520 1504.9
42540 1469.9
42560 1453.4
42580 1417.9
42620 1359.3
42640 1310.4
42660 1277
42680 1235
42700 1171.6
42720 1116.8
42740 1032.8
42760 933.19
42780 788.79
42800 611.53
42820 483.25
42840 482.13
42860 549.02
42880 603.24
42900 623.24
42920 627.22
42940 595.73
42960 562.17
42980 534.72
43000 501.87
43020 495.59
43040 469.57
43060 447.05
43080 459.99
43100 446.81
43120 468.38
43140 486.75
43160 532.89
43180 553.18
43200 590.03
43220 642.31
43240 692.9
43260 740.49
43280 779.71
43340 924.17
43360 959.91
43380 1000.4
43400 1046.7
43420 1084
43480 1177.2
43500 1197.9
43560 1284.5
43580 1298.5
43600 1307.1
43620 1301.2
43640 1328.1
43680 1342.7
43700 1343.2
43720 1355.3
43740 1377.4
43760 1368.4
43780 1378.2
43800 1395.1
43820 1398.5
43840 1414.3
43880 1410.4
43900 1415.9
43920 1425.5
43940 1430.6
43960 1423.1
43980 1419.8
44020 1424.6
44040 1449.4
44060 1430.9
44080 1435.4
44100 1428
44120 1433.8
44140 1459.6
44160 1440.5
44180 1440.6
44200 1437.5
44240 1442
44260 1454.4
44280 1450.6
44360 1472.9
44380 1466.6
44400 1471.5
44420 1469
44440 1483.8
44460 1493.2
44480 1483.9
44500 1484.5
44520 1476.5
44540 1509.6
44560 1487.3
44580 1494.4
44600 1477.5
44620 1490
44640 1474
44680 1454.2
44720 1426.1
44740 1443.9
44760 1457.7
44780 1468.1
44800 1484.9
44820 1478.2
44840 1478.1
44860 1506.4
44900 1517.8
44920 1515.1
44940 1548.8
44960 1536.6
44980 1534
45000 1548
45020 1549.1
45040 1539.9
45060 1539
45080 1543.9
45100 1574.7
45120 1573.4
45140 1567
45160 1571.4
45180 1582.1
45200 1559.3
45220 1575.3
45240 1567
45260 1568.1
45280 1581.4
45300 1572
45320 1570.9
45340 1579.9
45360 1575
45380 1592.7
45400 1560.6
45420 1570
45440 1547.7
45460 1566.4
45480 1559.4
45500 1561.2
45520 1558.5
45540 1546.8
45560 1564.2
45580 1550.7
45600 1569
45620 1533.8
45640 1537.2
45660 1507.1
45680 1499.4
45720 1522.8
45740 1521.2
45760 1496.1
45780 1489.1
45800 1485.9
45820 1474.3
45840 1443.7
45860 1452.4
45880 1467.3
45900 1441.4
45920 1401.6
45940 1367.7
45960 1360.4
45980 1275.1
46000 1236.2
46020 1185.2
46040 1086.9
46060 765.91
46080 813.18
46100 896.02
46120 1025.4
46140 1090.7
46160 1169
46180 1216.9
46200 1247.5
46220 1253.2
46240 1215.5
46260 1110.2
46280 991.86
46300 904.35
46320 883.43
46340 819.23
46360 661.01
46380 704.49
46400 836.66
46420 835.39
46440 789.29
46460 665.29
46480 421.6
46500 2268.4
46520 1739.1
46540 1308.6
46560 1179.8
46580 1096
46600 1053
46620 1025.1
46640 987.01
46660 975.45
46680 925.06
46700 884.25
46720 886.93
46740 865.86
46760 824
46780 834.39
46800 805.25
46820 800.83
46840 753.38
46860 750.9
46880 734.69
46900 724.14
46920 693.64
46940 672.99
46960 677.93
46980 662.14
47000 650.42
47020 635.44
47040 638.71
47060 616.83
47080 608.58
47100 605.88
47120 618.33
47140 616.04
47160 623.62
47200 622.25
47220 640.4
47240 660.9
47260 637.72
47280 682.65
47300 754
47320 778.65
47340 827.8
47360 856.49
47380 908.3
47400 955.47
47420 1023.4
47440 1092.1
47460 1150.9
47480 1216.5
47500 1295.7
47520 1409.4
47540 1498.8
47560 1567.9
47580 1710.4
47600 1811.5
47620 1972.3
47640 2128.5
47660 2281.8
47680 2436
47700 2612.9
47720 2823.6
47740 3077.8
47760 3295.6
47820 4297.7
47840 4711.8
47860 5196.4
47880 5760.9
47900 6422.9
47920 7244.7
47940 8230.4
47960 9462.2
47980 11030
48000 13141
48020 16053
48040 20405
48060 27528
48080 41420
48100 77947
48120 1.8518e+05
48140 82393
48160 44997
48180 30950
48200 23739
48220 19343
48240 16394
48260 14278
48280 12717
48300 11460
48320 10475
48340 9675.7
48360 8983.1
48380 8428.2
48400 7940.5
48420 7504.4
48460 6805.4
48500 6239.5
48520 6008
48580 5416.1
48600 5244.3
48680 4694.5
48700 4607.8
48720 4488.8
48740 4409
48760 4307
48800 4173
48820 4080.1
48840 4026.7
48860 3959.1
48880 3880.5
48920 3791.6
48980 3617
49000 3607.8
49020 3562.9
49040 3490.4
49060 3448.9
49080 3440.1
49100 3387.3
49140 3328.2
49160 3275.5
49180 3265.3
49200 3211.9
49240 3160.8
49320 2989.4
49360 2954.6
49380 2755.4
49400 2793.9
49420 2776.9
49480 2659.3
49500 2639.2
49520 2581.7
49560 2545.8
49580 2668.9
49600 3084.2
49620 4450.6
49640 7577.1
49660 5250.8
49680 4335.3
49700 3868.3
49720 3595.1
49740 3429.6
49760 3330.3
49780 3241.4
49800 3185.5
49820 3142
49840 3139.3
49860 3119.3
49880 3114.4
49920 3153.7
49940 3202.4
49960 3285.5
49980 3382.1
50000 3564.2
50020 3816
50040 4225.2
50060 4733.1
50080 4124.2
50100 1780
50120 479.88
50140 755.4
50160 1281.1
50180 3150.4
50200 959.27
50220 1244.4
50240 1398.5
50280 1535.2
50300 1584.6
50320 1613.6
50340 1622.4
50360 1644.6
50380 1661.9
50460 1692
50500 1686.8
50520 1701.9
50540 1691.4
50560 1688.2
50580 1689.5
50620 1680.5
50640 1683.4
50660 1671.7
50700 1665.8
50720 1664.3
50740 1649.9
50800 1651.8
50820 1639.4
50860 1624.3
50880 1620.2
50900 1620.3
50920 1610.6
50940 1604.7
50980 1602.4
51000 1606.8
51040 1586.6
51060 1601.9
51080 1602
51100 1586.3
51120 1593.4
51140 1611
51160 1593.7
51180 1546.8
51200 786.79
};
\addplot [semithick, black]
table {%
25600 2.4114
25600 4.0847e+05
};
\addplot [semithick, black]
table {%
17067 2.4114
17067 4.0847e+05
};
\addplot [semithick, black]
table {%
12800 2.4114
12800 4.0847e+05
};
\addplot [semithick, black]
table {%
10240 2.4114
10240 4.0847e+05
};
\draw (axis cs:25600,880000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{2x};
\draw (axis cs:17067,880000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{3x};
\draw (axis cs:12800,880000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{4x};
\draw (axis cs:10240,880000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{5x};
\end{groupplot}

\end{tikzpicture}


==> figures/discussion/DS_estimator_alu_manual_vinyl.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.6cm}]
\nextgroupplot[
clip=false,
height=3.5cm,
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.92\textwidth,
x grid style={darkgray176},
xmin=0, xmax=51200,
xtick style={color=black},
xticklabels={},
xtick={0,10000,20000,30000,40000,50000},
y grid style={darkgray176},
ylabel={\(\displaystyle h_{\text{D}}\) / m/N},
ymin=2.904e-07, ymax=0.029674,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [thick, TUMBlue]
table {%
0 0.017951
20 0.0057716
40 0.0011515
60 0.00049049
80 0.00027274
100 0.00017305
120 0.00011956
140 8.772e-05
160 6.6736e-05
180 5.27e-05
200 4.2567e-05
220 3.5164e-05
240 2.9522e-05
260 2.5112e-05
280 2.167e-05
300 1.8848e-05
320 1.6551e-05
340 1.4667e-05
360 1.3118e-05
380 1.1796e-05
400 1.0676e-05
440 8.8642e-06
460 8.1475e-06
500 6.9653e-06
520 6.4962e-06
560 5.6847e-06
620 4.7954e-06
640 4.5685e-06
660 4.3658e-06
680 4.1808e-06
700 4.0257e-06
760 3.621e-06
800 3.4296e-06
860 3.1961e-06
880 3.1479e-06
900 3.1087e-06
920 3.0555e-06
960 2.9679e-06
980 2.9406e-06
1000 2.9243e-06
1020 2.8873e-06
1040 2.8655e-06
1060 2.849e-06
1080 2.8434e-06
1100 2.8108e-06
1140 2.7949e-06
1160 2.7804e-06
1180 2.7896e-06
1200 2.79e-06
1220 2.7731e-06
1240 2.786e-06
1260 2.7846e-06
1400 2.8279e-06
1440 2.8537e-06
1460 2.8422e-06
1480 2.8482e-06
1500 2.8739e-06
1520 2.8849e-06
1540 2.8901e-06
1560 2.9166e-06
1580 2.9321e-06
1600 2.9345e-06
1620 2.9796e-06
1640 2.9726e-06
1680 3.0293e-06
1700 3.0302e-06
1740 3.0758e-06
1760 3.0874e-06
1800 3.1594e-06
1820 3.1706e-06
1840 3.199e-06
1880 3.2299e-06
1900 3.2806e-06
1920 3.6893e-06
1940 3.4878e-06
1960 3.3889e-06
1980 3.4052e-06
2000 3.4319e-06
2020 3.4765e-06
2040 3.509e-06
2060 3.5302e-06
2080 3.5869e-06
2100 3.6122e-06
2120 3.6677e-06
2140 3.6888e-06
2200 3.8457e-06
2220 3.8802e-06
2240 3.9325e-06
2280 4.0252e-06
2300 4.0864e-06
2320 4.1401e-06
2340 4.1833e-06
2360 4.2736e-06
2380 4.3215e-06
2400 4.3909e-06
2420 4.476e-06
2460 4.5883e-06
2480 4.6869e-06
2500 4.7165e-06
2520 4.8294e-06
2540 4.9201e-06
2560 5.0318e-06
2580 5.0868e-06
2600 5.1943e-06
2620 5.2913e-06
2640 5.4156e-06
2680 5.5927e-06
2720 5.8422e-06
2740 5.9861e-06
2760 6.1182e-06
2780 6.2201e-06
2800 6.3891e-06
2840 6.6971e-06
2860 6.8389e-06
2900 7.2067e-06
2920 7.3443e-06
2940 7.5915e-06
2960 7.824e-06
2980 7.9593e-06
3020 8.4244e-06
3040 8.7074e-06
3060 8.9632e-06
3100 9.5478e-06
3120 9.7847e-06
3140 1.009e-05
3160 1.0454e-05
3200 1.1113e-05
3240 1.1938e-05
3260 1.2293e-05
3280 1.277e-05
3300 1.3206e-05
3340 1.4204e-05
3380 1.5274e-05
3400 1.5784e-05
3440 1.7065e-05
3460 1.7758e-05
3500 1.9e-05
3520 1.9867e-05
3560 2.1189e-05
3580 2.1928e-05
3600 2.2584e-05
3640 2.4246e-05
3660 2.477e-05
3680 2.5706e-05
3700 2.6076e-05
3720 2.6744e-05
3740 2.738e-05
3760 2.7951e-05
3780 2.8394e-05
3840 2.9302e-05
3880 2.9459e-05
3900 2.9872e-05
3920 2.9657e-05
3960 2.9429e-05
3980 2.9594e-05
4000 2.9285e-05
4020 2.9269e-05
4040 2.9077e-05
4060 2.9e-05
4080 2.8694e-05
4100 2.8525e-05
4140 2.8083e-05
4160 2.8105e-05
4180 2.7837e-05
4200 2.7738e-05
4220 2.7502e-05
4240 2.771e-05
4260 2.7153e-05
4280 2.7507e-05
4300 2.7143e-05
4320 2.7052e-05
4340 2.7065e-05
4360 2.7018e-05
4380 2.6822e-05
4420 2.6996e-05
4460 2.691e-05
4480 2.7211e-05
4500 2.726e-05
4520 2.7241e-05
4560 2.7382e-05
4620 2.8086e-05
4640 2.7873e-05
4660 2.8488e-05
4680 2.8422e-05
4700 2.892e-05
4740 2.9249e-05
4780 3.0007e-05
4800 3.0194e-05
4860 3.1563e-05
4880 3.1732e-05
4900 3.2245e-05
4920 3.2964e-05
4940 3.7467e-05
4960 3.2965e-05
4980 3.3683e-05
5000 3.4124e-05
5020 3.4791e-05
5040 3.5152e-05
5060 3.5676e-05
5100 3.7173e-05
5120 3.7736e-05
5140 3.802e-05
5160 3.8604e-05
5180 3.9413e-05
5200 3.9784e-05
5220 4.0775e-05
5240 4.1267e-05
5260 4.1584e-05
5300 4.2691e-05
5320 4.3599e-05
5340 4.3926e-05
5380 4.5156e-05
5400 4.5568e-05
5420 4.6463e-05
5440 4.6337e-05
5460 4.6979e-05
5480 4.703e-05
5500 4.7632e-05
5520 4.7941e-05
5540 4.8456e-05
5560 4.8813e-05
5580 4.9313e-05
5600 4.9221e-05
5620 5.0068e-05
5640 4.9837e-05
5660 5.0101e-05
5680 5.0472e-05
5700 5.0169e-05
5720 5.0393e-05
5780 5.073e-05
5800 5.1108e-05
5820 5.0465e-05
5840 5.0632e-05
5860 5.0991e-05
5880 5.0325e-05
5900 5.0483e-05
5920 5.1005e-05
5940 5.0238e-05
5960 5.1047e-05
5980 5.1087e-05
6020 5.0736e-05
6040 5.0825e-05
6060 5.0758e-05
6080 5.1049e-05
6100 5.0859e-05
6120 5.1199e-05
6140 5.0702e-05
6160 5.0906e-05
6180 5.1266e-05
6200 5.1978e-05
6220 5.1757e-05
6240 5.1834e-05
6260 5.2201e-05
6280 5.2161e-05
6300 5.2488e-05
6320 5.1778e-05
6340 5.2764e-05
6380 5.3228e-05
6400 5.3614e-05
6420 5.3801e-05
6440 5.4383e-05
6460 5.4335e-05
6480 5.4823e-05
6500 5.5564e-05
6520 5.5784e-05
6540 5.6534e-05
6560 5.6915e-05
6580 5.7176e-05
6600 5.7944e-05
6620 5.8339e-05
6640 5.9578e-05
6660 6.0291e-05
6680 6.0001e-05
6700 6.1482e-05
6720 6.1288e-05
6740 6.279e-05
6760 6.3111e-05
6800 6.5122e-05
6820 6.4913e-05
6840 6.6752e-05
6860 6.8011e-05
6880 6.8291e-05
6900 6.9256e-05
6920 7.0065e-05
6940 7.072e-05
6960 7.215e-05
6980 7.332e-05
7000 7.3466e-05
7020 7.5345e-05
7040 7.6114e-05
7060 7.7064e-05
7080 7.8405e-05
7100 7.8372e-05
7120 7.8571e-05
7140 8.0899e-05
7160 8.1359e-05
7180 8.2018e-05
7200 8.3096e-05
7220 8.2765e-05
7240 8.4929e-05
7260 8.5366e-05
7300 8.6684e-05
7320 8.5996e-05
7340 8.7064e-05
7360 8.7856e-05
7380 8.7225e-05
7400 8.742e-05
7420 8.8461e-05
7440 8.7965e-05
7460 8.7976e-05
7480 9.0479e-05
7500 8.8459e-05
7520 8.8832e-05
7560 8.8696e-05
7580 8.7921e-05
7600 8.7967e-05
7620 8.8633e-05
7640 8.8734e-05
7660 8.7772e-05
7680 8.7704e-05
7700 8.7381e-05
7720 8.6512e-05
7740 8.6978e-05
7760 8.5884e-05
7780 8.601e-05
7800 8.5005e-05
7820 8.5237e-05
7840 8.432e-05
7860 8.4404e-05
7880 8.4055e-05
7900 8.4299e-05
7920 8.3546e-05
7960 8.3362e-05
7980 8.3855e-05
8000 8.2118e-05
8020 8.2719e-05
8040 8.2056e-05
8080 8.3523e-05
8100 8.1609e-05
8120 8.2481e-05
8140 8.195e-05
8160 8.2862e-05
8180 8.2393e-05
8200 8.2952e-05
8240 8.1585e-05
8280 8.4058e-05
8300 8.1522e-05
8320 8.287e-05
8340 8.3154e-05
8360 8.3657e-05
8380 8.3668e-05
8400 8.4396e-05
8440 8.4135e-05
8460 8.2755e-05
8480 7.8315e-05
8500 0.000115
8520 9.3914e-05
8540 9.3363e-05
8560 9.2288e-05
8580 9.3365e-05
8600 9.2122e-05
8620 9.4868e-05
8640 9.5271e-05
8660 9.5416e-05
8680 9.7831e-05
8700 9.8194e-05
8740 0.00010001
8760 0.00010179
8780 9.9992e-05
8800 0.00010451
8820 0.00010424
8840 0.00010649
8860 0.00010704
8900 0.00011102
8920 0.0001136
8940 0.00011432
8960 0.0001161
9000 0.00011835
9020 0.00011811
9040 0.00012239
9060 0.00012237
9080 0.00012568
9100 0.00012475
9120 0.00012585
9140 0.00013023
9160 0.00012971
9180 0.00013181
9200 0.00013222
9220 0.0001346
9240 0.00013411
9260 0.00013595
9280 0.00013598
9320 0.0001373
9340 0.00013919
9380 0.00013987
9400 0.00013892
9420 0.00014129
9440 0.00014016
9460 0.00014032
9480 0.00014134
9500 0.00013932
9520 0.0001392
9540 0.00013743
9560 0.000138
9580 0.00013955
9620 0.00013598
9640 0.00013537
9660 0.0001354
9680 0.00013416
9700 0.00013233
9720 0.00013335
9740 0.00013155
9760 0.00012945
9780 0.00012854
9800 0.00012954
9820 0.0001284
9840 0.00012648
9860 0.00012542
9880 0.00012649
9900 0.00012442
9920 0.00012447
9940 0.00012126
9980 0.00012124
10000 0.00012192
10020 0.00011969
10060 0.00011691
10080 0.00011498
10100 0.000118
10120 0.00011985
10140 0.00011613
10160 0.00011628
10180 0.00011926
10200 0.00011615
10220 0.00011477
10240 0.00011406
10260 0.00011466
10280 0.00011735
10300 0.00011599
10320 0.00011581
10340 0.0001167
10360 0.00011791
10380 0.00011472
10400 0.00011723
10420 0.00011669
10440 0.00011866
10460 0.00011776
10480 0.00011567
10500 0.00011989
10520 0.00011921
10540 0.00012059
10560 0.00011888
10580 0.00012013
10600 0.00012289
10620 0.00012242
10640 0.00012289
10660 0.00012431
10680 0.0001225
10700 0.00012597
10720 0.00012655
10740 0.00012584
10760 0.00012959
10780 0.00012987
10800 0.00013211
10820 0.00013543
10840 0.00013303
10860 0.00013524
10900 0.00014052
10920 0.00014005
10940 0.00014161
10960 0.00014351
10980 0.00014363
11000 0.00014533
11060 0.00014922
11080 0.0001525
11100 0.00015337
11120 0.00015362
11140 0.00015701
11160 0.00015955
11200 0.00015832
11220 0.00016198
11240 0.00016449
11260 0.00016578
11280 0.00016315
11300 0.00016993
11320 0.00016944
11340 0.00016851
11360 0.00016931
11380 0.00017338
11400 0.00017705
11420 0.00017246
11440 0.00017703
11480 0.00017907
11500 0.000175
11520 0.00018133
11540 0.00017665
11560 0.00018322
11580 0.000179
11600 0.00018098
11620 0.00017614
11640 0.00018037
11660 0.00017701
11680 0.00018001
11700 0.00017907
11720 0.00017975
11740 0.0001755
11760 0.00017887
11780 0.00017774
11800 0.00017726
11820 0.00017778
11840 0.00017532
11860 0.00017787
11880 0.00017438
11900 0.00017421
11920 0.00017134
11940 0.00017216
11960 0.0001707
11980 0.00017034
12000 0.00017199
12020 0.00016849
12040 0.0001687
12060 0.00017251
12080 0.00017285
12100 0.00017078
12120 0.00017268
12140 0.0001685
12160 0.00017058
12180 0.00016876
12200 0.00017014
12220 0.00017085
12240 0.00017308
12260 0.00017286
12280 0.00017314
12300 0.00017068
12320 0.00017508
12340 0.00016922
12380 0.00016966
12400 0.00017253
12420 0.00017371
12440 0.00017605
12460 0.00017645
12480 0.00017612
12520 0.0001762
12540 0.00017776
12560 0.00017694
12580 0.00018023
12600 0.00017873
12620 0.00017974
12640 0.00018425
12660 0.00018228
12680 0.00018235
12720 0.00018694
12740 0.0001869
12760 0.00018988
12780 0.00019043
12800 0.00018978
12820 0.0001847
12840 0.00019454
12860 0.00019655
12880 0.00019265
12900 0.00019397
12920 0.00019304
12940 0.00019698
12960 0.00019987
12980 0.00019772
13020 0.00020377
13040 0.00020103
13060 0.00020369
13080 0.00020336
13100 0.0002067
13120 0.00020374
13140 0.00020597
13160 0.00020456
13180 0.00020233
13200 0.00021127
13220 0.00020836
13240 0.00020648
13260 0.00020803
13280 0.00021141
13320 0.00020653
13340 0.000205
13360 0.00020894
13380 0.0002034
13400 0.00021334
13420 0.00020504
13440 0.00020754
13460 0.00020684
13480 0.00020685
13500 0.00020214
13520 0.00020354
13540 0.00020534
13560 0.00020589
13580 0.00020277
13620 0.00020531
13640 0.0002055
13660 0.00020081
13680 0.0002009
13700 0.0001997
13720 0.00019399
13740 0.00019887
13760 0.00019774
13780 0.00019981
13800 0.00019545
13820 0.00020067
13840 0.00019866
13860 0.00020102
13880 0.00019692
13900 0.0002005
13920 0.00019576
13940 0.00020007
13960 0.00019916
13980 0.00020097
14000 0.00019155
14020 0.0002006
14040 0.00020087
14060 0.00020406
14080 0.00019897
14100 0.00020028
14120 0.00019915
14140 0.00020896
14160 0.00020297
14180 0.00020734
14200 0.00020982
14220 0.0002057
14240 0.00021261
14260 0.00020959
14280 0.00021659
14300 0.00022236
14340 0.00021665
14360 0.00022031
14380 0.00022174
14400 0.00022196
14420 0.00021925
14440 0.00023376
14460 0.00023457
14480 0.00023401
14500 0.00023943
14520 0.00024013
14540 0.0002387
14560 0.00024769
14580 0.00025485
14600 0.00025419
14620 0.00025753
14640 0.00026018
14660 0.00026789
14680 0.00027121
14700 0.00026535
14720 0.0002757
14740 0.00027766
14760 0.00028699
14780 0.00028725
14800 0.00028965
14820 0.00029944
14840 0.00029634
14860 0.00031166
14880 0.0003078
14900 0.00030707
14920 0.00030929
14940 0.00031443
14960 0.00032419
14980 0.00031729
15000 0.00031747
15020 0.00033329
15060 0.00032471
15100 0.00033345
15120 0.0003193
15140 0.00034046
15160 0.00033609
15180 0.00032298
15200 0.00033129
15220 0.00033063
15240 0.00032907
15260 0.00032075
15280 0.00032956
15300 0.00031606
15320 0.00031088
15340 0.00030168
15360 0.00029884
15380 0.00030305
15400 0.00030125
15440 0.00028859
15500 0.00027479
15520 0.00027573
15540 0.00027783
15580 0.00026852
15600 0.00026562
15620 0.00026136
15640 0.00025395
15660 0.00025595
15680 0.00025206
15700 0.0002506
15720 0.00025526
15740 0.00024677
15760 0.00024939
15780 0.00024128
15800 0.00024785
15820 0.00023767
15840 0.00023029
15860 0.00023285
15880 0.00023262
15900 0.00022882
15920 0.00023274
15940 0.00022347
15960 0.00022358
15980 0.00022178
16000 0.00022351
16020 0.00022086
16040 0.00022617
16060 0.00022593
16080 0.00022682
16100 0.00022468
16120 0.00022571
16140 0.00022149
16160 0.00022803
16180 0.00021863
16200 0.0002241
16220 0.00022911
16240 0.0002259
16280 0.00023806
16300 0.00023336
16320 0.00023289
16340 0.00023089
16360 0.00022503
16380 0.00023149
16400 0.00024051
16420 0.00024304
16440 0.00024243
16460 0.00024752
16480 0.00024478
16500 0.00025083
16520 0.00024617
16540 0.00025885
16580 0.00026033
16600 0.00026582
16620 0.000268
16640 0.00026213
16660 0.00027321
16680 0.0002874
16700 0.00028699
16720 0.00029126
16740 0.00028422
16760 0.00029522
16800 0.0003105
16820 0.00030825
16840 0.0003217
16860 0.00032886
16880 0.00032513
16900 0.00032642
16920 0.00034757
16940 0.00034725
16960 0.00034956
16980 0.00034394
17000 0.00036219
17020 0.00035652
17040 0.00037611
17060 0.00036955
17080 0.00038389
17100 0.00038457
17120 0.0004008
17140 0.00039549
17160 0.0003987
17180 0.00040573
17200 0.00041488
17220 0.00040457
17240 0.00040598
17260 0.00039928
17280 0.00039866
17300 0.00039614
17320 0.0004103
17340 0.00038617
17360 0.00039206
17380 0.00039604
17400 0.0003973
17420 0.00038702
17440 0.00037359
17460 0.00038417
17480 0.00036799
17500 0.00035907
17520 0.00035643
17540 0.00034909
17560 0.00033978
17580 0.00035539
17600 0.00034125
17620 0.00033477
17640 0.00031989
17660 0.00033558
17680 0.0003193
17700 0.00030593
17720 0.00030589
17740 0.00031353
17760 0.00029368
17780 0.00030016
17800 0.00030071
17820 0.00028951
17840 0.00028998
17860 0.00028044
17880 0.00026824
17900 0.00027761
17920 0.00027539
17940 0.00026955
17960 0.00027802
17980 0.00026276
18000 0.00026666
18020 0.00026295
18040 0.00025168
18060 0.00026456
18080 0.00027293
18100 0.00025502
18120 0.00025419
18140 0.00025779
18160 0.0002514
18180 0.00024685
18200 0.00023883
18220 0.00024646
18240 0.00025961
18260 0.00025982
18280 0.00025515
18300 0.000248
18320 0.0002509
18340 0.00026707
18360 0.00026771
18380 0.00025309
18400 0.0002572
18420 0.00024681
18440 0.00026422
18460 0.00025551
18480 0.00026547
18500 0.00026114
18520 0.0002625
18540 0.00026756
18560 0.00026894
18580 0.00027161
18600 0.00026571
18620 0.00027095
18640 0.00027492
18660 0.0002847
18680 0.00028099
18700 0.00028796
18720 0.00029272
18740 0.00028982
18760 0.00030593
18780 0.00029998
18800 0.00029195
18820 0.00029778
18840 0.00030712
18860 0.00031969
18900 0.00033052
18920 0.00033505
18940 0.00033852
18960 0.00033633
18980 0.00034918
19000 0.00035655
19020 0.00036148
19040 0.00035974
19060 0.00036812
19080 0.00038063
19100 0.00039155
19120 0.00038943
19140 0.00039775
19160 0.00041232
19180 0.00041534
19200 0.00040844
19220 0.00040739
19240 0.00040855
19260 0.00042548
19280 0.00043005
19300 0.00044825
19320 0.00042557
19340 0.00045444
19360 0.00045957
19380 0.00044054
19400 0.00045211
19420 0.00044624
19440 0.00046969
19460 0.00045145
19480 0.00045412
19500 0.00044442
19520 0.00044247
19540 0.00043583
19560 0.0004337
19580 0.0004229
19600 0.00041665
19620 0.00042622
19640 0.00042108
19660 0.00042647
19680 0.00040946
19700 0.00040836
19740 0.00038215
19760 0.00038985
19780 0.00038943
19800 0.00037766
19820 0.00036922
19840 0.00035793
19860 0.00035822
19880 0.00035973
19900 0.0003624
19920 0.00034893
19940 0.00034114
19960 0.00033761
19980 0.00035126
20000 0.00032612
20020 0.0003271
20060 0.00033161
20080 0.00033028
20100 0.00031671
20120 0.000315
20140 0.00031733
20160 0.00031135
20180 0.00031933
20200 0.00030658
20220 0.00030372
20240 0.00029911
20260 0.00029821
20280 0.00029566
20300 0.00030606
20320 0.00029922
20340 0.00028251
20360 0.00029739
20380 0.00029766
20400 0.00030355
20420 0.00030659
20440 0.00030055
20460 0.00030281
20480 0.00030708
20500 0.0002929
20520 0.00029634
20540 0.00030874
20560 0.00030059
20580 0.00030313
20600 0.00030123
20620 0.00031328
20640 0.00031847
20660 0.00030004
20680 0.00031513
20700 0.0003047
20720 0.00031803
20740 0.00030468
20760 0.00030992
20780 0.000306
20800 0.00032399
20820 0.00032825
20840 0.00032481
20860 0.00031169
20880 0.00031883
20900 0.00033926
20920 0.00033388
20940 0.00033556
20960 0.00033893
20980 0.00034574
21000 0.000352
21020 0.00036019
21040 0.00035997
21060 0.00035207
21080 0.00036449
21100 0.0003641
21120 0.00036126
21140 0.00037299
21160 0.00037532
21180 0.00036983
21200 0.00036223
21220 0.00038161
21240 0.00038583
21260 0.00039499
21280 0.00041662
21300 0.00041053
21320 0.00039738
21340 0.00041182
21360 0.00041204
21380 0.00041523
21400 0.00043075
21420 0.00041614
21440 0.00042479
21460 0.00043608
21480 0.00042786
21500 0.00044936
21520 0.00043562
21540 0.00045175
21560 0.00044198
21580 0.00043498
21600 0.00044417
21620 0.00044202
21640 0.00044712
21660 0.00043365
21680 0.00043565
21700 0.00046572
21720 0.00044784
21740 0.00045668
21760 0.00044927
21780 0.00044642
21800 0.00042917
21820 0.00043033
21840 0.00041978
21860 0.00043554
21880 0.00041734
21900 0.00041552
21920 0.00039192
21940 0.00040412
21960 0.00040146
21980 0.00041771
22000 0.00038385
22020 0.00039048
22040 0.00039298
22060 0.00036711
22080 0.00039102
22100 0.00038886
22120 0.00037
22140 0.00038788
22160 0.00037125
22180 0.00038576
22200 0.00036187
22220 0.0003523
22240 0.00035104
22260 0.00034816
22280 0.00034615
22300 0.00033446
22320 0.00034676
22340 0.00034721
22360 0.00034537
22380 0.00033054
22400 0.00035039
22420 0.00032138
22440 0.00032951
22460 0.00034061
22480 0.00033947
22500 0.00033375
22520 0.00032596
22540 0.00032697
22560 0.00032659
22580 0.00032762
22600 0.00031316
22620 0.00033617
22640 0.00031848
22660 0.00032977
22680 0.00032132
22700 0.00033428
22720 0.00033373
22740 0.00031302
22760 0.00033812
22780 0.00033057
22800 0.000328
22820 0.00031926
22840 0.00034396
22860 0.00032029
22880 0.00031657
22900 0.00032755
22920 0.00033213
22940 0.00033402
22960 0.00033429
22980 0.00031965
23000 0.00033957
23020 0.00032918
23040 0.00034912
23060 0.0003263
23080 0.00034772
23100 0.00034735
23120 0.00035545
23140 0.00034892
23160 0.00034546
23180 0.00036295
23200 0.00036287
23220 0.00036174
23240 0.00034862
23260 0.00036274
23280 0.0003753
23300 0.00037575
23320 0.00037031
23340 0.0003753
23360 0.0003697
23380 0.00038756
23400 0.00040115
23420 0.00038704
23440 0.00038901
23460 0.00039924
23480 0.00040541
23500 0.00042345
23520 0.0004276
23540 0.00041654
23560 0.00040183
23580 0.00042961
23600 0.00041508
23620 0.00043546
23640 0.00042169
23660 0.0004198
23680 0.00043102
23700 0.00043891
23720 0.00043713
23740 0.0004315
23760 0.00043696
23780 0.00043613
23800 0.00043949
23820 0.00044054
23840 0.00043996
23860 0.00043492
23880 0.0004449
23900 0.00041
23920 0.00041591
23940 0.00044447
23960 0.00040605
23980 0.00042234
24000 0.00041719
24020 0.00040023
24040 0.00042239
24060 0.00039762
24080 0.00042823
24100 0.00038672
24120 0.0003986
24140 0.00038509
24160 0.0003842
24180 0.00038734
24200 0.00038778
24240 0.0003735
24260 0.00037173
24280 0.00036747
24300 0.00035961
24320 0.00036265
24340 0.00035149
24360 0.00034699
24380 0.00036424
24400 0.00034735
24420 0.00033213
24440 0.00033148
24460 0.0003523
24480 0.0003309
24500 0.00032671
24520 0.00033068
24540 0.00033318
24560 0.00031333
24580 0.0003118
24600 0.00032291
24620 0.00029576
24640 0.00030788
24660 0.00031028
24680 0.00031639
24700 0.00030711
24720 0.00030066
24740 0.00030438
24760 0.00030205
24780 0.00029576
24800 0.00030066
24820 0.00031916
24840 0.00030494
24860 0.00029734
24880 0.00028646
24900 0.00029548
24920 0.00030869
24940 0.00030734
24960 0.00030075
24980 0.00030906
25000 0.00030232
25020 0.00030542
25040 0.00030536
25060 0.00029074
25080 0.00030403
25100 0.00030851
25120 0.00029404
25140 0.00031713
25160 0.00030393
25180 0.00031341
25200 0.00032224
25220 0.0003201
25240 0.00031714
25260 0.0003303
25280 0.00033946
25300 0.00033798
25320 0.0003321
25340 0.00034875
25360 0.00032221
25380 0.00034206
25400 0.00033734
25420 0.00034052
25440 0.00035965
25460 0.00035478
25480 0.00036433
25500 0.00036897
25520 0.00036565
25540 0.00039274
25560 0.00037821
25580 0.00039776
25600 0.00040469
25620 0.00041093
25640 0.0003975
25660 0.00040944
25680 0.00043337
25700 0.00045072
25720 0.00041509
25740 0.00044215
25760 0.00042361
25780 0.00044764
25800 0.00047065
25820 0.00044577
25840 0.00044876
25860 0.00045353
25880 0.00044313
25900 0.00046304
25920 0.00045673
25940 0.00046347
25960 0.00046031
25980 0.00043742
26000 0.00045263
26020 0.00043361
26040 0.00044042
26060 0.00045626
26080 0.00041674
26100 0.00042871
26120 0.00041781
26140 0.00039786
26160 0.00037229
26180 0.00039157
26200 0.00038241
26220 0.00037088
26240 0.00035801
26280 0.0003376
26300 0.00032695
26320 0.00030986
26340 0.0003029
26360 0.00031497
26380 0.00030475
26400 0.00031379
26420 0.00028489
26440 0.00028311
26460 0.00026738
26500 0.00026058
26520 0.00025711
26560 0.00025276
26580 0.00024469
26600 0.00023974
26620 0.00023545
26640 0.0002337
26660 0.00022953
26680 0.0002267
26700 0.00020779
26720 0.00021267
26740 0.00020974
26760 0.00021029
26780 0.00019686
26800 0.00020572
26820 0.0001945
26840 0.00019657
26860 0.00019288
26880 0.00018599
26900 0.00018746
26920 0.00017775
26940 0.0001792
26960 0.00017781
26980 0.00017307
27000 0.00016282
27020 0.00016298
27040 0.00016859
27060 0.00016195
27080 0.00016077
27100 0.00016019
27120 0.00016313
27140 0.00015485
27160 0.00015517
27180 0.00015707
27200 0.0001486
27220 0.00016494
27240 0.00015341
27260 0.00015457
27280 0.00014166
27300 0.00015962
27320 0.00015462
27340 0.00013927
27360 0.00014609
27380 0.0001447
27400 0.00014028
27420 0.00014822
27460 0.0001439
27480 0.00015318
27500 0.00014588
27520 0.00014059
27540 0.00014311
27580 0.00013806
27600 0.00013963
27620 0.0001434
27640 0.00013993
27660 0.00014056
27680 0.00013587
27700 0.00013604
27720 0.00013885
27740 0.00013638
27760 0.00014236
27780 0.00014028
27800 0.00013695
27820 0.00013904
27840 0.00013063
27860 0.00013897
27880 0.00014716
27900 0.000142
27920 0.00013624
27940 0.00014407
27960 0.0001466
27980 0.00014297
28000 0.00014462
28020 0.00014534
28040 0.00015068
28060 0.00014838
28080 0.00015296
28100 0.00014831
28120 0.00014633
28140 0.00014828
28160 0.00015065
28180 0.00014186
28200 0.00015307
28220 0.00014643
28240 0.00015717
28260 0.00014862
28280 0.00015153
28300 0.00015321
28320 0.00015295
28340 0.00016698
28360 0.00015681
28380 0.00016225
28400 0.00015921
28420 0.0001637
28440 0.00017087
28460 0.0001619
28480 0.00016332
28500 0.00016996
28520 0.00017463
28540 0.00018309
28560 0.00018062
28580 0.00018598
28600 0.00017436
28620 0.00017539
28640 0.00018246
28660 0.00018345
28680 0.00019193
28700 0.00017959
28720 0.0001921
28740 0.00019338
28760 0.00020102
28780 0.00020142
28800 0.00020979
28820 0.000207
28840 0.00019306
28860 0.00020694
28880 0.00020905
28900 0.00020876
28920 0.00019081
28940 0.00020247
28960 0.00020976
28980 0.00021336
29000 0.00022254
29020 0.00022422
29040 0.00023059
29060 0.00023633
29080 0.00023262
29100 0.00023864
29120 0.00023503
29140 0.00023211
29160 0.00023383
29180 0.00022775
29200 0.00023106
29220 0.000243
29240 0.00025039
29260 0.00023784
29280 0.00024295
29300 0.00025162
29320 0.00025193
29340 0.00026833
29360 0.00025745
29380 0.00023738
29400 0.0002518
29420 0.00027228
29440 0.00026918
29460 0.0002775
29480 0.00025966
29500 0.00024125
29520 0.00027086
29540 0.00025289
29560 0.00025207
29580 0.00025674
29600 0.00027949
29620 0.00025991
29640 0.00028088
29660 0.00027971
29680 0.00026275
29700 0.00025557
29720 0.00026516
29740 0.00026404
29760 0.000256
29780 0.00027086
29800 0.00026517
29820 0.00026423
29840 0.00026559
29860 0.00025442
29880 0.00027684
29900 0.00026263
29920 0.00026516
29940 0.00027174
29960 0.00028088
29980 0.0002702
30000 0.00025905
30020 0.00025301
30040 0.00027454
30060 0.00025706
30080 0.00027395
30100 0.00026981
30120 0.00026834
30140 0.00026767
30160 0.00025573
30180 0.00026444
30200 0.00026889
30220 0.00028654
30240 0.00026053
30260 0.0002704
30300 0.0002758
30320 0.00027269
30340 0.00027307
30360 0.00028679
30380 0.00027976
30400 0.00028019
30420 0.00027305
30440 0.00027775
30460 0.00027635
30480 0.00026811
30500 0.00026519
30520 0.00029111
30540 0.00028703
30560 0.00029128
30580 0.00029452
30600 0.00028423
30620 0.00028728
30640 0.0003034
30660 0.00028109
30680 0.00028802
30700 0.00029227
30720 0.00028425
30740 0.00028356
30760 0.0003004
30780 0.00028357
30800 0.00029319
30820 0.00029854
30840 0.00030156
30860 0.00030398
30880 0.00033134
30900 0.00029306
30920 0.00031697
30940 0.00029669
30960 0.00031338
30980 0.00031074
31000 0.00033926
31020 0.00031056
31040 0.00031267
31060 0.00032235
31080 0.00033052
31100 0.00033292
31120 0.00032352
31140 0.00033681
31160 0.00036519
31180 0.00032964
31200 0.00034477
31220 0.00032918
31240 0.00032521
31260 0.00033549
31280 0.00036728
31300 0.00035897
31320 0.00035334
31340 0.00037027
31360 0.00035255
31380 0.00037255
31400 0.0003569
31420 0.00037194
31440 0.00036469
31460 0.00034149
31480 0.0003716
31500 0.00037569
31520 0.00036508
31540 0.0003652
31560 0.00037901
31580 0.00036586
31600 0.00035667
31620 0.00038295
31640 0.0003745
31660 0.0003851
31680 0.00039135
31700 0.00037786
31720 0.00035228
31740 0.00037517
31760 0.00037878
31780 0.00038069
31800 0.00040139
31820 0.00037435
31840 0.00038495
31860 0.00038917
31880 0.00038071
31900 0.00035785
31920 0.00036746
31940 0.00039036
31960 0.00039491
31980 0.00035867
32000 0.00038246
32020 0.00038395
32040 0.00035519
32060 0.00040624
32080 0.00037464
32100 0.00040622
32140 0.00039003
32160 0.00038723
32180 0.00038852
32200 0.0003624
32220 0.00040075
32240 0.00039491
32260 0.00039567
32280 0.00039188
32300 0.00040003
32320 0.00039947
32340 0.00036873
32360 0.0003914
32380 0.00039455
32400 0.00040875
32420 0.00039763
32440 0.00041376
32460 0.00041134
32480 0.00038278
32500 0.00038199
32520 0.00041694
32540 0.00041289
32560 0.00040326
32580 0.00042501
32600 0.00041891
32620 0.0003965
32640 0.0003822
32660 0.00042107
32680 0.00044367
32700 0.00040189
32720 0.00044713
32740 0.00043788
32760 0.00044775
32780 0.00043999
32800 0.00045789
32820 0.00048388
32840 0.00047664
32860 0.00043658
32880 0.00047129
32900 0.00047804
32920 0.00047138
32940 0.0004751
32980 0.00046577
33000 0.00050207
33020 0.00050824
33040 0.00049847
33060 0.00047172
33080 0.00053446
33100 0.0004767
33120 0.00050388
33140 0.00051358
33160 0.00053628
33180 0.00051548
33200 0.00052311
33220 0.00053502
33240 0.00056735
33260 0.00054365
33280 0.00058562
33300 0.00053483
33320 0.00059504
33340 0.00061999
33360 0.00058192
33380 0.0005808
33400 0.00062871
33420 0.00062127
33440 0.00063274
33460 0.00063319
33480 0.00065493
33500 0.00058535
33520 0.00063786
33540 0.00063367
33560 0.00070783
33580 0.00064675
33600 0.00072874
33620 0.00066618
33640 0.00069028
33660 0.0007256
33680 0.00067935
33700 0.00072143
33720 0.00073269
33740 0.00073483
33760 0.00077198
33780 0.00078881
33800 0.00077639
33820 0.00077259
33840 0.00082721
33860 0.00080182
33880 0.00081264
33900 0.00085056
33920 0.00085318
33940 0.00081622
33960 0.00086572
33980 0.00081901
34000 0.00090109
34020 0.00084588
34040 0.00094546
34060 0.00092897
34080 0.00092829
34100 0.00092234
34120 0.00088713
34140 0.0009375
34160 0.00094116
34180 0.00095698
34200 0.00095857
34220 0.0010077
34240 0.00094408
34260 0.0010612
34280 0.00095289
34300 0.00098057
34320 0.00098091
34340 0.00099187
34360 0.0010259
34380 0.00096202
34400 0.0010377
34420 0.0010278
34440 0.00096518
34460 0.0010422
34480 0.0010279
34500 0.0010352
34520 0.0010389
34540 0.0010264
34560 0.001055
34580 0.0011115
34600 0.0010348
34620 0.0010615
34640 0.0010818
34660 0.0010401
34700 0.0010639
34720 0.0010347
34740 0.0010779
34760 0.0010677
34780 0.0010039
34800 0.0010598
34820 0.0010061
34840 0.0011291
34860 0.0011537
34880 0.0011099
34900 0.0011362
34920 0.0011573
34940 0.0010911
34960 0.0010835
34980 0.0011038
35000 0.0011388
35020 0.0010878
35040 0.0011001
35060 0.0011353
35080 0.0011398
35100 0.001168
35120 0.0011365
35140 0.0011202
35160 0.001196
35180 0.0012279
35200 0.0011019
35220 0.0010941
35240 0.0012369
35260 0.0011415
35280 0.0011203
35300 0.0011575
35320 0.0011373
35340 0.0010527
35360 0.0011406
35380 0.0011883
35400 0.0011172
35420 0.0011896
35440 0.0011516
35460 0.0011975
35480 0.0012698
35500 0.0011697
35520 0.0012104
35540 0.0010549
35560 0.0012016
35580 0.0011967
35600 0.0012013
35620 0.0011665
35640 0.0011739
35660 0.0011761
35680 0.0011589
35700 0.0011675
35720 0.0010768
35740 0.0011329
35760 0.0011626
35780 0.0011425
35800 0.0012626
35820 0.0012438
35840 0.0011557
35860 0.0011585
35880 0.0010881
35900 0.0011646
35920 0.001096
35940 0.0012058
35960 0.0011187
35980 0.0011432
36000 0.001236
36020 0.00124
36040 0.0011999
36060 0.0012642
36080 0.0011246
36100 0.0011755
36120 0.0012879
36140 0.0012356
36160 0.0012183
36180 0.0012785
36200 0.0011867
36220 0.0011294
36240 0.0012161
36260 0.0011382
36280 0.0012621
36300 0.0011489
36340 0.0012244
36360 0.001235
36400 0.0011486
36420 0.0011603
36440 0.0012452
36460 0.0011918
36480 0.0012272
36500 0.0011824
36520 0.0012466
36540 0.0012162
36560 0.0012704
36580 0.0013358
36600 0.0013306
36620 0.0012724
36640 0.0013281
36660 0.0011905
36680 0.0012663
36700 0.0012224
36720 0.0012958
36740 0.0012013
36760 0.0013186
36780 0.0012609
36800 0.0013084
36820 0.0013215
36840 0.0013737
36860 0.0012518
36880 0.0013475
36900 0.0012897
36920 0.0012925
36940 0.0012402
36960 0.0012468
36980 0.0012397
37000 0.0012865
37020 0.0012677
37040 0.0012229
37060 0.0013516
37080 0.0012839
37100 0.0012307
37120 0.001254
37140 0.001165
37160 0.0011839
37180 0.0011829
37200 0.0011618
37220 0.0010359
37240 0.0011735
37260 0.001136
37280 0.0012492
37300 0.0011796
37320 0.0011744
37340 0.001151
37360 0.0012039
37380 0.0011774
37400 0.0010763
37420 0.0010679
37440 0.0011529
37460 0.0010947
37480 0.0010926
37500 0.0010445
37520 0.001109
37540 0.0010698
37560 0.0010657
37580 0.0010169
37600 0.00102
37620 0.0010319
37640 0.0010952
37660 0.0010208
37680 0.0010389
37700 0.00095142
37720 0.00095095
37740 0.00098638
37760 0.0010626
37780 0.00099967
37800 0.0009939
37820 0.0010401
37840 0.00097387
37860 0.00089846
37880 0.00097642
37900 0.00091432
37920 0.00097293
37940 0.00094512
37960 0.00094311
37980 0.00091589
38000 0.00096769
38020 0.00094448
38040 0.00099508
38060 0.00089846
38080 0.00095774
38100 0.00095155
38120 0.0010257
38140 0.00092131
38160 0.00096888
38180 0.0010024
38200 0.00096966
38220 0.00090642
38240 0.00091164
38260 0.00092504
38280 0.0009584
38300 0.00093543
38320 0.001028
38340 0.00097493
38360 0.00097879
38380 0.0010168
38400 0.0010239
38420 0.0010421
38440 0.0010651
38460 0.0011273
38480 0.0010244
38500 0.0010072
38520 0.0010263
38540 0.0010068
38580 0.001024
38600 0.0011133
38620 0.001062
38660 0.0010809
38680 0.00098172
38700 0.0011395
38720 0.0011756
38740 0.0012031
38760 0.0012337
38780 0.0011656
38800 0.0010856
38820 0.001202
38840 0.0012355
38860 0.0012077
38880 0.0010495
38900 0.0011813
38920 0.0012108
38940 0.0011905
38960 0.001149
39000 0.0011973
39020 0.0011837
39040 0.0012454
39060 0.001306
39080 0.0013174
39100 0.0012829
39120 0.0013657
39140 0.0013153
39160 0.0013445
39180 0.0012857
39200 0.0012577
39220 0.0014087
39240 0.0013323
39260 0.0014669
39280 0.0012784
39300 0.0012061
39320 0.001343
39340 0.0013541
39360 0.0013988
39380 0.0013929
39400 0.0012117
39420 0.001253
39440 0.0012624
39460 0.001294
39480 0.0012614
39500 0.0012071
39520 0.0012698
39540 0.0012335
39560 0.0012631
39580 0.0012364
39600 0.0012826
39620 0.0012468
39640 0.0013509
39660 0.0011564
39680 0.0011281
39700 0.0011404
39720 0.0011708
39740 0.0012157
39760 0.0011569
39780 0.0012274
39800 0.0011474
39820 0.0011112
39840 0.0011597
39860 0.0011459
39880 0.0010844
39900 0.0011654
39920 0.0011207
39940 0.0011588
39960 0.0011355
39980 0.0010527
40000 0.0011408
40020 0.0010363
40040 0.0010886
40060 0.0011014
40080 0.0010528
40100 0.0011364
40120 0.00106
40140 0.0011105
40160 0.0011864
40180 0.0012009
40200 0.0010461
40220 0.0010743
40240 0.0011833
40260 0.0010917
40280 0.0011537
40300 0.0011174
40320 0.0010745
40340 0.0011965
40360 0.0011417
40380 0.0010831
40400 0.001058
40420 0.0012163
40440 0.001258
40480 0.001251
40500 0.0012608
40520 0.0012595
40540 0.0011213
40560 0.0013258
40580 0.0012681
40600 0.0014004
40620 0.0013854
40640 0.0011931
40660 0.0012063
40680 0.0014438
40700 0.0013156
40720 0.001263
40740 0.0013218
40760 0.0015365
40780 0.0014431
40800 0.0014321
40820 0.0015712
40840 0.0015085
40860 0.0014344
40880 0.0014678
40900 0.0015295
40920 0.0015752
40940 0.0015484
40960 0.001546
41000 0.0015213
41020 0.0014658
41040 0.001473
41060 0.0013925
41080 0.0014752
41100 0.0015103
41120 0.0014139
41140 0.0015226
41160 0.0013737
41180 0.0013855
41200 0.0014693
41220 0.0016498
41240 0.0014816
41260 0.0014784
41280 0.0013333
41300 0.0014288
41320 0.0014032
41340 0.0012901
41360 0.0013296
41380 0.0013125
41400 0.0012454
41420 0.0012012
41440 0.001308
41460 0.0012395
41480 0.0013002
41500 0.0011725
41520 0.0011667
41540 0.0012517
41560 0.0012159
41580 0.00098743
41600 0.00099997
41620 0.0011391
41640 0.0010624
41660 0.0011625
41680 0.0010175
41700 0.0010574
41720 0.0011136
41740 0.0010177
41760 0.001052
41780 0.0010088
41800 0.00092246
41820 0.00098225
41840 0.00097158
41860 0.0010477
41880 0.00095645
41900 0.00099204
41920 0.00094745
41960 0.00092132
41980 0.00095187
42000 0.00086602
42020 0.00086429
42040 0.0008801
42060 0.0009113
42080 0.00087529
42100 0.00086952
42120 0.00091553
42140 0.00088906
42160 0.00085861
42180 0.0009318
42200 0.00089411
42220 0.00083297
42240 0.00090445
42260 0.00079583
42280 0.00089688
42300 0.00088456
42320 0.00093501
42340 0.00095693
42360 0.00090965
42380 0.00091262
42400 0.00092866
42420 0.00078853
42440 0.00080685
42460 0.00096582
42480 0.00091865
42500 0.00090858
42520 0.00091294
42540 0.00088053
42560 0.00085473
42580 0.0008741
42600 0.0010048
42620 0.00092808
42640 0.00099371
42660 0.00094679
42680 0.00097372
42700 0.00087468
42720 0.00097266
42740 0.00093216
42760 0.0009432
42780 0.00096753
42800 0.0010612
42820 0.00095943
42840 0.00097898
42860 0.00097846
42880 0.0010666
42900 0.0010156
42920 0.0010373
42940 0.0010642
42960 0.0010767
42980 0.000956
43000 0.00099729
43020 0.0010518
43040 0.0011059
43060 0.0011543
43080 0.00093761
43100 0.0011439
43120 0.0010708
43140 0.0010361
43160 0.001011
43200 0.0011792
43220 0.0012066
43240 0.0011307
43260 0.0011555
43280 0.0010597
43300 0.0011905
43320 0.0011443
43340 0.0010849
43360 0.0011784
43380 0.0013057
43400 0.0012577
43420 0.0010112
43440 0.0010848
43460 0.0011186
43480 0.001195
43500 0.0011975
43520 0.0011073
43540 0.0011982
43560 0.0010286
43580 0.0010417
43600 0.001077
43620 0.0011814
43640 0.0011169
43660 0.00097457
43680 0.00093429
43700 0.0010216
43720 0.0010534
43740 0.0010028
43760 0.00095985
43780 0.001048
43800 0.00098875
43820 0.00094035
43840 0.00088768
43860 0.0010161
43880 0.0008588
43900 0.0008167
43920 0.00091986
43940 0.00095574
43960 0.00096646
43980 0.00091691
44000 0.00089593
44020 0.00081383
44040 0.00089825
44060 0.00094285
44080 0.00085367
44100 0.00084426
44120 0.00091174
44140 0.00083591
44160 0.00089406
44180 0.00093131
44200 0.00077915
44220 0.00081759
44240 0.00097065
44260 0.00085391
44280 0.00084635
44300 0.00080431
44320 0.00091017
44340 0.00081538
44360 0.0009052
44380 0.00081844
44400 0.00087276
44420 0.00080967
44440 0.00088209
44460 0.00075466
44480 0.00090739
44500 0.00077415
44520 0.00068189
44540 0.00088555
44560 0.00090297
44580 0.00090974
44600 0.0008686
44620 0.00081174
44640 0.00094326
44660 0.00084598
44680 0.00086165
44700 0.00084793
44720 0.00090575
44740 0.0008534
44760 0.00085918
44780 0.00098894
44800 0.00092403
44820 0.00093744
44840 0.00097143
44860 0.00092794
44880 0.00099503
44900 0.00092249
44920 0.00099736
44940 0.00088625
44960 0.0009462
44980 0.00095362
45000 0.00095884
45020 0.00079246
45040 0.0010184
45060 0.00099382
45080 0.001018
45100 0.00099398
45120 0.00104
45140 0.0010113
45160 0.0010536
45180 0.0010493
45200 0.0010594
45220 0.00098589
45240 0.0010626
45260 0.0010582
45300 0.0009525
45320 0.0011561
45340 0.0010411
45360 0.0010669
45380 0.001019
45400 0.0010329
45420 0.0010679
45440 0.00099369
45460 0.0010463
45480 0.0010675
45500 0.0010531
45520 0.0010921
45540 0.00099868
45580 0.0011529
45600 0.0011753
45620 0.0010315
45640 0.00087649
45660 0.0009904
45680 0.00098706
45700 0.00092587
45720 0.00088383
45740 0.00095891
45760 0.00090228
45780 0.00099924
45800 0.00093126
45820 0.00082875
45840 0.00088661
45860 0.00088033
45880 0.0010084
45900 0.00082519
45920 0.0007607
45940 0.00090179
45960 0.00084876
45980 0.0009818
46000 0.00075713
46020 0.00084382
46040 0.00083606
46060 0.00085322
46080 0.00084132
46100 0.00092639
46120 0.00085161
46140 0.00079784
46160 0.00087423
46180 0.00086324
46200 0.0007687
46220 0.0009486
46240 0.00076271
46260 0.00090594
46280 0.00084782
46300 0.00090918
46320 0.00088165
46340 0.00084027
46360 0.00082625
46380 0.00077003
46400 0.00081187
46420 0.00087971
46440 0.00090672
46460 0.00081868
46480 0.00083861
46500 0.00081858
46520 0.00089982
46540 0.00098705
46560 0.00085856
46580 0.00082595
46600 0.0010289
46620 0.00081843
46640 0.00093437
46660 0.00088812
46680 0.00076989
46700 0.0010107
46720 0.00093744
46740 0.00094247
46760 0.00085738
46780 0.00088534
46800 0.00096257
46820 0.00094427
46840 0.00099907
46860 0.0009066
46880 0.0011346
46900 0.0010192
46920 0.00093544
46940 0.00094704
46960 0.00096602
46980 0.0011515
47000 0.0009207
47020 0.0010885
47040 0.0011064
47060 0.00092734
47080 0.00096904
47100 0.0010462
47120 0.0010653
47140 0.0011504
47160 0.0010606
47180 0.0011391
47200 0.00099008
47220 0.0010246
47240 0.0011751
47260 0.0010168
47280 0.0010034
47300 0.00090804
47320 0.0011594
47340 0.00099418
47360 0.001059
47380 0.00099925
47400 0.0010007
47420 0.0010191
47440 0.0010295
47460 0.0010745
47480 0.0009215
47500 0.0010288
47520 0.00095065
47540 0.00098968
47560 0.00089649
47580 0.00083152
47600 0.00098173
47620 0.00092852
47640 0.0008601
47660 0.00092709
47680 0.00090998
47700 0.0008145
47720 0.00085286
47760 0.00080783
47780 0.00086188
47800 0.00077755
47820 0.00083222
47840 0.00077374
47860 0.00076432
47880 0.00075929
47900 0.00093734
47920 0.00068102
47940 0.00075954
47960 0.00082772
47980 0.00072023
48000 0.00078637
48020 0.00078916
48040 0.00062358
48060 0.00070729
48080 0.00072685
48100 0.00073451
48120 0.00069066
48140 0.00066641
48180 0.00077029
48200 0.00065342
48220 0.00060802
48240 0.00067728
48260 0.0006249
48280 0.0006199
48300 0.00066763
48320 0.00066545
48340 0.00069227
48360 0.00062885
48380 0.00065698
48400 0.00071424
48420 0.00066972
48440 0.00072912
48460 0.00074483
48480 0.0007163
48500 0.00059495
48520 0.00074205
48540 0.00076212
48560 0.00066497
48580 0.00067383
48600 0.00065509
48620 0.0006784
48640 0.00075553
48660 0.00078359
48700 0.00065398
48720 0.00071265
48740 0.00075735
48760 0.00070745
48780 0.00080218
48800 0.0006345
48820 0.00072903
48840 0.00080357
48860 0.00074706
48880 0.0007102
48900 0.00070654
48920 0.00081478
48940 0.00080597
48960 0.00079341
48980 0.00082865
49000 0.00086159
49020 0.00078892
49040 0.00080781
49060 0.00079474
49080 0.00082553
49100 0.00083217
49120 0.0008426
49140 0.00083317
49160 0.00083112
49180 0.00077769
49200 0.0009411
49220 0.00092547
49240 0.000763
49260 0.00085239
49280 0.00084052
49300 0.00084503
49320 0.00089875
49340 0.00088795
49360 0.00088275
49380 0.00084631
49400 0.00089174
49420 0.00082359
49440 0.00086754
49460 0.0010066
49480 0.00086552
49500 0.00090108
49520 0.00086862
49540 0.00092138
49560 0.0008837
49580 0.00077456
49600 0.00092896
49620 0.00076295
49640 0.00078239
49660 0.00081941
49680 0.00074727
49700 0.0008696
49720 0.00079993
49740 0.00078104
49760 0.00075929
49780 0.00079713
49800 0.00074664
49820 0.00077261
49840 0.00073707
49860 0.00069555
49880 0.00070504
49900 0.00072339
49920 0.00067512
49940 0.00075989
49960 0.00066478
49980 0.00066446
50000 0.00066089
50020 0.00066417
50040 0.00061302
50060 0.00065055
50080 0.00063989
50100 0.00063674
50120 0.00062776
50140 0.00061661
50160 0.00065182
50180 0.00060494
50220 0.00063378
50240 0.00064493
50260 0.00056279
50280 0.00061439
50300 0.00057046
50320 0.00063059
50340 0.0005802
50360 0.0005271
50380 0.00058115
50400 0.00058534
50420 0.00057858
50440 0.00057818
50460 0.00059163
50480 0.00056971
50500 0.00057107
50520 0.00060055
50540 0.00055424
50560 0.0005604
50580 0.00059286
50600 0.00055681
50620 0.00056881
50640 0.0005672
50660 0.00058203
50680 0.00056565
50700 0.00055679
50720 0.00058126
50740 0.00053793
50760 0.0005348
50780 0.00057891
50800 0.00053582
50820 0.00054502
50840 0.00053211
50860 0.00052547
50880 0.00052473
50900 0.00058793
50920 0.0005148
50940 0.00052495
50960 0.00055317
50980 0.00057389
51000 0.00055769
51020 0.00052746
51040 0.00057227
51060 0.00053289
51080 0.00054024
51100 0.00056533
51120 0.00054273
51140 0.00054673
51160 0.00054591
51180 0.00052539
51200 0.00046322
};
\addplot [semithick, black]
table {%
25600 2.904e-07
25600 0.029674
};
\addplot [semithick, black]
table {%
17067 2.904e-07
17067 0.029674
};
\addplot [semithick, black]
table {%
12800 2.904e-07
12800 0.029674
};
\addplot [semithick, black]
table {%
10240 2.904e-07
10240 0.029674
};
\draw (axis cs:25600,0.065) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{2x};
\draw (axis cs:17067,0.065) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{3x};
\draw (axis cs:12800,0.065) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{4x};
\draw (axis cs:10240,0.065) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{5x};

\nextgroupplot[
clip=false,
height=3.5cm,
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.92\textwidth,
x grid style={darkgray176},
xmin=0, xmax=51200,
xtick style={color=black},
xticklabels={},
xtick={0,10000,20000,30000,40000,50000},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={\textbf{Aluminum rods}\\\(\displaystyle h_{\text{V}}\) / (m/s)/N},
ymin=0.00050455, ymax=3.8026,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [thick, TUMBlue]
table {%
0 0.019551
20 0.72734
40 0.28996
60 0.18522
80 0.13736
100 0.10886
120 0.090291
140 0.077293
160 0.067231
180 0.059705
200 0.053573
220 0.048651
240 0.044504
260 0.040955
300 0.035296
320 0.032985
360 0.029247
380 0.027578
400 0.026139
440 0.023594
480 0.021478
500 0.020549
520 0.019699
540 0.018839
580 0.017444
600 0.016713
620 0.016108
640 0.015554
660 0.014961
720 0.013476
740 0.013044
760 0.012587
780 0.01218
800 0.01182
840 0.011042
860 0.010761
900 0.010073
920 0.0098132
940 0.0095068
980 0.0089714
1000 0.0086888
1020 0.0084848
1040 0.0082253
1060 0.0079616
1080 0.0077722
1100 0.0075533
1120 0.0072928
1140 0.0071095
1160 0.0069157
1180 0.0066884
1200 0.0065145
1220 0.0063083
1240 0.0061353
1260 0.0059791
1280 0.0057587
1300 0.0056208
1320 0.0054945
1340 0.0052873
1360 0.0051513
1380 0.0050409
1400 0.004866
1440 0.0046115
1460 0.0044632
1480 0.0043755
1500 0.0042139
1520 0.0040799
1540 0.0040173
1560 0.0038633
1580 0.0037088
1600 0.0036559
1620 0.0035307
1640 0.0033992
1660 0.0033295
1680 0.0032005
1700 0.003113
1720 0.0030332
1740 0.0028293
1760 0.0027942
1780 0.0026637
1800 0.0024823
1820 0.0023351
1840 0.0021506
1860 0.0017907
1880 0.0016801
1900 0.0027416
1920 0.018159
1940 0.012846
1960 0.0070419
1980 0.0056427
2000 0.0050818
2020 0.0047337
2040 0.0044446
2060 0.0044246
2080 0.0043456
2100 0.004319
2140 0.0042843
2160 0.0043985
2200 0.0044009
2220 0.0045147
2240 0.0046121
2260 0.004658
2280 0.0047553
2300 0.0048955
2320 0.0049636
2340 0.0051149
2360 0.0052001
2380 0.0053044
2400 0.0055049
2420 0.0055712
2440 0.0056987
2460 0.0059188
2480 0.0060052
2500 0.0061536
2520 0.0063524
2540 0.006465
2560 0.0066591
2580 0.0068421
2600 0.0069802
2620 0.0072439
2640 0.0074195
2660 0.0075764
2680 0.0078667
2700 0.0080763
2720 0.0082486
2740 0.0085575
2780 0.0090213
2800 0.009342
2820 0.0095579
2860 0.01021
2880 0.01041
2900 0.010802
2920 0.011154
2940 0.011391
2960 0.011807
2980 0.01219
3000 0.012509
3020 0.012955
3060 0.013758
3080 0.014284
3100 0.014658
3120 0.015178
3140 0.015804
3160 0.016223
3180 0.016838
3200 0.017523
3220 0.018064
3240 0.018775
3280 0.020175
3300 0.021004
3320 0.021712
3340 0.022552
3360 0.023512
3380 0.024276
3420 0.026254
3440 0.027165
3460 0.028233
3500 0.030361
3520 0.031537
3540 0.032539
3560 0.033827
3580 0.035035
3600 0.036023
3620 0.037449
3640 0.038525
3660 0.039556
3680 0.040936
3700 0.041738
3720 0.04286
3740 0.043931
3760 0.044434
3780 0.045562
3800 0.046107
3820 0.046285
3840 0.047362
3860 0.047258
3880 0.047377
3900 0.048174
3920 0.047575
3940 0.047756
3960 0.048064
3980 0.0473
4000 0.04764
4020 0.047297
4040 0.04669
4060 0.047158
4080 0.046415
4100 0.045939
4120 0.046432
4140 0.045553
4160 0.045341
4180 0.045623
4200 0.044805
4240 0.04491
4260 0.044215
4280 0.044633
4300 0.044365
4320 0.043873
4340 0.044523
4360 0.044095
4380 0.04379
4400 0.044515
4420 0.044059
4440 0.044103
4460 0.044687
4480 0.044332
4500 0.044783
4520 0.045135
4540 0.044837
4560 0.045628
4580 0.045811
4600 0.045615
4620 0.046594
4640 0.046788
4660 0.046791
4680 0.047774
4700 0.047902
4720 0.048347
4740 0.049252
4760 0.049364
4800 0.051271
4820 0.051496
4860 0.054201
4880 0.055166
4900 0.057957
4920 0.063231
4940 0.13854
4960 0.044725
4980 0.048955
5000 0.0522
5020 0.054736
5040 0.055556
5060 0.05727
5080 0.058569
5100 0.059121
5120 0.060781
5140 0.061718
5160 0.062436
5180 0.063795
5200 0.064662
5220 0.065809
5240 0.066805
5260 0.067547
5280 0.068917
5300 0.069757
5320 0.070362
5340 0.071723
5380 0.073373
5400 0.07438
5420 0.075082
5440 0.076282
5460 0.076905
5480 0.077374
5500 0.078762
5520 0.078936
5540 0.079408
5560 0.080595
5580 0.080561
5620 0.081982
5640 0.081636
5660 0.082646
5680 0.082583
5700 0.082257
5720 0.083309
5740 0.082885
5760 0.082711
5780 0.083771
5800 0.082765
5820 0.083141
5840 0.083746
5860 0.082698
5880 0.08338
5900 0.083609
5920 0.08267
5940 0.083818
5960 0.083458
5980 0.082866
6000 0.084171
6020 0.083176
6040 0.083062
6060 0.084325
6080 0.083145
6100 0.083707
6120 0.084739
6140 0.083485
6160 0.084451
6180 0.084793
6200 0.083887
6220 0.085312
6240 0.08516
6260 0.084643
6280 0.086534
6300 0.085888
6320 0.08603
6340 0.087609
6360 0.086914
6380 0.087538
6400 0.088941
6420 0.088346
6440 0.089659
6460 0.09048
6480 0.090002
6500 0.091936
6520 0.092248
6540 0.092245
6560 0.094552
6580 0.094562
6600 0.09504
6620 0.097152
6640 0.097181
6660 0.098406
6680 0.10022
6700 0.10033
6720 0.10231
6740 0.1037
6760 0.10366
6780 0.10632
6800 0.10737
6820 0.10803
6840 0.11055
6860 0.1115
6880 0.11265
6900 0.11491
6920 0.11568
6960 0.11944
6980 0.12015
7000 0.12255
7020 0.12403
7040 0.12497
7060 0.12729
7100 0.12988
7120 0.13171
7140 0.13278
7160 0.13462
7180 0.13598
7200 0.13693
7220 0.13896
7260 0.14097
7280 0.14262
7300 0.1431
7320 0.14463
7360 0.14561
7380 0.14733
7400 0.14704
7420 0.14752
7440 0.14903
7460 0.14814
7500 0.14938
7520 0.14814
7540 0.14952
7560 0.14881
7580 0.14776
7600 0.14901
7620 0.14765
7640 0.14699
7660 0.14831
7680 0.14612
7700 0.14646
7720 0.14707
7740 0.14501
7760 0.14583
7780 0.14596
7800 0.14413
7820 0.14557
7860 0.14335
7880 0.14509
7900 0.14351
7920 0.1431
7940 0.14511
7960 0.14343
7980 0.14398
8000 0.14531
8020 0.14322
8040 0.14476
8060 0.14522
8080 0.14429
8100 0.14677
8120 0.14683
8140 0.14652
8160 0.14946
8180 0.14903
8200 0.15008
8220 0.15305
8240 0.15299
8260 0.156
8280 0.15959
8300 0.16069
8320 0.1659
8340 0.17084
8360 0.17545
8400 0.19634
8420 0.21447
8440 0.24929
8460 0.3219
8480 0.61113
8500 1.3889
8520 0.25758
8540 0.15165
8560 0.13046
8580 0.1254
8600 0.12698
8620 0.1307
8640 0.13252
8660 0.13723
8680 0.1403
8700 0.14254
8720 0.14691
8740 0.14932
8760 0.15225
8780 0.15669
8800 0.1591
8820 0.16324
8840 0.16925
8860 0.1747
8880 0.20093
8900 0.1749
8920 0.15291
8940 0.16573
8960 0.17112
8980 0.17513
9000 0.17959
9020 0.1822
9040 0.18608
9060 0.18961
9080 0.19166
9100 0.19527
9120 0.198
9140 0.20027
9160 0.20413
9180 0.20552
9220 0.21116
9240 0.21169
9260 0.21506
9280 0.21596
9300 0.21644
9320 0.21959
9340 0.21909
9360 0.21993
9380 0.22176
9400 0.22054
9440 0.22248
9460 0.2198
9480 0.22229
9520 0.21951
9540 0.22109
9560 0.21802
9580 0.21758
9600 0.21883
9620 0.21501
9640 0.21595
9660 0.2153
9680 0.21166
9700 0.21319
9720 0.211
9740 0.20748
9760 0.20938
9780 0.20613
9800 0.20406
9820 0.20586
9840 0.2017
9860 0.20073
9880 0.20076
9900 0.19647
9940 0.19619
9960 0.19236
9980 0.19424
10000 0.19273
10020 0.19014
10040 0.19127
10060 0.18886
10080 0.18749
10100 0.18902
10120 0.1868
10140 0.18656
10160 0.18802
10180 0.1855
10220 0.18644
10240 0.18439
10260 0.18589
10280 0.18548
10300 0.18426
10320 0.187
10340 0.18536
10360 0.18546
10380 0.18763
10400 0.18595
10420 0.18678
10440 0.18897
10460 0.1876
10480 0.18995
10500 0.19067
10520 0.19031
10540 0.19263
10560 0.19325
10580 0.19312
10600 0.19578
10620 0.19591
10640 0.19694
10660 0.19971
10680 0.19965
10700 0.20168
10720 0.20424
10740 0.20463
10760 0.20709
10780 0.20888
10800 0.21003
10820 0.21318
10860 0.21698
10880 0.22003
10920 0.22433
10940 0.22828
10960 0.22915
10980 0.23303
11000 0.23533
11020 0.23691
11040 0.24056
11060 0.24232
11100 0.24779
11120 0.24951
11140 0.25258
11160 0.25521
11180 0.25621
11200 0.25997
11240 0.26385
11260 0.26802
11280 0.26823
11300 0.27072
11320 0.27424
11340 0.27422
11360 0.27788
11380 0.27988
11400 0.28059
11420 0.28438
11460 0.28517
11480 0.2887
11500 0.28811
11520 0.2889
11540 0.29137
11560 0.28829
11580 0.29038
11600 0.29158
11620 0.2879
11640 0.29067
11680 0.28774
11700 0.28918
11740 0.28519
11760 0.28641
11780 0.28382
11800 0.28406
11820 0.28566
11840 0.28197
11860 0.28405
11880 0.28276
11900 0.28003
11920 0.28234
11940 0.27992
11960 0.27822
11980 0.28085
12000 0.27811
12020 0.27778
12040 0.27932
12060 0.27533
12080 0.27542
12100 0.27644
12120 0.27277
12140 0.27571
12160 0.27609
12180 0.27374
12200 0.27624
12220 0.27509
12240 0.27335
12260 0.27675
12280 0.27355
12320 0.27771
12340 0.27637
12360 0.27855
12380 0.27951
12400 0.27767
12420 0.28012
12440 0.28117
12460 0.28
12480 0.28433
12500 0.28359
12520 0.28426
12540 0.28769
12560 0.28669
12580 0.28923
12600 0.291
12620 0.29145
12640 0.29414
12660 0.29584
12680 0.29616
12700 0.30012
12720 0.30077
12740 0.30246
12760 0.30556
12780 0.30556
12820 0.31064
12840 0.31114
12860 0.31419
12880 0.31539
12900 0.31718
12920 0.31948
12940 0.32114
12960 0.32195
12980 0.32491
13000 0.32523
13040 0.32895
13060 0.3284
13080 0.33111
13100 0.33124
13140 0.33464
13160 0.33484
13180 0.33581
13200 0.33832
13220 0.33717
13240 0.33967
13260 0.33986
13280 0.33909
13300 0.34094
13340 0.33858
13360 0.3402
13380 0.33801
13400 0.29495
13420 0.32709
13440 0.3355
13480 0.3334
13500 0.33238
13520 0.33408
13560 0.32919
13580 0.33001
13600 0.32731
13620 0.32681
13640 0.32913
13660 0.32715
13680 0.3266
13700 0.32868
13720 0.32477
13740 0.32713
13760 0.32728
13780 0.32425
13800 0.32583
13820 0.32413
13860 0.32572
13880 0.32424
13900 0.32334
13920 0.3246
13940 0.32182
13980 0.32427
14000 0.32147
14020 0.32523
14040 0.32538
14060 0.32427
14080 0.32735
14100 0.32657
14120 0.32816
14140 0.33046
14160 0.33143
14180 0.3348
14200 0.33755
14220 0.33889
14260 0.34493
14280 0.34549
14300 0.35094
14320 0.35103
14340 0.35376
14360 0.35905
14380 0.36179
14420 0.36995
14440 0.3726
14460 0.37651
14480 0.38115
14500 0.38362
14520 0.39048
14560 0.39901
14580 0.40654
14600 0.41043
14620 0.41623
14640 0.42302
14660 0.42725
14680 0.43401
14720 0.44683
14740 0.45456
14760 0.46103
14780 0.46668
14800 0.4756
14820 0.47984
14840 0.48561
14860 0.49487
14880 0.49696
14900 0.50525
14920 0.51115
14940 0.51374
14960 0.52173
15000 0.52783
15020 0.53408
15040 0.53351
15060 0.53653
15080 0.5412
15100 0.53718
15120 0.54004
15140 0.54043
15200 0.53382
15220 0.52762
15240 0.52716
15260 0.51949
15280 0.51559
15300 0.51331
15360 0.49904
15380 0.49092
15400 0.48721
15440 0.47701
15460 0.47579
15480 0.464
15500 0.46023
15520 0.45523
15540 0.44905
15560 0.44393
15580 0.44138
15600 0.43025
15620 0.42556
15640 0.41901
15660 0.4141
15680 0.41348
15700 0.40612
15740 0.39794
15760 0.39481
15780 0.39105
15800 0.38816
15820 0.38426
15840 0.38208
15860 0.38211
15880 0.37923
15920 0.37527
15940 0.37466
15960 0.37546
15980 0.37288
16000 0.3709
16020 0.37136
16040 0.36915
16080 0.37183
16100 0.36884
16120 0.36968
16140 0.36922
16160 0.36744
16180 0.36894
16220 0.37012
16240 0.37409
16260 0.37323
16280 0.37513
16300 0.37852
16320 0.37909
16340 0.38375
16360 0.38673
16380 0.38866
16400 0.39268
16420 0.39845
16440 0.40252
16460 0.40827
16480 0.40948
16520 0.41997
16540 0.42505
16560 0.43155
16580 0.43902
16600 0.4442
16620 0.45175
16660 0.46422
16680 0.47509
16700 0.48326
16720 0.49535
16740 0.5059
16760 0.51552
16780 0.53115
16800 0.55152
16820 0.57157
16840 0.60227
16860 0.65066
16880 0.76157
16900 1.5204
16920 0.42976
16940 0.42434
16960 0.47789
16980 0.50852
17000 0.53199
17020 0.55258
17040 0.56475
17060 0.58065
17080 0.59277
17100 0.60135
17120 0.61351
17140 0.61909
17160 0.62658
17180 0.63267
17200 0.63343
17220 0.64003
17240 0.64361
17260 0.63724
17280 0.64281
17300 0.64257
17320 0.62926
17340 0.63376
17360 0.62654
17380 0.62075
17400 0.61777
17420 0.60885
17440 0.60468
17460 0.59431
17480 0.5895
17500 0.58191
17540 0.56303
17560 0.56026
17580 0.55258
17600 0.54378
17620 0.53725
17640 0.52191
17660 0.51834
17680 0.51613
17700 0.50544
17720 0.49816
17740 0.49201
17760 0.48119
17780 0.48083
17800 0.47465
17820 0.46629
17840 0.45977
17860 0.45411
17880 0.4514
17900 0.44574
17940 0.43664
17960 0.43274
17980 0.43255
18000 0.42891
18040 0.41914
18060 0.42059
18080 0.42006
18100 0.41811
18120 0.41708
18140 0.41198
18160 0.41204
18180 0.4138
18200 0.41401
18220 0.4164
18240 0.36602
18260 0.40773
18280 0.39712
18300 0.40241
18320 0.40089
18340 0.40469
18420 0.41068
18440 0.41399
18460 0.41824
18480 0.41555
18500 0.42005
18520 0.42527
18540 0.42725
18560 0.43285
18580 0.4335
18600 0.43678
18620 0.44269
18660 0.45182
18680 0.4546
18700 0.45921
18720 0.46589
18740 0.47138
18760 0.47603
18800 0.49016
18820 0.4947
18840 0.50484
18860 0.50799
18900 0.52696
18920 0.53138
18940 0.54389
18960 0.551
19000 0.56979
19020 0.57821
19040 0.5886
19060 0.60064
19080 0.61051
19100 0.61833
19120 0.63034
19140 0.6349
19160 0.64733
19200 0.66735
19220 0.677
19260 0.68633
19280 0.69994
19300 0.70058
19320 0.70643
19340 0.71618
19360 0.71333
19380 0.72204
19400 0.72093
19420 0.72326
19440 0.72227
19500 0.71309
19520 0.71535
19540 0.70311
19560 0.70618
19580 0.69625
19600 0.68895
19620 0.68787
19640 0.67142
19660 0.66989
19700 0.65216
19720 0.65216
19740 0.63587
19760 0.63023
19780 0.62146
19840 0.60092
19860 0.58996
19880 0.58046
19900 0.57528
19920 0.56688
19940 0.56135
19960 0.55314
19980 0.54805
20000 0.54462
20020 0.53906
20040 0.53125
20060 0.52565
20080 0.52379
20100 0.52027
20160 0.50569
20200 0.50221
20220 0.49876
20240 0.49457
20280 0.4928
20300 0.48835
20340 0.48566
20380 0.48453
20400 0.4809
20420 0.48189
20440 0.48067
20460 0.48305
20480 0.47985
20500 0.47775
20520 0.47997
20540 0.48311
20560 0.48519
20580 0.48292
20600 0.48254
20620 0.48641
20640 0.4931
20660 0.49725
20680 0.49421
20700 0.49376
20720 0.5028
20740 0.50173
20760 0.50807
20780 0.50811
20800 0.50958
20820 0.51581
20840 0.51847
20860 0.52371
20880 0.5282
20900 0.53133
20920 0.53738
20940 0.54434
20960 0.54823
20980 0.5503
21000 0.56054
21020 0.56415
21060 0.57899
21080 0.58163
21120 0.59783
21140 0.60119
21160 0.61332
21180 0.6144
21200 0.62
21220 0.6325
21240 0.63421
21260 0.6436
21280 0.64857
21300 0.65495
21320 0.6655
21340 0.66855
21360 0.67479
21380 0.68376
21400 0.68059
21420 0.6934
21440 0.69627
21460 0.70379
21480 0.70469
21500 0.71694
21520 0.71013
21540 0.71134
21560 0.72005
21580 0.71927
21600 0.71676
21620 0.72096
21640 0.71999
21660 0.71632
21680 0.72036
21720 0.71217
21740 0.71022
21760 0.7015
21780 0.70532
21800 0.70159
21820 0.69537
21840 0.69261
21860 0.68065
21880 0.68396
21900 0.67947
21920 0.66783
21940 0.66985
21960 0.6537
21980 0.65145
22000 0.65288
22020 0.64002
22040 0.63929
22060 0.62862
22080 0.62743
22100 0.61729
22120 0.61452
22140 0.60997
22160 0.60332
22200 0.59264
22220 0.58948
22240 0.5854
22260 0.58241
22280 0.57408
22300 0.57238
22320 0.56659
22380 0.55809
22400 0.55153
22420 0.55056
22440 0.55164
22460 0.54004
22480 0.54718
22500 0.53772
22520 0.53729
22540 0.53804
22560 0.53492
22580 0.5335
22600 0.52939
22620 0.53275
22640 0.5308
22660 0.53138
22680 0.5249
22700 0.5253
22720 0.53059
22740 0.52728
22760 0.52765
22780 0.52689
22800 0.52778
22820 0.5313
22840 0.53678
22860 0.52918
22880 0.53533
22900 0.53502
22920 0.54104
22940 0.54451
22960 0.53971
22980 0.5457
23000 0.5464
23020 0.55192
23040 0.55488
23060 0.55534
23140 0.57023
23160 0.57715
23180 0.57784
23200 0.58354
23220 0.59196
23240 0.59023
23260 0.60059
23280 0.60664
23300 0.61026
23320 0.6151
23340 0.61614
23380 0.63096
23400 0.64166
23420 0.63449
23440 0.65036
23460 0.65044
23480 0.65553
23500 0.66664
23520 0.66303
23540 0.6776
23560 0.67469
23580 0.69003
23600 0.68725
23620 0.68828
23640 0.69812
23660 0.69253
23680 0.70023
23700 0.70056
23720 0.70554
23740 0.70155
23760 0.71112
23780 0.70438
23800 0.70702
23820 0.70765
23840 0.69663
23860 0.71361
23880 0.70031
23940 0.69015
23960 0.69412
23980 0.67521
24000 0.68391
24040 0.66669
24060 0.66484
24080 0.65491
24100 0.65397
24120 0.64166
24140 0.63997
24160 0.63115
24180 0.62632
24200 0.61589
24220 0.61437
24240 0.60852
24260 0.5972
24280 0.59254
24300 0.58508
24320 0.58306
24340 0.57111
24360 0.56825
24380 0.55904
24400 0.5544
24420 0.55214
24440 0.54242
24460 0.54264
24480 0.53805
24500 0.53057
24540 0.529
24560 0.52063
24580 0.51527
24600 0.51306
24620 0.51462
24640 0.51125
24660 0.49934
24680 0.50218
24700 0.50314
24720 0.50028
24740 0.49846
24760 0.48734
24800 0.49555
24820 0.49059
24840 0.48857
24860 0.48943
24880 0.48748
24900 0.49079
24920 0.48915
24940 0.48638
24960 0.48853
24980 0.49239
25000 0.48897
25020 0.49292
25040 0.49868
25060 0.49033
25080 0.50075
25100 0.50417
25120 0.50657
25140 0.51273
25160 0.5228
25180 0.54311
25200 0.14071
25220 0.48194
25240 0.5017
25260 0.51566
25280 0.52079
25300 0.52687
25320 0.53486
25340 0.53546
25360 0.55043
25380 0.55651
25400 0.55133
25420 0.57369
25440 0.56778
25460 0.58244
25480 0.59086
25500 0.59284
25520 0.60839
25540 0.61386
25580 0.63275
25600 0.64059
25620 0.65377
25640 0.65802
25660 0.67263
25680 0.673
25700 0.69013
25740 0.69957
25760 0.71577
25780 0.71307
25800 0.72688
25820 0.72847
25840 0.73674
25860 0.73633
25880 0.73398
25900 0.74229
25920 0.74063
25960 0.73305
25980 0.72758
26020 0.72183
26040 0.70313
26080 0.69128
26100 0.67635
26120 0.66667
26140 0.64786
26180 0.62513
26200 0.60745
26220 0.59751
26240 0.58023
26260 0.5668
26280 0.55789
26300 0.54058
26340 0.51483
26360 0.50181
26380 0.49309
26400 0.47901
26420 0.46849
26440 0.45965
26460 0.44697
26480 0.43796
26500 0.42723
26520 0.42039
26560 0.40146
26580 0.39038
26600 0.38808
26620 0.37757
26640 0.36968
26660 0.36134
26680 0.35789
26740 0.33778
26760 0.32899
26780 0.32716
26800 0.32151
26820 0.3133
26840 0.30883
26860 0.30773
26880 0.30014
26900 0.29906
26920 0.29358
26940 0.2893
26960 0.28756
26980 0.28185
27000 0.27908
27020 0.27569
27040 0.27084
27060 0.27209
27080 0.26864
27100 0.26191
27120 0.26411
27160 0.25656
27180 0.25596
27200 0.25038
27220 0.25005
27240 0.24861
27260 0.24373
27280 0.24519
27300 0.24288
27320 0.24105
27340 0.24125
27360 0.2371
27380 0.23849
27400 0.23484
27420 0.23605
27440 0.23225
27460 0.23128
27480 0.23393
27500 0.22887
27520 0.23289
27540 0.22998
27560 0.22835
27580 0.2304
27600 0.22718
27620 0.22774
27640 0.22679
27660 0.22684
27680 0.22524
27700 0.22804
27720 0.22691
27740 0.22521
27760 0.22903
27780 0.22558
27820 0.22736
27840 0.22779
27860 0.22925
27880 0.22874
27900 0.22891
27940 0.22991
27960 0.22946
27980 0.2321
28000 0.23325
28020 0.23569
28040 0.23357
28060 0.23464
28080 0.23683
28100 0.23622
28120 0.24008
28140 0.24069
28160 0.23941
28180 0.24374
28200 0.24424
28220 0.24349
28240 0.24734
28260 0.24747
28280 0.24911
28300 0.25339
28320 0.25478
28340 0.25418
28360 0.25777
28380 0.25832
28400 0.26065
28420 0.26562
28440 0.26496
28460 0.27081
28480 0.27204
28520 0.27729
28540 0.28084
28560 0.28177
28580 0.28589
28600 0.28507
28620 0.29467
28640 0.29214
28660 0.29727
28680 0.30024
28700 0.30116
28720 0.30907
28740 0.30493
28760 0.31518
28780 0.31392
28800 0.31907
28820 0.3271
28840 0.32335
28860 0.33274
28880 0.33329
28900 0.33943
28940 0.34529
28960 0.34939
28980 0.35563
29000 0.35683
29020 0.35862
29040 0.36657
29060 0.36794
29100 0.37262
29120 0.37993
29140 0.38438
29160 0.38364
29180 0.38813
29200 0.39431
29220 0.39341
29240 0.40001
29260 0.39855
29280 0.40283
29300 0.40835
29320 0.40469
29340 0.41293
29360 0.41436
29380 0.40934
29400 0.42549
29420 0.41793
29440 0.41988
29460 0.42468
29480 0.42149
29500 0.43001
29520 0.42681
29540 0.42576
29560 0.43296
29580 0.4285
29600 0.43169
29620 0.43316
29640 0.42715
29660 0.4378
29680 0.43363
29700 0.43039
29720 0.43682
29740 0.4324
29760 0.43407
29780 0.43655
29800 0.43194
29820 0.43771
29840 0.43233
29860 0.43253
29880 0.43637
29920 0.43242
29940 0.43278
29960 0.4292
29980 0.4334
30000 0.43456
30020 0.42951
30040 0.4324
30060 0.43616
30080 0.43167
30100 0.43064
30120 0.43488
30140 0.42848
30160 0.43556
30180 0.43882
30200 0.42916
30220 0.43452
30240 0.43743
30260 0.43531
30280 0.43588
30300 0.43412
30320 0.43791
30340 0.44248
30360 0.43884
30380 0.44275
30420 0.43958
30440 0.45022
30480 0.44072
30500 0.45183
30520 0.44911
30540 0.45444
30560 0.45317
30580 0.4527
30600 0.46101
30620 0.46064
30640 0.4644
30660 0.45971
30680 0.46677
30700 0.46913
30720 0.47388
30740 0.47588
30760 0.47532
30780 0.482
30800 0.48445
30840 0.48638
30860 0.48791
30900 0.50159
30920 0.50276
30940 0.49811
30960 0.50978
30980 0.51267
31000 0.5108
31020 0.5207
31040 0.52116
31060 0.52441
31080 0.52267
31100 0.53623
31120 0.53614
31140 0.53876
31180 0.54044
31200 0.55578
31220 0.54772
31240 0.54942
31260 0.56495
31280 0.55688
31300 0.56739
31320 0.57048
31340 0.56319
31360 0.57939
31380 0.57583
31400 0.57439
31420 0.5822
31440 0.58211
31460 0.59043
31480 0.58957
31500 0.58537
31520 0.59256
31540 0.59797
31560 0.5939
31580 0.59843
31600 0.60149
31620 0.60056
31640 0.60685
31660 0.60627
31700 0.60983
31720 0.60484
31740 0.61743
31760 0.60824
31780 0.61017
31800 0.61576
31820 0.6135
31840 0.61448
31880 0.61377
31920 0.61759
31940 0.61505
31960 0.62105
31980 0.61028
32000 0.62368
32020 0.62617
32040 0.61944
32060 0.6212
32080 0.62015
32100 0.62643
32140 0.62208
32160 0.62852
32180 0.62573
32200 0.62778
32220 0.63542
32240 0.6281
32260 0.6327
32280 0.63461
32300 0.62978
32320 0.64058
32340 0.63477
32360 0.6423
32380 0.64614
32400 0.64292
32420 0.64621
32440 0.65317
32480 0.65374
32500 0.66237
32520 0.65711
32540 0.66332
32560 0.6709
32580 0.66465
32600 0.6747
32620 0.6809
32640 0.67621
32660 0.68902
32680 0.6917
32700 0.68507
32720 0.69964
32740 0.69662
32760 0.70796
32780 0.71077
32800 0.71762
32820 0.72161
32840 0.7321
32860 0.73273
32880 0.7438
32900 0.7426
32920 0.75571
32940 0.75999
32960 0.77178
32980 0.78063
33000 0.77295
33020 0.79608
33040 0.79203
33060 0.80298
33080 0.82243
33100 0.82147
33120 0.82873
33160 0.85156
33180 0.86542
33200 0.87214
33220 0.8772
33240 0.91493
33260 0.9898
33280 0.89483
33300 0.92728
33320 0.92835
33340 0.94126
33360 0.95777
33380 0.96355
33400 0.97439
33420 0.99057
33440 0.9995
33460 1.0197
33480 1.0429
33500 1.0296
33520 1.0719
33540 1.0771
33560 1.0804
33580 1.1171
33600 1.1015
33620 1.1434
33640 1.163
33660 1.1509
33680 1.1927
33700 1.1994
33720 1.1989
33740 1.2455
33760 1.2533
33780 1.2468
33800 1.2759
33820 1.2803
33840 1.322
33860 1.3335
33880 1.3408
33900 1.3646
33920 1.3545
33940 1.397
33960 1.4216
33980 1.4027
34000 1.4426
34040 1.4643
34060 1.49
34080 1.4919
34100 1.4856
34120 1.523
34140 1.5139
34160 1.5397
34180 1.5608
34200 1.5455
34220 1.5869
34240 1.5834
34260 1.5917
34280 1.6175
34300 1.6051
34320 1.6388
34340 1.6246
34360 1.6268
34380 1.6381
34400 1.664
34420 1.6619
34440 1.6784
34460 1.6634
34480 1.6808
34500 1.6768
34520 1.687
34540 1.7156
34560 1.6969
34580 1.7069
34600 1.7041
34620 1.7259
34640 1.709
34660 1.7374
34680 1.7395
34700 1.7165
34720 1.7451
34740 1.739
34760 1.7506
34780 1.7594
34800 1.7568
34820 1.7696
34840 1.7551
34860 1.7759
34880 1.7807
34900 1.7762
34920 1.7968
34940 1.7793
34960 1.7983
34980 1.802
35000 1.7829
35020 1.8304
35060 1.804
35080 1.8279
35100 1.811
35120 1.824
35140 1.8288
35180 1.8596
35200 1.8407
35220 1.8434
35240 1.8354
35260 1.8625
35300 1.8566
35320 1.871
35340 1.8431
35360 1.8806
35380 1.8869
35400 1.8421
35420 1.9083
35440 1.8444
35460 1.8732
35480 1.9137
35500 1.8309
35520 1.9016
35540 1.8695
35560 1.8501
35580 1.8901
35600 1.8696
35620 1.8709
35640 1.8771
35660 1.8933
35680 1.8493
35700 1.8875
35720 1.8579
35740 1.8446
35760 1.8855
35780 1.8503
35800 1.8594
35820 1.8938
35840 1.8243
35860 1.8774
35880 1.865
35900 1.8412
35920 1.866
35960 1.8609
35980 1.8574
36000 1.8715
36020 1.8599
36040 1.8769
36060 1.8709
36080 1.8442
36100 1.8718
36120 1.8911
36140 1.8777
36160 1.8837
36180 1.8815
36200 1.8962
36220 1.9062
36240 1.8849
36260 1.9025
36280 1.9034
36300 1.9242
36320 1.9379
36340 1.9302
36360 1.9338
36380 1.9702
36400 1.9473
36420 1.9688
36460 1.9851
36480 2.003
36500 1.9945
36520 1.9993
36540 2.0156
36560 2.0258
36580 2.0209
36600 2.0324
36620 2.0396
36640 2.0692
36660 2.0423
36680 2.0502
36700 2.0653
36720 2.098
36740 2.0933
36760 2.0678
36780 2.0974
36800 2.0947
36820 2.0787
36840 2.0893
36860 2.0854
36880 2.0721
36900 2.0983
36920 2.0766
36940 2.0784
36960 2.0761
36980 2.0313
37000 2.0812
37020 2.0407
37040 2.0307
37060 2.052
37080 2.0013
37100 2.034
37120 1.9789
37140 1.9989
37160 1.9793
37180 1.8996
37200 1.9897
37220 1.9004
37240 1.899
37260 1.9301
37280 1.8355
37300 1.9215
37320 1.8277
37340 1.8377
37360 1.852
37380 1.7803
37400 1.8196
37420 1.7658
37440 1.784
37460 1.7209
37480 1.7468
37500 1.7364
37520 1.696
37540 1.7214
37560 1.6407
37580 1.7123
37600 1.6597
37620 1.6417
37640 1.6671
37660 1.6137
37680 1.6571
37700 1.5979
37720 1.6134
37740 1.6126
37760 1.5701
37780 1.6101
37800 1.5598
37820 1.5791
37840 1.577
37860 1.543
37880 1.5619
37920 1.5363
37940 1.5463
37980 1.5294
38000 1.5426
38020 1.5274
38040 1.5388
38060 1.5298
38080 1.506
38100 1.5634
38120 1.5261
38140 1.5361
38160 1.5662
38180 1.5205
38200 1.5661
38240 1.5302
38260 1.5812
38280 1.5298
38300 1.6
38320 1.5615
38340 1.5295
38360 1.6016
38380 1.569
38400 1.6328
38420 1.5965
38440 1.6067
38460 1.6334
38480 1.6227
38500 1.6633
38520 1.6366
38540 1.6709
38560 1.6704
38580 1.6739
38600 1.7203
38620 1.7146
38640 1.7204
38660 1.7539
38680 1.7443
38700 1.7699
38720 1.7849
38740 1.7968
38760 1.8326
38780 1.8208
38820 1.8777
38840 1.8592
38860 1.884
38880 1.9222
38900 1.9409
38920 1.9258
38940 1.9722
38960 1.9726
38980 1.9617
39000 2.0385
39020 2.0059
39060 2.0823
39080 2.0319
39100 2.096
39120 2.0875
39140 2.083
39160 2.1058
39180 2.1225
39200 2.1123
39220 2.1265
39240 2.1337
39260 2.1543
39280 2.114
39300 2.1067
39320 2.1575
39340 2.1211
39360 2.1276
39380 2.1187
39420 2.1173
39440 2.0851
39460 2.146
39480 2.0596
39500 2.1208
39520 2.0596
39540 2.0313
39560 2.1078
39580 1.991
39600 2.0387
39620 2.0273
39640 2.0048
39660 1.9768
39680 1.9532
39700 1.97
39720 1.9309
39740 1.9592
39760 1.9141
39780 1.898
39800 1.9047
39820 1.831
39840 1.9121
39860 1.8761
39880 1.8206
39900 1.8897
39920 1.8209
39940 1.8511
39980 1.8231
40000 1.8566
40020 1.7922
40040 1.81
40060 1.8366
40100 1.7939
40120 1.7993
40140 1.8455
40160 1.7929
40180 1.816
40200 1.8263
40220 1.7826
40240 1.8486
40260 1.791
40280 1.8613
40300 1.8549
40320 1.8158
40340 1.8783
40360 1.8903
40380 1.8625
40400 1.8878
40420 1.964
40440 1.9004
40460 1.9625
40500 1.9777
40520 2.0117
40540 2.0097
40580 2.0636
40600 2.068
40620 2.0768
40640 2.1705
40660 2.1341
40680 2.1386
40700 2.2232
40720 2.2324
40740 2.2303
40760 2.2646
40780 2.3154
40800 2.3152
40840 2.3531
40860 2.4006
40880 2.3823
40900 2.3978
40920 2.4534
40940 2.4337
40960 2.4268
40980 2.2495
41000 2.6322
41020 2.5831
41040 2.4935
41060 2.5631
41080 2.5249
41100 2.4794
41120 2.5166
41140 2.4601
41160 2.5076
41180 2.3811
41200 2.4244
41220 2.4288
41240 2.2997
41260 2.3624
41280 2.2782
41300 2.2981
41320 2.2229
41340 2.2105
41360 2.2044
41380 2.1377
41400 2.1109
41420 2.0979
41440 2.0355
41460 2.0188
41480 1.9769
41500 1.9635
41520 1.9557
41540 1.8461
41560 1.9185
41580 1.8215
41600 1.8491
41620 1.7826
41640 1.7597
41660 1.7687
41680 1.6908
41700 1.7282
41720 1.6502
41740 1.7042
41760 1.6308
41780 1.6071
41800 1.6328
41820 1.5607
41840 1.5987
41860 1.5623
41880 1.5341
41900 1.5462
41920 1.5095
41940 1.5436
41960 1.4626
41980 1.5086
42000 1.492
42020 1.4544
42040 1.5115
42060 1.4308
42080 1.4586
42100 1.4531
42120 1.4422
42140 1.436
42160 1.4459
42180 1.4259
42200 1.4344
42220 1.4218
42240 1.4301
42260 1.4261
42280 1.4117
42300 1.4419
42320 1.4015
42340 1.4451
42360 1.4237
42380 1.4216
42420 1.4483
42440 1.4468
42460 1.4297
42480 1.4704
42500 1.4463
42520 1.4682
42540 1.4544
42560 1.5035
42580 1.4597
42600 1.4894
42620 1.5072
42640 1.4801
42660 1.5358
42680 1.4943
42700 1.5509
42720 1.5337
42740 1.5631
42760 1.5648
42780 1.584
42800 1.5991
42820 1.5847
42840 1.6209
42860 1.6147
42880 1.639
42900 1.6441
42920 1.6678
42940 1.6948
42960 1.7667
42980 1.6839
43000 1.7021
43020 1.7382
43040 1.7366
43060 1.7457
43080 1.7667
43100 1.7734
43120 1.7948
43140 1.8028
43160 1.8156
43180 1.8179
43200 1.8272
43220 1.8296
43240 1.8554
43260 1.838
43280 1.8528
43300 1.8492
43320 1.8487
43340 1.8608
43360 1.8418
43380 1.8417
43400 1.8501
43420 1.8433
43440 1.8153
43460 1.8404
43480 1.8283
43500 1.7893
43520 1.813
43540 1.7569
43560 1.8075
43580 1.7414
43600 1.7632
43620 1.7227
43640 1.7231
43660 1.69
43680 1.667
43700 1.6978
43720 1.6075
43740 1.6688
43760 1.6099
43780 1.63
43800 1.5784
43820 1.5994
43840 1.5552
43860 1.5629
43880 1.5365
43900 1.4986
43920 1.5437
43940 1.4629
43960 1.4971
43980 1.4679
44020 1.4631
44040 1.4423
44060 1.4255
44080 1.4245
44100 1.4057
44120 1.4087
44140 1.3953
44160 1.4012
44180 1.3644
44200 1.3963
44220 1.3705
44240 1.3673
44260 1.3449
44280 1.3785
44300 1.3494
44320 1.3564
44340 1.3507
44360 1.3599
44380 1.3486
44400 1.3552
44420 1.3482
44440 1.3361
44460 1.3584
44480 1.3587
44500 1.3413
44520 1.3765
44540 1.3633
44560 1.3583
44580 1.3897
44600 1.3868
44620 1.3784
44640 1.4047
44660 1.3998
44680 1.4042
44700 1.4336
44720 1.4023
44740 1.4613
44760 1.4341
44780 1.4734
44800 1.4448
44820 1.5057
44840 1.4576
44860 1.5105
44880 1.5185
44900 1.5141
44920 1.5499
44940 1.5425
44960 1.5779
44980 1.5526
45000 1.6008
45020 1.5897
45040 1.6002
45060 1.6031
45080 1.6511
45100 1.6235
45120 1.6516
45140 1.6598
45160 1.6644
45180 1.692
45200 1.6562
45220 1.714
45240 1.6939
45260 1.6945
45280 1.709
45300 1.6907
45320 1.7154
45340 1.7042
45360 1.7114
45380 1.7058
45400 1.6888
45420 1.72
45440 1.6865
45460 1.6717
45480 1.7125
45500 1.6749
45520 1.6477
45540 1.6861
45560 1.6403
45580 1.6284
45600 1.6475
45620 1.5982
45640 1.613
45660 1.6166
45680 1.5722
45700 1.5827
45720 1.5763
45740 1.5425
45780 1.5259
45800 1.4963
45820 1.5125
45840 1.4897
45860 1.475
45880 1.4844
45900 1.4522
45920 1.4731
45940 1.4423
45960 1.4465
45980 1.42
46000 1.4479
46020 1.3869
46040 1.4335
46060 1.3931
46080 1.4087
46100 1.3808
46120 1.4106
46140 1.3653
46160 1.4025
46180 1.3637
46200 1.376
46220 1.3607
46240 1.3866
46260 1.3689
46300 1.3797
46320 1.362
46340 1.3704
46360 1.3698
46380 1.3894
46400 1.3778
46420 1.3756
46440 1.381
46460 1.3972
46480 1.3762
46500 1.4394
46520 1.4056
46540 1.4215
46560 1.4295
46580 1.4278
46600 1.4312
46620 1.4651
46640 1.4639
46660 1.4739
46680 1.4702
46700 1.4969
46720 1.4945
46760 1.523
46780 1.5536
46800 1.5259
46820 1.5703
46840 1.5445
46860 1.6089
46880 1.5673
46900 1.6328
46920 1.6112
46940 1.6396
46960 1.6227
46980 1.6762
47000 1.6787
47020 1.6672
47040 1.6874
47060 1.7138
47080 1.7185
47100 1.6967
47120 1.7545
47140 1.7121
47160 1.7246
47180 1.7221
47200 1.728
47220 1.7263
47240 1.7365
47260 1.7096
47280 1.7447
47300 1.7204
47320 1.7047
47340 1.7053
47360 1.6914
47380 1.6872
47400 1.6574
47420 1.6647
47440 1.6519
47460 1.6137
47480 1.5968
47500 1.6073
47520 1.5586
47540 1.5592
47560 1.5403
47580 1.5072
47600 1.5091
47620 1.4895
47640 1.4498
47660 1.4446
47680 1.4331
47700 1.4189
47720 1.3934
47740 1.3776
47760 1.3598
47780 1.3445
47800 1.3461
47820 1.2736
47840 1.328
47860 1.2933
47880 1.2476
47900 1.2641
47920 1.2523
47940 1.2035
47960 1.2384
47980 1.2089
48000 1.1954
48020 1.1955
48040 1.1658
48060 1.1672
48080 1.1613
48100 1.1321
48120 1.1594
48140 1.129
48160 1.1231
48180 1.1217
48200 1.1175
48220 1.0761
48240 1.1787
48260 1.109
48280 1.1126
48300 1.1056
48320 1.1007
48340 1.0864
48360 1.1156
48380 1.0904
48400 1.0904
48420 1.1041
48440 1.0987
48460 1.099
48480 1.1058
48500 1.1017
48520 1.0959
48540 1.1181
48560 1.0979
48580 1.1284
48600 1.1086
48620 1.1291
48640 1.1283
48660 1.1484
48680 1.1285
48700 1.1584
48720 1.1521
48760 1.1666
48780 1.1981
48800 1.1718
48820 1.2143
48840 1.2024
48860 1.2199
48880 1.241
48900 1.2467
48920 1.2398
48940 1.2847
48960 1.2623
48980 1.3052
49000 1.3031
49020 1.3054
49040 1.3356
49060 1.345
49080 1.3314
49100 1.3721
49120 1.3562
49140 1.3805
49160 1.3883
49180 1.3921
49200 1.4042
49220 1.4338
49240 1.4082
49280 1.4461
49300 1.4401
49320 1.4426
49340 1.451
49360 1.4365
49380 1.4542
49400 1.4392
49420 1.422
49440 1.4592
49460 1.4161
49480 1.4092
49500 1.4384
49520 1.3954
49560 1.4009
49580 1.3577
49600 1.3658
49620 1.3573
49640 1.3277
49660 1.3428
49680 1.3148
49700 1.2978
49720 1.2972
49740 1.2686
49760 1.2565
49780 1.258
49800 1.2194
49820 1.2228
49840 1.2103
49860 1.1844
49880 1.1697
49900 1.1778
49920 1.1437
49940 1.1406
49960 1.1346
49980 1.1105
50000 1.1091
50020 1.0949
50040 1.0869
50060 1.0666
50080 1.0644
50100 1.0482
50120 1.0451
50140 1.0323
50180 1.0212
50200 1.0198
50220 0.99507
50240 0.99228
50260 0.98361
50280 0.98218
50300 0.97014
50320 0.97109
50340 0.95407
50360 0.96097
50380 0.94745
50400 0.94799
50420 0.94356
50440 0.93316
50460 0.93386
50480 0.92978
50500 0.91459
50520 0.92466
50540 0.92184
50560 0.91385
50580 0.91725
50600 0.90199
50620 0.90541
50640 0.91071
50660 0.89837
50680 0.89576
50700 0.90115
50720 0.88688
50740 0.90382
50760 0.88654
50800 0.89428
50820 0.88445
50840 0.88442
50860 0.89616
50880 0.87234
50900 0.88891
50920 0.88371
50940 0.87481
50960 0.88176
50980 0.88489
51000 0.87982
51020 0.8831
51060 0.87884
51080 0.88995
51100 0.87261
51120 0.88142
51140 0.88181
51160 0.87687
51180 0.87735
51200 0.88357
};
\addplot [semithick, black]
table {%
25600 0.00050455
25600 3.8026
};
\addplot [semithick, black]
table {%
17067 0.00050455
17067 3.8026
};
\addplot [semithick, black]
table {%
12800 0.00050455
12800 3.8026
};
\addplot [semithick, black]
table {%
10240 0.00050455
10240 3.8026
};
\draw (axis cs:25600,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{2x};
\draw (axis cs:17067,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{3x};
\draw (axis cs:12800,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{4x};
\draw (axis cs:10240,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{5x};

\nextgroupplot[
clip=false,
height=3.5cm,
log basis y={10},
tick align=outside,
tick pos=left,
width=0.92\textwidth,
x grid style={darkgray176},
xlabel={Frequency / kHz},
xmin=0, xmax=51200,
xtick style={color=black},
xtick={0,10000,20000,30000,40000,50000},
xticklabels={0,10,20,30,40,50},
scaled x ticks=false,
y grid style={darkgray176},
ylabel={\(\displaystyle h_{\text{A}}\) / (m/s\(\displaystyle {}^2\))/N},
ymin=2.4114, ymax=4.0847e+05,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,1e+05,1e+06,1e+07},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\addplot [thick, TUMBlue]
table {%
0 30.23
20 57.136
40 41.538
60 38.757
80 38.311
100 37.731
120 37.455
140 37.399
200 37.026
220 37.164
320 37.077
360 37.126
500 36.941
640 36.774
760 36.59
940 36.314
1120 35.955
1220 35.78
1400 35.462
1540 35.4
1580 35.444
1680 35.875
1720 36.28
1740 36.587
1760 37.006
1780 37.558
1800 38.379
1820 39.562
1840 41.477
1860 44.858
1880 52.507
1900 82.342
1920 153.93
1940 15.076
1960 18.581
1980 21.96
2000 23.878
2020 25.089
2040 25.902
2060 26.475
2080 26.869
2100 27.161
2120 27.367
2160 27.606
2200 27.71
2240 27.721
2320 27.557
2400 27.209
2460 26.909
2560 26.294
2640 25.718
2760 24.759
2920 23.309
3040 22.104
3100 21.412
3120 21.21
3140 20.957
3180 20.509
3200 20.207
3220 20.04
3260 19.529
3360 18.168
3380 17.901
3460 16.708
3480 16.374
3500 16.103
3540 15.362
3560 15.09
3600 14.358
3620 13.98
3640 13.582
3660 13.126
3700 12.403
3760 11.082
3780 10.587
3800 10.167
3820 9.6271
3840 9.2504
3860 8.6867
3880 8.1343
3900 7.6548
3940 6.5474
3960 5.9727
3980 5.6392
4000 5.4074
4020 4.7724
4040 4.5748
4060 4.429
4080 4.6378
4100 5.0647
4120 5.552
4140 6.2001
4180 7.2059
4200 7.9374
4220 8.2305
4240 8.7148
4260 8.6206
4280 8.4786
4300 8.1215
4320 7.1944
4340 6.6757
4360 5.7156
4380 4.8821
4400 4.4022
4420 3.9165
4440 4.5278
4460 5.1904
4480 6.366
4500 7.9628
4520 9.2823
4540 10.593
4560 12.399
4580 13.636
4600 15.284
4620 16.884
4660 20.456
4700 24.657
4720 27.657
4740 30.91
4780 39.713
4800 46.373
4820 55.88
4840 71.19
4860 93.474
4880 132.43
4900 218.18
4920 874.89
4940 346.64
4960 182.99
4980 124.4
5000 95.696
5020 79.093
5040 68.391
5060 60.915
5080 55.106
5100 50.542
5120 56.116
5140 47.593
5160 44.909
5180 43.116
5200 41.98
5220 40.683
5240 39.684
5260 39.101
5280 38.793
5300 38.397
5320 38.264
5380 38.173
5420 38.415
5440 38.814
5460 38.89
5480 39.181
5500 39.594
5520 40.169
5540 40.288
5560 40.765
5580 41.084
5640 42.731
5660 43.125
5680 43.9
5700 44.336
5720 44.954
5740 45.715
5780 46.821
5800 47.316
5820 48.181
5840 48.679
5860 49.685
5880 50.294
5900 50.724
5940 52.372
5980 53.807
6000 54.348
6020 55.296
6040 55.789
6080 57.432
6100 57.947
6120 58.667
6140 59.242
6160 60.427
6180 61.057
6200 61.512
6220 62.169
6240 62.663
6260 63.956
6300 64.701
6320 65.795
6360 67.233
6380 67.784
6400 68.609
6420 69.077
6440 69.14
6460 70.198
6480 70.439
6540 72.976
6560 73.338
6580 74.462
6600 75.358
6620 75.841
6640 77.073
6660 78.588
6680 79.246
6720 81.492
6740 82.972
6760 84.048
6780 85.846
6800 86.955
6820 89.281
6840 90.52
6860 92.459
6880 94.654
6900 96.283
6920 98.766
6940 100.16
6980 105.23
7000 107.69
7020 109.68
7040 112.73
7060 115.11
7180 132.97
7200 135.76
7240 142.86
7260 146.3
7280 149.38
7300 153.41
7340 161.04
7360 165.44
7380 169.06
7480 191.86
7520 201.86
7660 243.34
7760 281.31
7820 308.95
7880 341.01
7920 365.48
7960 394.22
7980 409.92
8020 445.95
8060 487.47
8080 511.62
8100 538.06
8140 599.41
8160 636.74
8180 677.99
8200 725.52
8220 780.65
8240 844.6
8260 919.58
8280 1011.6
8300 1122.9
8320 1262.6
8340 1443.5
8360 1684.2
8380 2026.5
8400 2538.2
8420 3401.2
8440 5155.5
8460 10509
8480 63927
8500 9453.9
8520 4922
8540 3334.2
8560 2529.9
8580 2046.9
8600 1725
8620 1494.9
8640 1326
8660 1196.3
8680 1096.3
8700 1016.2
8720 954.93
8740 910.22
8760 881.78
8780 871.43
8800 887.19
8820 956.85
8840 1049
8860 710.74
8880 137.91
8900 256.07
8920 314.3
8940 339.59
8960 352.02
8980 355.78
9000 355.21
9020 353.61
9060 345.86
9140 325.08
9160 319.66
9180 315.72
9200 308.93
9220 303.4
9240 299.19
9260 293.84
9280 289.46
9300 284.22
9320 279.89
9340 274.64
9360 270.93
9380 266.5
9400 262.88
9420 258.14
9460 249.92
9480 246.7
9500 241.95
9520 238.11
9540 235.87
9560 232.44
9580 228.05
9600 225.08
9640 218.17
9660 215.64
9680 211.81
9740 202.19
9760 200.24
9820 191.7
9840 189.4
9900 181.38
9940 176.37
9960 173.02
10000 168.89
10020 166.54
10040 165.17
10060 161.99
10080 158.48
10100 156.57
10120 156.01
10140 153.8
10160 150.94
10180 151.34
10200 148.39
10220 134.45
10240 135.37
10260 134.86
10280 131.62
10300 129.44
10320 128.18
10340 126.43
10360 122.49
10380 121.56
10400 117.64
10420 115.26
10440 112.18
10460 108.77
10480 108.07
10500 101.63
10520 101.17
10560 95.744
10580 92.015
10600 88.788
10620 83.868
10640 82.248
10660 80.006
10680 76.715
10720 71.27
10740 68.99
10760 67.535
10780 65.742
10800 64.497
10820 64.304
10840 62.216
10860 63.378
10880 61.408
10900 61.583
10920 62.703
10940 62.513
10960 60.297
10980 63.556
11000 62.811
11020 62.544
11060 65.476
11080 62.994
11100 65.814
11120 65.413
11140 64.117
11160 65.283
11200 64.487
11220 65.763
11240 64.159
11260 63.703
11280 64.137
11320 63.995
11340 63.376
11360 62.129
11380 63.48
11400 61.314
11420 60.822
11440 59.847
11460 60.692
11480 59.423
11500 59.396
11520 58.097
11540 58.34
11560 57.169
11580 57.057
11600 56.184
11620 54.991
11640 54.417
11660 53.357
11680 53.118
11700 51.138
11720 51.748
11740 50.291
11760 50.122
11780 48.724
11800 47.8
11820 47.319
11840 47.001
11860 45.418
11880 44.583
11900 44.36
11920 42.688
11940 42.852
11960 40.145
11980 39.799
12000 39.367
12020 40.037
12040 39.274
12060 37.832
12080 36.32
12100 35.625
12120 33.921
12140 35.129
12160 33.876
12180 32.884
12200 30.732
12220 30.915
12260 29.443
12280 28.905
12300 28.2
12320 25.31
12340 23.564
12360 25.105
12380 23.589
12400 24.035
12420 23.682
12440 21.141
12460 20.467
12480 20.121
12500 19.682
12520 18.362
12540 16.227
12560 15.549
12580 14.692
12600 15.633
12620 15.808
12640 16.76
12660 15.351
12680 19.655
12700 20.77
12720 21.157
12740 23.608
12760 26.031
12780 33.034
12800 33.516
12820 40.1
12840 44.201
12860 48.465
12880 57.05
12920 68.334
12940 75.793
12980 91.726
13000 96.317
13020 105.93
13040 112.78
13060 120.37
13100 140.26
13120 150.31
13140 159.27
13160 170.01
13180 184.32
13200 201.25
13220 219.25
13240 246.62
13260 287.8
13280 338.58
13300 400.39
13320 461.22
13340 741.43
13360 773.31
13380 344.29
13400 220.32
13420 168.52
13440 138.19
13460 117.55
13480 103.43
13500 92.831
13520 87.297
13540 78.835
13560 79.57
13580 71.31
13620 70.977
13640 67.037
13660 66.691
13680 67.262
13700 65.44
13740 66.127
13760 68.281
13780 65.741
13800 68.642
13820 68.626
13840 66.147
13860 70.692
13880 72.248
13900 72.13
13920 73.348
13940 73.667
13960 78.871
13980 78.176
14000 78.231
14020 78.649
14040 85.038
14060 84.251
14120 90.337
14140 92.769
14160 95.487
14180 97.831
14200 101.45
14220 99.278
14240 104.21
14260 105.88
14280 109.21
14300 111.98
14320 113.45
14340 117.09
14360 117.48
14380 119.68
14400 123.12
14420 125.59
14440 128.56
14460 130.39
14480 135.91
14500 136.51
14520 141.42
14540 142.35
14560 145.73
14600 149.86
14620 155.57
14660 162.26
14680 168.89
14700 168.25
14720 172.62
14740 174.8
14760 176.14
14780 180.55
14800 183.32
14840 195.77
14860 195.28
14880 199.82
14900 200.41
14920 206.03
14960 212.63
14980 214.06
15000 220.32
15020 220.06
15040 220.93
15060 228.21
15080 228.85
15100 235.07
15120 233.57
15140 240.32
15160 244.63
15180 245.91
15200 253.16
15220 247.34
15240 254
15260 256.29
15280 253.57
15300 249.4
15320 266.23
15360 276.88
15380 279.55
15400 285.55
15420 292.52
15440 294.79
15460 298.5
15480 303.39
15500 309.1
15520 320.33
15540 322.56
15580 333.51
15600 336.41
15620 346.13
15640 354.01
15660 366.72
15680 373
15700 381.74
15720 389.06
15740 393.69
15760 402.59
15780 416.71
15800 423.49
15820 440.92
15840 447.91
15860 457.45
15920 498.11
15940 508.46
15960 527.88
15980 543.82
16000 556.34
16040 590.48
16080 625.92
16140 695.35
16160 716.29
16220 792.23
16240 826.12
16280 889.49
16320 963.75
16340 1007.1
16360 1049.4
16420 1206.8
16440 1267.6
16480 1415.6
16500 1499
16520 1591.4
16540 1693.8
16580 1940.2
16620 2268
16640 2476
16660 2721.2
16680 3015.3
16700 3380.8
16720 3843.4
16740 4442
16760 5253.3
16780 6406.5
16800 8193.1
16820 11332
16840 18113
16860 41437
16880 53728
16900 20902
16920 12545
16940 8944.9
16960 6954.2
16980 5701.7
17000 4832.5
17020 4194.6
17040 3708.7
17060 3330
17080 3023.2
17100 2768.8
17120 2554.8
17140 2371.2
17180 2083.5
17200 1962.8
17220 1855.8
17280 1601.6
17320 1479.3
17340 1413.8
17380 1321.5
17400 1276
17440 1197.3
17460 1171.1
17480 1134.5
17500 1110.7
17520 1074.9
17540 1046.1
17560 1026.4
17580 1009.1
17620 956.09
17660 929.24
17680 898.6
17700 887.71
17720 873.16
17760 851.96
17780 834.97
17800 827.55
17820 815.91
17840 802.07
17860 798
17880 784.52
17900 767.52
17920 757.12
17940 751.27
17960 740.02
17980 739.16
18000 735.13
18040 703.36
18060 689.76
18080 660.7
18100 609.04
18120 551.97
18140 474.62
18160 495.12
18180 573
18200 586.56
18220 577.39
18260 546.82
18280 540.69
18320 521.47
18380 506.29
18400 499.67
18420 496.48
18440 495.27
18460 481.16
18480 480.77
18500 474.92
18520 470.83
18540 464.26
18580 452.89
18600 454.97
18620 446.13
18640 440.05
18660 436.76
18680 432.31
18700 424.5
18720 428.38
18740 419.04
18760 414.61
18780 414.59
18800 412.27
18820 408.73
18840 401.9
18860 397
18880 397.56
18900 393.16
18920 386.62
18940 382.63
18960 383.52
18980 373.77
19000 379.49
19020 371.61
19040 371.08
19060 368.13
19080 362.76
19100 363.77
19120 361.69
19140 353.57
19160 352.84
19180 357.02
19200 349.73
19220 351.37
19240 347.94
19260 347.13
19280 342.05
19300 344.89
19320 341.54
19340 341.35
19360 336.13
19380 335.79
19420 329.43
19440 330.42
19460 326.62
19500 327.93
19520 333.55
19540 328.49
19560 328.88
19580 318.88
19600 318.71
19640 322.53
19660 315.52
19680 325.47
19700 326.56
19740 315.95
19760 321.49
19780 318.95
19820 315.47
19840 322.01
19860 322.33
19880 315.83
19900 320.46
19920 323.66
19940 328.17
19960 320.52
19980 318.59
20000 317.38
20020 321.48
20040 315.35
20060 316.42
20080 315.29
20100 312.51
20120 311.59
20140 313.3
20160 310.8
20180 305.99
20200 310.47
20220 296.7
20240 303.68
20260 298.25
20280 293.75
20300 297.42
20320 294.46
20340 292.92
20360 295.07
20380 281.36
20420 276.14
20440 274.64
20460 279.73
20480 270.38
20500 274.38
20520 263.35
20540 268.64
20560 264.65
20580 256.32
20600 259.47
20620 253.94
20640 255.78
20660 246.16
20680 250.21
20700 244.99
20720 246.59
20740 233.95
20760 234
20780 230.41
20800 229.86
20820 233.13
20840 229.2
20860 221.5
20880 225.87
20900 222.38
20940 210.25
20960 204.88
20980 212.23
21020 203.79
21040 200.95
21060 200.45
21080 198.43
21100 195.5
21120 196.47
21140 191.45
21160 198.26
21180 189.74
21200 184.21
21220 187.07
21240 186.91
21260 181.34
21280 183.2
21300 179.89
21320 174.86
21340 173.45
21360 177.96
21380 171.38
21400 172.75
21420 166.71
21440 169.07
21460 168.86
21480 170.75
21500 163.01
21520 164.48
21540 159.85
21560 166.47
21580 161.96
21600 152.03
21620 166.17
21640 153.49
21660 153.51
21680 151.97
21700 154.83
21720 155.33
21740 148.09
21760 152.66
21780 153.33
21800 152.21
21820 143.4
21840 142.81
21860 149.12
21880 149.28
21900 144.72
21920 144.93
21960 139.45
21980 137.89
22000 139.74
22020 139.36
22040 141.83
22060 135.53
22080 130.26
22100 138.89
22120 129.81
22140 130.7
22160 127.99
22180 128.57
22200 124.92
22240 118.69
22260 124.27
22280 121.08
22300 116.7
22320 119.17
22340 115.13
22360 117.25
22380 116.45
22400 106.2
22420 106.96
22440 108.33
22460 108.21
22500 108.49
22540 97.483
22560 97.871
22580 89.036
22600 91.555
22620 79.812
22640 89.151
22660 82.607
22680 77.002
22700 75.018
22720 65.587
22740 61.368
22760 58.511
22780 62.291
22800 55.613
22820 44.76
22840 43.505
22860 31.837
22880 28.193
22900 20.769
22920 24.929
22940 46.12
22960 67.559
22980 86.95
23000 108.81
23020 149.36
23040 177.26
23060 205.54
23080 235.76
23100 255.32
23120 275.32
23140 286.9
23160 306.6
23180 314.72
23200 319.5
23220 308.84
23240 299.61
23260 295.69
23280 284.51
23300 245.6
23340 206
23360 189.5
23380 166.56
23400 156.78
23420 153.74
23440 140.68
23460 127.32
23480 119.64
23500 107.92
23520 93.101
23540 87.931
23580 47.414
23600 58.042
23620 73.356
23640 95.617
23660 120
23680 135.09
23700 148.66
23720 159.01
23740 173.79
23780 202.46
23800 210.1
23820 231.35
23840 232.81
23860 246.2
23880 262.37
23900 267.78
23920 283.02
23940 305.5
23960 314.32
23980 327.37
24000 336.65
24020 363.02
24040 370.92
24060 397.87
24100 432.87
24120 456.81
24140 481.04
24160 508.32
24180 529.91
24200 558.42
24220 577.4
24240 609.52
24260 651.01
24280 675.18
24300 713.93
24320 756.78
24340 800.38
24360 855.71
24380 901.85
24400 963.9
24420 1028.1
24440 1087.2
24460 1159.5
24480 1255.4
24500 1348.2
24520 1442.5
24600 1934.2
24640 2235.9
24680 2604.3
24700 2827.8
24720 3085.3
24740 3359.6
24760 3690
24780 4090.4
24800 4543.2
24820 5078
24840 5755.8
24860 6476.8
24880 7320.3
24900 8246.7
24920 9101.5
24940 9814.1
24960 10293
24980 10455
25000 10354
25020 10131
25040 9834.2
25060 9603.5
25080 9412.8
25100 9332.3
25120 9291
25140 9198.3
25160 9166.8
25180 9225.2
25200 9199
25220 8950
25240 8324.8
25260 7406.8
25280 6348
25300 5362.4
25320 4504
25340 3797.4
25360 3254
25380 2817.8
25400 2484.4
25420 2232.9
25440 2036
25460 1879.9
25480 1789.2
25500 1722.8
25520 1690.6
25540 1708.1
25560 1759.9
25580 1823.5
25600 1958.6
25620 2092
25640 2215.1
25660 2220.2
25680 2070.4
25700 1789.9
25720 1479.7
25740 1238.2
25760 1027.7
25780 883.37
25800 773.99
25820 692.29
25840 630.07
25860 590.22
25880 556.93
25900 531.86
25920 504.09
25940 493.44
25960 469.41
25980 462.52
26000 450.54
26020 445.73
26040 425.12
26060 427.53
26080 416.49
26100 421.95
26120 408.44
26140 404.08
26160 396.51
26180 391.23
26200 383.99
26220 373.48
26240 372.05
26280 367.71
26300 351.28
26320 351.41
26340 337.12
26360 340.72
26380 320.68
26400 312.76
26420 317.75
26440 294.87
26460 292.78
26480 286.78
26500 275.75
26520 269.15
26540 253.42
26560 244.7
26580 234.13
26600 221.78
26620 211.81
26640 198.97
26660 185.32
26680 172.05
26700 168.39
26720 150.95
26740 140.29
26760 125.94
26780 112.71
26800 100.65
26820 88.513
26840 75.27
26860 74.803
26880 72.468
26900 91.14
26920 93.965
26940 106.98
26960 120.41
26980 131.88
27000 144.91
27020 155.79
27040 165.04
27060 173.42
27080 183.71
27100 188.72
27120 194.98
27140 199.04
27180 204.06
27200 202.42
27240 200.47
27260 206.73
27280 206.11
27320 211.07
27340 206.44
27360 208.24
27380 205.23
27400 207.61
27420 208.69
27440 211.67
27480 208.13
27500 208.61
27520 206.07
27540 202.93
27560 206.09
27580 203.26
27600 206.43
27620 205.98
27640 206.83
27660 206.98
27680 202.9
27700 205.32
27720 204.44
27740 206.01
27760 203.5
27780 202.58
27800 205.29
27820 200.79
27840 203.37
27860 206.94
27880 203.87
27900 209.48
27920 206.31
27940 208.84
27960 207.62
27980 213.09
28000 214.66
28020 216.76
28040 219.37
28060 219.3
28080 227.54
28100 231.53
28120 236.36
28140 241.93
28160 249.4
28180 257.84
28200 274.16
28220 289.72
28240 308.26
28260 333.15
28280 362.67
28300 377.35
28320 365.98
28340 316.28
28360 254.94
28380 218.72
28400 182.21
28420 159.67
28440 130.05
28460 117.93
28480 112.6
28500 109.27
28520 104.28
28540 102.82
28560 100.71
28580 96.411
28600 105.95
28620 100.1
28640 106.92
28660 106.94
28680 112.65
28700 114.08
28740 117.93
28760 119
28780 127.37
28800 126.79
28820 125.74
28840 130.33
28860 139.06
28880 139.77
28900 142.08
28920 147.99
28940 147.63
28960 149.08
28980 156.09
29000 155.57
29020 159.18
29040 166.98
29060 169.19
29080 166.58
29100 174.73
29120 171.86
29140 191.91
29160 183.18
29180 189.28
29200 187.37
29220 193.17
29240 202.94
29260 209.33
29280 207.16
29300 206.17
29320 209.72
29340 223.41
29360 220.81
29380 219.63
29400 226.72
29420 237.36
29440 235.7
29460 230.53
29480 244.49
29500 236.1
29520 246.26
29540 253.42
29560 254.95
29580 253.44
29600 261.55
29620 267.47
29640 258.24
29660 264.82
29680 265.06
29700 271.3
29720 268.44
29740 267.44
29760 273.05
29800 280.69
29820 272.96
29840 282.11
29860 288.26
29880 279.68
29900 285.96
29920 293.14
29940 299.16
29960 293.13
29980 303.65
30000 299.28
30020 283.2
30040 305.2
30060 290.45
30080 296.62
30100 294.83
30120 311.88
30140 321.57
30160 330.15
30180 332.08
30200 330.39
30220 338.69
30240 348.08
30260 356.91
30280 349.82
30300 344.12
30320 359.85
30340 367.08
30360 349.93
30380 371.19
30400 370.74
30440 375.79
30460 368.21
30480 388.47
30500 379.51
30520 403.51
30540 396.17
30560 405.46
30580 411.83
30600 430
30620 428.49
30640 427.96
30660 400.87
30680 393.73
30700 356.96
30720 356.66
30740 363.41
30760 366.36
30780 373.75
30800 380.31
30820 370.62
30840 382.38
30860 389.34
30880 401
30900 407.62
30920 409.57
30940 410.66
30960 432.16
31000 459.91
31020 464.46
31040 517.42
31060 538.9
31080 495.77
31100 386.51
31120 258.32
31140 207.69
31160 207.78
31180 224.82
31200 236.05
31220 243.72
31240 243
31260 257.03
31280 270.73
31300 263.19
31320 264.11
31340 274.23
31360 271.21
31380 269.84
31400 270.35
31420 267.95
31440 271.91
31460 279.02
31480 289.33
31500 320.68
31520 353.73
31540 423.78
31560 442.28
31580 382.71
31600 350.37
31620 324.84
31640 317.91
31660 296.47
31680 299.42
31700 288.42
31720 299.18
31740 303.44
31760 253.85
31780 158.69
31800 62.694
31820 99.046
31840 140.58
31860 161.52
31880 169.34
31900 200.13
31920 192.45
31940 214.09
31960 220.17
31980 227.66
32000 244.51
32020 256.45
32040 275.47
32060 299.6
32080 341.44
32100 391.31
32120 469.48
32140 574.53
32160 706.2
32180 866.19
32200 896.84
32220 858.65
32240 754.21
32260 653.86
32280 580.28
32300 537.42
32320 483.46
32340 463.23
32360 442.42
32380 446.7
32400 443.91
32420 468.37
32440 548.61
32460 772.2
32480 779.44
32500 331.61
32520 258.27
32540 250.21
32560 239.91
32580 253.16
32600 249.96
32620 252.29
32640 252.37
32660 249.48
32680 251.85
32700 254.8
32720 252.61
32740 245.36
32760 237.18
32780 254.17
32800 256.89
32820 250.61
32840 249.63
32860 246.94
32880 247.71
32900 245.99
32940 244.73
32960 245.47
32980 242.04
33000 244.33
33020 243.91
33040 226.61
33060 237.76
33080 225.97
33100 226.38
33120 208.73
33140 207.57
33160 194.34
33180 169.18
33200 133.09
33220 43.652
33240 272.14
33260 1587.6
33280 580.08
33300 483.13
33320 457.82
33340 430.12
33360 444.94
33380 454.97
33400 487.07
33420 403.98
33440 352.79
33480 265.03
33500 266.12
33520 293.18
33540 313.1
33560 316.84
33580 313.31
33600 317.62
33620 332.08
33640 333.29
33660 342.08
33680 338.89
33700 332.47
33720 336.55
33740 346.23
33760 335.58
33780 341.5
33800 349.03
33820 349.35
33840 324.59
33860 348.49
33900 352.82
33920 350.19
33940 349.94
33960 361.27
33980 360.32
34000 361.56
34020 365.22
34040 349.34
34060 360.02
34080 348.76
34100 365.68
34120 361.88
34140 363.54
34160 352.4
34180 354.34
34200 365.53
34220 360.23
34240 369.97
34260 361.02
34280 371.43
34300 369.91
34320 373.73
34340 362.09
34360 376.32
34380 370.61
34400 372.98
34420 368.32
34460 366.16
34480 368.4
34500 372.09
34520 372.21
34540 378.29
34560 382.25
34580 363.32
34600 370.37
34620 388.02
34640 379.28
34660 364.76
34680 351.66
34700 368.62
34720 371.5
34760 368.17
34780 373.24
34800 382.69
34820 379.99
34840 374.89
34860 399.4
34880 383.32
34900 379.55
34920 395.32
34940 392.57
34960 380.8
34980 374.02
35000 384.42
35020 398.98
35040 379.85
35060 373.99
35080 392.7
35100 391.85
35120 386.68
35140 391.7
35160 392.63
35180 381.95
35200 385.32
35220 392.06
35260 398.73
35280 409.41
35300 388.92
35320 398.57
35340 397.93
35360 414.47
35380 411.27
35400 403.74
35420 405.85
35440 398.98
35460 408.06
35480 413.76
35500 408.34
35520 424.02
35540 382.48
35560 411.32
35580 415.95
35600 413.67
35620 405.77
35640 410.5
35660 423.97
35680 413.34
35700 436.57
35720 404.37
35740 414.71
35760 430.29
35780 421.5
35800 410.22
35820 422.24
35840 430.55
35860 422.54
35880 447.76
35900 430.95
35920 416.07
35940 407.33
35960 425.43
35980 404.06
36000 415.69
36020 431.21
36040 424.28
36060 445.87
36080 439.59
36100 426.07
36120 441.38
36160 437.83
36180 429.14
36200 429.18
36220 423.71
36240 451.6
36260 419.24
36280 434.98
36300 438.95
36320 434.82
36340 448.43
36360 442.79
36400 427.05
36420 433.66
36440 453.53
36460 427.38
36480 438.77
36500 448.95
36520 439.41
36540 451.36
36560 430.64
36580 422.79
36600 449.82
36620 439.83
36640 458.37
36660 436.1
36680 437.72
36700 441.77
36720 442.56
36760 435.85
36800 459.23
36820 407.16
36840 445.06
36860 436.2
36880 420.91
36900 430.73
36920 429.3
36940 429.54
36960 437.43
36980 427.68
37000 452.6
37020 459.37
37040 441.37
37060 438.1
37080 432.04
37100 418.88
37120 449.39
37140 451.04
37160 443.85
37180 452.71
37200 440.56
37220 445.23
37240 452.89
37260 436.92
37280 433.16
37300 442.58
37320 435.98
37340 438.09
37360 451.47
37380 447.2
37400 446.32
37420 441.49
37440 469.17
37460 441.67
37480 445.38
37500 458.15
37520 443.75
37540 441.79
37560 474.93
37580 457.57
37600 474.13
37620 442.82
37640 475.69
37660 457.02
37680 448.27
37700 457.65
37720 473.49
37740 483.05
37780 472.4
37800 468.6
37820 508.34
37840 486.81
37860 490.38
37880 487.52
37900 501.18
37920 489.05
37940 516.1
37980 521.59
38000 542.19
38020 522.86
38040 547.09
38060 562.47
38080 570.42
38100 568.53
38120 593.84
38140 604.72
38160 644.47
38180 655.42
38200 694.83
38220 721.37
38240 768.04
38260 802.23
38280 833.58
38300 849.27
38320 755.2
38340 578.98
38360 432.53
38380 283.68
38400 237.86
38420 182.67
38440 192.7
38460 198.68
38480 189.21
38500 214.69
38520 242.79
38540 251.08
38560 263.62
38580 278.47
38600 282.77
38620 274.83
38640 291.35
38660 294.91
38680 293.14
38700 282.92
38720 304.71
38740 302.1
38760 316.72
38780 314.26
38800 307.19
38820 306.25
38840 294.76
38860 299.57
38880 298.26
38900 308.6
38940 292.65
38960 314.02
38980 284.57
39000 307.59
39020 279.67
39040 290.26
39060 292.75
39080 290.6
39100 262.62
39120 291.55
39140 277.54
39160 276.53
39180 273.8
39200 276.35
39220 263.46
39240 269.4
39260 266.8
39280 263.66
39300 271.19
39320 270.74
39340 272.4
39360 276.84
39380 258.43
39400 271.09
39420 250.88
39440 264.4
39460 257.67
39480 244.5
39500 282.11
39520 248.79
39540 233.76
39560 244.22
39580 242.19
39600 243.33
39620 242.84
39640 258.75
39660 253.97
39680 254.17
39700 223.99
39720 248.48
39740 241.68
39760 266.99
39780 252.1
39800 248.3
39820 260.05
39840 251.12
39860 244.88
39880 222.37
39900 236.59
39920 255.41
39940 243.75
39960 242.18
39980 243.03
40000 253.12
40020 243.48
40040 243.2
40060 248.55
40080 263.2
40100 262.43
40120 269.9
40140 253.92
40160 239.78
40180 273.83
40200 242.39
40220 260.45
40240 261
40260 265.2
40280 257.95
40300 258.11
40320 284.45
40340 270.33
40360 283.1
40380 290.28
40400 315.81
40420 315.46
40440 312.18
40460 343.98
40480 366.8
40520 412.56
40540 426.48
40560 450.38
40580 481.53
40600 534.91
40620 578.28
40640 632.02
40660 721.59
40680 800.48
40700 871.73
40720 985.64
40740 1120.2
40760 1291
40780 1501.8
40800 1785
40820 2158.2
40840 2692.9
40860 3534.3
40880 4977
40900 7879.2
40920 14514
40940 15971
40960 9247.7
40980 6161.5
41000 4652.9
41020 3706.2
41040 3144
41060 2733.5
41080 2450.9
41100 2190.3
41120 2003.8
41140 1847
41200 1502.6
41220 1428.4
41240 1368
41260 1299.8
41280 1245.1
41300 1200.6
41320 1153
41340 1119.4
41360 1082.4
41380 1041.5
41400 1011.2
41440 973.08
41460 938.74
41480 921.64
41500 901.27
41520 872.67
41540 850.54
41580 844.24
41600 810.99
41620 794.73
41640 772.17
41660 773.7
41680 751.45
41700 766.18
41720 745.48
41740 733.31
41760 711.17
41780 703.59
41800 704.3
41820 720.39
41860 675.78
41880 669.74
41900 667.59
41920 675.55
41940 663.21
41960 663.06
41980 649.33
42000 645.77
42020 660.25
42040 629.12
42060 624.88
42080 638.6
42100 619.53
42120 612.32
42140 616.84
42160 609.14
42180 610.84
42200 593.38
42220 594.24
42240 598.45
42260 634.2
42280 603.28
42300 601.25
42320 615.1
42340 594.11
42360 576.3
42380 598.16
42400 584.16
42420 592.31
42440 582.1
42460 573.98
42480 575.33
42500 589.57
42520 568.06
42540 567.98
42560 571.46
42580 581.76
42600 579.1
42620 598.02
42640 586.5
42660 598.85
42680 594.96
42700 613.84
42720 640.49
42740 671
42760 707.63
42780 749.83
42800 846.16
42820 914.12
42840 1004.4
42860 1055.4
42880 969.73
42900 817.91
42920 677.27
42940 517.4
42960 432.93
42980 404.06
43000 398.63
43020 403.69
43040 424.37
43060 433.7
43080 448.44
43100 453.65
43120 477.86
43140 471.18
43160 454.01
43180 476.7
43200 493.87
43220 500.64
43240 478.21
43260 465.86
43280 458.85
43300 462.06
43320 452.06
43360 441.01
43380 450.06
43400 446.34
43420 440.57
43440 424.84
43460 431.06
43500 434.47
43520 402.54
43540 416.84
43560 416.42
43580 409.18
43600 416.86
43620 401.76
43640 409.49
43660 395.42
43680 386.81
43700 393.71
43720 376.86
43740 388.36
43760 389.8
43780 378.08
43800 388.54
43820 381.18
43840 359.36
43860 368.06
43880 384.2
43900 371.96
43920 365.62
43940 373.75
43960 373.28
43980 358.59
44020 373.8
44040 360.28
44060 359.82
44080 371.79
44100 355.49
44120 364.75
44140 351.19
44160 367.86
44180 348.52
44200 344.67
44220 370.42
44240 352.03
44260 355.71
44280 346.87
44300 350.07
44320 350.96
44340 327.53
44360 349.04
44380 353.14
44400 367.73
44420 322.32
44440 367.83
44460 350.3
44480 349.69
44500 339
44520 346.2
44540 332.93
44560 315.89
44580 338.77
44600 314.71
44620 321.57
44640 334.23
44680 326.97
44700 343.26
44720 314.29
44740 332.29
44760 325.72
44780 314.66
44800 319.02
44820 309.48
44840 313.51
44860 300.34
44880 307.77
44900 310.45
44920 292.17
44940 275.95
44960 308.61
44980 302.04
45000 290.73
45020 283.76
45040 282.83
45060 295.88
45080 291.25
45100 283.27
45120 286.95
45140 282.36
45160 289.96
45180 294.21
45200 286.42
45220 273.03
45240 271.19
45260 278.6
45280 277.63
45300 285.89
45320 261.68
45340 282.89
45360 273.64
45380 279.11
45400 272.69
45420 267.14
45440 280.54
45460 264.55
45480 281.77
45500 278.62
45520 270.59
45540 282.04
45560 270.29
45580 267.5
45600 279.4
45620 272.1
45640 285.8
45660 274.05
45700 271.57
45740 272.94
45760 275.67
45780 280.37
45800 275.98
45820 297.1
45840 283.71
45860 293.55
45880 291.8
45900 283.54
45920 296.76
45940 299.96
45960 290.15
45980 303.71
46000 296.53
46020 297.33
46040 304.55
46060 295.39
46080 289.43
46100 256.64
46120 269.02
46140 273.28
46160 284.4
46180 306.03
46200 297.07
46220 307.63
46240 363.82
46260 333.91
46280 344
46300 401.72
46320 415.42
46340 445.65
46360 504.52
46380 554.05
46400 694.87
46420 771.87
46440 584.25
46480 263.97
46500 168.28
46520 135.21
46540 327.51
46560 296.11
46580 135.72
46600 95.401
46620 97.814
46640 91.557
46660 114.16
46680 110.66
46700 117.19
46720 118.41
46740 128.45
46760 116.58
46780 138.5
46800 127.08
46820 128.41
46840 110.82
46860 126.96
46880 118.55
46900 123.1
46920 109.01
46940 118.62
46960 121.3
46980 122.71
47000 113.47
47020 113.94
47040 110.86
47060 120.6
47080 98.299
47100 107.1
47120 103.68
47140 102.52
47160 76.143
47180 73.184
47200 98.203
47220 67.486
47240 70.642
47260 67.692
47280 59.667
47300 67.702
47320 47.478
47340 42.818
47360 52.83
47380 36.927
47400 43.605
47420 30.686
47440 25.094
47460 20.272
47480 7.6865
47500 23.33
47520 15.267
47540 28.084
47560 40.645
47580 49.494
47600 68.914
47620 83.082
47640 86.06
47660 100.12
47680 130.62
47700 155.94
47720 161.45
47740 177.24
47760 209.95
47780 236.14
47800 267.69
47820 319.22
47840 327.53
47860 381.74
47880 429.73
47900 492.39
47920 548.48
47940 615.06
47960 730.81
47980 836.41
48000 977.85
48020 1156.6
48040 1391.8
48060 1730.6
48080 2205.2
48100 2992.3
48120 4421.3
48140 7481.8
48160 11764
48180 7955.8
48200 4957
48220 3578.6
48240 2839.1
48260 2340
48280 1989
48300 1789.6
48320 1588.8
48340 1434.3
48360 1317.3
48380 1250.7
48400 1163.9
48420 1089
48460 999.07
48480 945.21
48540 844.05
48560 826.72
48580 798.44
48640 740.32
48660 724.91
48680 712.86
48700 698.06
48720 715.18
48740 677.04
48760 680.31
48780 669.95
48800 641.82
48820 652.03
48840 641.27
48860 634.16
48880 630.84
48900 613.91
48920 624.83
48940 595.69
48960 603.85
48980 599.55
49000 597.99
49020 579.61
49040 579.87
49060 568.16
49080 587.51
49100 596.44
49120 564.94
49140 561.97
49160 566.5
49180 557.85
49200 547.64
49220 549.63
49240 577.86
49260 543.4
49280 554.72
49320 550.04
49340 545.8
49360 548.84
49380 540.7
49400 547.02
49420 545.2
49440 530.59
49460 533.59
49480 553.51
49500 543.44
49520 553.25
49540 560.1
49560 576.21
49580 551.68
49600 573.58
49620 602.36
49640 658.72
49660 746.59
49680 588.54
49700 662
49720 633.67
49740 589.77
49780 570.52
49800 564.66
49820 598.36
49840 586.69
49860 573.23
49900 592.39
49920 610.1
49940 643
49960 638.31
49980 641.47
50000 675.54
50020 682.87
50040 730.45
50060 759.65
50080 823.33
50120 998.81
50140 952.67
50160 642.34
50180 396.08
50200 264.42
50220 193.92
50240 393.64
50260 344.58
50280 348.59
50300 351.58
50320 376.52
50340 371.38
50360 383.08
50380 391.03
50400 397.51
50420 391.67
50440 405.7
50460 410.72
50480 390.26
50500 407.88
50520 400.3
50540 409.3
50560 408.2
50580 403.6
50600 403.04
50620 401.61
50640 401.76
50660 409.11
50680 400.56
50700 393.21
50720 400.91
50740 401.86
50760 400.28
50780 403.03
50820 401.45
50840 392.8
50860 399.2
50880 386.28
50900 391.05
50920 391.77
50940 386.35
50960 387.07
50980 389.62
51000 380.75
51020 393.67
51040 386.51
51060 390.65
51080 387.54
51100 391.04
51140 379.12
51160 402.39
51180 394.84
51200 395.81
};
\addplot [semithick, black]
table {%
25600 2.4114
25600 4.0847e+05
};
\addplot [semithick, black]
table {%
17067 2.4114
17067 4.0847e+05
};
\addplot [semithick, black]
table {%
12800 2.4114
12800 4.0847e+05
};
\addplot [semithick, black]
table {%
10240 2.4114
10240 4.0847e+05
};
\draw (axis cs:25600,880000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{2x};
\draw (axis cs:17067,880000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{3x};
\draw (axis cs:12800,880000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{4x};
\draw (axis cs:10240,880000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{5x};
\end{groupplot}

\end{tikzpicture}


==> figures/discussion/DS_estimator_pom_manual_steel.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.6cm}]
\nextgroupplot[
clip=false,
height=3.5cm,
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.92\textwidth,
x grid style={darkgray176},
xmin=0, xmax=51200,
xtick style={color=black},
xticklabels={},
xtick={0,10000,20000,30000,40000,50000},
y grid style={darkgray176},
yticklabels={},
ymin=9.9577e-06, ymax=0.041453,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
]
\addplot [thick, TUMBlue]
table {%
0 0.025502
20 0.010873
40 0.0021875
60 0.00099085
80 0.00060583
100 0.00042405
120 0.00032566
140 0.00026365
160 0.00022134
180 0.00019105
200 0.0001687
220 0.00015106
240 0.0001367
260 0.00012498
280 0.00011514
300 0.00010691
320 9.9791e-05
340 9.3625e-05
360 8.8181e-05
380 8.34e-05
400 7.9136e-05
420 7.5342e-05
440 7.1934e-05
480 6.5977e-05
500 6.341e-05
540 5.8923e-05
560 5.7036e-05
580 5.5774e-05
600 5.3539e-05
620 5.0981e-05
700 4.5906e-05
760 4.2693e-05
800 4.0888e-05
880 3.7763e-05
920 3.6477e-05
940 3.585e-05
1000 3.4223e-05
1040 3.328e-05
1100 3.2014e-05
1200 3.0333e-05
1240 2.9774e-05
1300 2.9062e-05
1400 2.8199e-05
1460 2.7878e-05
1480 2.7865e-05
1500 2.8015e-05
1520 2.8789e-05
1540 2.9445e-05
1560 2.7866e-05
1580 2.7415e-05
1600 2.7231e-05
1640 2.7107e-05
1680 2.7088e-05
1740 2.7095e-05
1800 2.7208e-05
1840 2.7331e-05
1900 2.7586e-05
1960 2.7948e-05
2060 2.871e-05
2100 2.909e-05
2220 3.0524e-05
2260 3.1066e-05
2400 3.3483e-05
2460 3.4731e-05
2500 3.5524e-05
2520 3.5786e-05
2540 3.5721e-05
2560 3.4602e-05
2580 2.9417e-05
2600 1.447e-05
2620 1.9594e-05
2640 2.8784e-05
2660 3.2982e-05
2680 3.5275e-05
2700 3.6826e-05
2720 3.8026e-05
2740 3.9186e-05
2780 4.2817e-05
2800 4.3604e-05
2840 4.4888e-05
2880 4.6418e-05
2960 4.9995e-05
3120 5.8671e-05
3140 5.994e-05
3160 6.1142e-05
3220 6.529e-05
3300 7.1157e-05
3360 7.6042e-05
3420 8.1198e-05
3560 9.43e-05
3620 0.00010026
3720 0.00011007
3800 0.00011742
3840 0.00012096
3880 0.00012432
3920 0.00012733
4000 0.00013277
4060 0.00013619
4160 0.00014171
4180 0.00014313
4240 0.00014508
4280 0.00014623
4440 0.00015156
4480 0.00015338
4540 0.00015572
4700 0.00016431
4740 0.00016705
4760 0.00016813
4880 0.00017784
4900 0.0001799
4940 0.0001837
5040 0.00019492
5060 0.0001975
5080 0.00019969
5120 0.00020517
5140 0.00020752
5160 0.00020923
5180 0.00021057
5200 0.00021141
5220 0.00021289
5240 0.0002157
5280 0.00022297
5320 0.00023023
5360 0.00023736
5420 0.00024812
5460 0.00025506
5540 0.00026914
5680 0.00029195
5720 0.00029796
5740 0.00030001
5800 0.00030737
5900 0.00031622
5920 0.00031708
5960 0.00032024
5980 0.00032131
6040 0.0003231
6100 0.00032519
6120 0.00032506
6140 0.00032566
6240 0.0003263
6260 0.00032723
6280 0.00032701
6300 0.00032744
6340 0.00032757
6380 0.00032828
6400 0.00032811
6540 0.00033199
6620 0.00033578
6640 0.00033649
6760 0.00034491
6800 0.00034873
6860 0.00035463
6980 0.00036885
7120 0.00038966
7200 0.00040399
7220 0.00040679
7240 0.00041118
7300 0.00042196
7340 0.00042919
7360 0.00043319
7380 0.00043614
7400 0.00044082
7420 0.00044449
7440 0.00044735
7520 0.00046224
7560 0.0004684
7580 0.00047206
7640 0.00048064
7660 0.0004846
7700 0.00048747
7740 0.00049177
7760 0.00049272
7780 0.00049534
7920 0.00050708
7960 0.00050917
7980 0.00051038
8000 0.00051053
8020 0.00051196
8100 0.0005145
8120 0.00051378
8140 0.00051607
8180 0.00051708
8200 0.00051871
8220 0.00051764
8340 0.0005216
8360 0.00052164
8380 0.00052373
8420 0.00052566
8460 0.00052815
8480 0.00052884
8520 0.00053249
8560 0.00053481
8580 0.00053759
8600 0.00053881
8700 0.00055127
8720 0.00055362
8780 0.00056345
8800 0.00056499
8820 0.00056996
8860 0.00057734
8880 0.00057925
8900 0.00058446
8920 0.00058879
8940 0.00059136
8960 0.00059647
9060 0.00061764
9080 0.00062302
9140 0.00063694
9240 0.00066051
9260 0.00066369
9280 0.00066948
9320 0.00067836
9340 0.00068224
9360 0.00068774
9420 0.00069992
9440 0.0007023
9460 0.00070628
9480 0.00070833
9500 0.00071332
9520 0.00071503
9540 0.00071911
9560 0.00072128
9580 0.00072196
9600 0.00072503
9760 0.0007354
9880 0.00073508
9900 0.00073383
9940 0.00073328
9960 0.00073203
9980 0.00073197
10000 0.0007333
10020 0.00073046
10060 0.00073096
10100 0.00072852
10120 0.00072986
10140 0.00072794
10240 0.00072848
10260 0.00072668
10280 0.00072888
10320 0.00073095
10380 0.00073388
10400 0.0007372
10420 0.00073881
10440 0.00073848
10460 0.00074289
10500 0.00074696
10560 0.00075646
10580 0.00075907
10640 0.00077245
10660 0.00077516
10680 0.00078216
10700 0.00078503
10760 0.00080074
10780 0.00080688
10820 0.0008173
10840 0.00082485
10860 0.00083057
10900 0.00084602
10920 0.00085071
10940 0.00086037
10960 0.00086562
10980 0.0008754
11020 0.00089058
11040 0.00089674
11080 0.00091414
11120 0.00092868
11140 0.00093877
11160 0.0009473
11200 0.00096132
11220 0.00097118
11240 0.00097583
11280 0.00099145
11300 0.00099637
11360 0.0010167
11380 0.0010199
11400 0.0010268
11440 0.0010357
11460 0.0010377
11500 0.0010449
11540 0.0010478
11560 0.0010514
11600 0.0010518
11640 0.0010534
11660 0.0010509
11700 0.0010518
11740 0.0010425
11760 0.0010421
11840 0.0010304
11860 0.0010319
11900 0.0010192
11920 0.0010199
11960 0.0010117
11980 0.0010062
12000 0.001007
12020 0.0010021
12060 0.00099803
12080 0.00099363
12120 0.00098925
12140 0.00099046
12160 0.000987
12200 0.00098503
12220 0.00098041
12240 0.0009809
12260 0.00098319
12300 0.0009808
12340 0.00098287
12360 0.00098197
12380 0.00098488
12400 0.00098978
12420 0.00098715
12440 0.0009915
12460 0.00099088
12480 0.00099798
12500 0.000998
12520 0.0010025
12540 0.0010055
12560 0.0010113
12600 0.0010159
12620 0.0010274
12660 0.001035
12680 0.001044
12700 0.0010475
12760 0.0010712
12780 0.0010776
12840 0.001104
12860 0.0011113
12940 0.0011518
12960 0.0011591
13020 0.0011926
13040 0.0011985
13060 0.001214
13080 0.0012194
13100 0.0012318
13120 0.0012392
13140 0.0012521
13160 0.0012613
13180 0.0012663
13220 0.0012909
13240 0.0012972
13260 0.0013065
13280 0.001313
13300 0.0013217
13360 0.0013372
13420 0.0013549
13480 0.0013553
13500 0.0013607
13520 0.0013614
13540 0.0013552
13560 0.0013583
13580 0.0013583
13600 0.0013491
13620 0.0013463
13660 0.0013459
13680 0.0013412
13700 0.0013328
13740 0.0013293
13760 0.001325
13780 0.0013161
13800 0.0013119
13840 0.0013005
13860 0.0012957
13880 0.0012875
13900 0.0012867
13920 0.0012808
13940 0.0012793
13960 0.0012675
14000 0.0012654
14020 0.0012584
14120 0.0012443
14140 0.0012442
14160 0.0012406
14220 0.0012354
14240 0.0012397
14260 0.0012404
14280 0.001239
14300 0.0012428
14320 0.0012434
14360 0.0012478
14400 0.0012494
14460 0.0012658
14480 0.001266
14500 0.0012734
14520 0.0012845
14540 0.0012855
14560 0.0012955
14580 0.0012973
14620 0.0013143
14660 0.001337
14680 0.0013417
14700 0.0013572
14720 0.0013624
14760 0.0013873
14780 0.0013934
14860 0.0014455
14880 0.0014522
14920 0.0014838
14940 0.0014946
15000 0.0015374
15020 0.0015425
15040 0.0015621
15060 0.0015709
15080 0.001587
15120 0.0016037
15140 0.0016164
15160 0.0016319
15180 0.001635
15200 0.001649
15240 0.0016567
15260 0.0016698
15320 0.0016806
15340 0.0016892
15360 0.0016908
15400 0.0016885
15440 0.0016927
15460 0.0016803
15480 0.0016849
15520 0.0016742
15560 0.0016701
15600 0.0016483
15620 0.0016458
15640 0.0016335
15680 0.0016267
15700 0.0016161
15720 0.0016029
15740 0.001597
15760 0.0015861
15780 0.0015799
15800 0.001567
15820 0.001566
15840 0.0015567
15860 0.0015523
15920 0.0015284
15940 0.0015215
15960 0.0015185
15980 0.0015098
16000 0.0015068
16020 0.0014979
16040 0.0014977
16060 0.0014917
16080 0.0014891
16100 0.0014824
16120 0.0014845
16140 0.001481
16160 0.0014852
16180 0.0014722
16220 0.0014789
16240 0.001469
16260 0.001472
16280 0.0014801
16300 0.0014811
16400 0.0014997
16420 0.0014982
16460 0.0015158
16480 0.0015267
16560 0.0015539
16640 0.0015964
16660 0.0016018
16680 0.0016119
16700 0.0016262
16720 0.001644
16740 0.0016536
16760 0.0016762
16800 0.0016929
16860 0.0017394
16900 0.0017716
16920 0.0017806
16960 0.0018119
16980 0.0018228
17000 0.0018369
17020 0.0018456
17040 0.0018614
17060 0.0018833
17080 0.0018931
17100 0.0019062
17140 0.0019191
17160 0.0019334
17180 0.0019435
17200 0.0019481
17220 0.0019602
17240 0.0019587
17260 0.0019702
17280 0.0019781
17320 0.0019766
17340 0.0019709
17380 0.0019801
17400 0.0019743
17420 0.0019776
17480 0.0019588
17500 0.0019602
17520 0.0019486
17560 0.0019348
17580 0.0019237
17600 0.0019206
17620 0.0019116
17640 0.001908
17680 0.0018895
17700 0.0018681
17720 0.0018742
17740 0.0018633
17760 0.0018428
17800 0.0018393
17880 0.0018088
17900 0.0017969
17920 0.0017908
17940 0.0017814
18000 0.0017673
18020 0.0017716
18040 0.0017604
18120 0.0017452
18140 0.0017538
18160 0.001751
18180 0.001753
18200 0.0017496
18300 0.0017519
18320 0.0017635
18340 0.0017655
18360 0.0017701
18400 0.0017743
18440 0.0017877
18460 0.0017867
18480 0.0018074
18500 0.0018066
18600 0.00186
18620 0.0018576
18640 0.0018732
18660 0.0018917
18680 0.0018945
18700 0.0019088
18720 0.0019129
18760 0.0019483
18780 0.0019532
18800 0.0019691
18820 0.0019805
18840 0.0019812
18880 0.0020126
18900 0.0020201
18920 0.0020448
18940 0.0020493
18960 0.00206
18980 0.0020645
19000 0.0020833
19020 0.0020951
19060 0.0021069
19080 0.0021122
19100 0.0021335
19120 0.0021451
19140 0.0021513
19160 0.0021436
19200 0.0021605
19220 0.0021615
19240 0.0021702
19260 0.0021679
19280 0.0021737
19300 0.0021747
19320 0.002185
19340 0.0021771
19380 0.0021757
19400 0.002177
19420 0.0021715
19440 0.0021704
19460 0.0021653
19480 0.0021546
19500 0.0021578
19520 0.002157
19540 0.0021381
19600 0.0021249
19620 0.0021266
19700 0.002095
19720 0.0020917
19740 0.0020918
19760 0.0020797
19780 0.0020767
19800 0.0020641
19820 0.0020732
19840 0.0020641
19860 0.0020511
19880 0.0020418
19900 0.0020365
19920 0.0020415
19960 0.0020337
20040 0.0020149
20080 0.0020182
20140 0.0020104
20160 0.002019
20200 0.0020097
20220 0.0020155
20300 0.002015
20320 0.0020215
20340 0.0020237
20360 0.0020293
20380 0.0020191
20400 0.0020253
20420 0.0020362
20440 0.0020314
20480 0.0020518
20520 0.0020436
20540 0.002066
20560 0.0020682
20580 0.0020628
20600 0.0020761
20620 0.0020806
20640 0.0020886
20660 0.0020899
20680 0.0020976
20700 0.0020935
20740 0.002125
20760 0.002126
20780 0.002121
20800 0.0021482
20820 0.0021375
20840 0.0021408
20860 0.0021522
20880 0.0021691
20920 0.0021695
20940 0.0021779
20960 0.0021933
20980 0.0021926
21000 0.0022057
21040 0.0022161
21060 0.0022135
21100 0.002219
21120 0.0022385
21140 0.0022421
21160 0.0022318
21180 0.0022567
21200 0.0022533
21220 0.002266
21240 0.0022547
21300 0.0022855
21320 0.0022784
21340 0.002298
21360 0.002295
21400 0.0023057
21420 0.0023139
21440 0.0023107
21460 0.0023286
21500 0.002337
21520 0.0023321
21580 0.0023573
21600 0.0023556
21660 0.002368
21700 0.0023928
21720 0.0023909
21760 0.0023986
21800 0.0024127
21820 0.0024257
21840 0.0024186
21880 0.0024392
21900 0.0024491
21920 0.0024491
21960 0.002463
21980 0.0024616
22020 0.0024767
22040 0.0024826
22060 0.0025013
22080 0.002497
22100 0.0024852
22120 0.0024874
22140 0.0025061
22160 0.0025034
22180 0.0025136
22200 0.0025043
22240 0.0025129
22260 0.0025152
22280 0.0025238
22300 0.0025069
22320 0.0025238
22340 0.0025151
22360 0.0025217
22380 0.0025366
22400 0.0025282
22420 0.0025149
22440 0.0025317
22460 0.0025269
22500 0.0025083
22580 0.0025105
22600 0.0024965
22620 0.0024929
22640 0.0024717
22660 0.0024899
22720 0.0024547
22740 0.0024622
22760 0.0024541
22780 0.0024526
22820 0.0024411
22840 0.0024247
22860 0.0024238
22880 0.0023998
22900 0.0024075
22920 0.0023996
22940 0.0024123
22960 0.0024118
23020 0.0023771
23040 0.0023834
23080 0.0023776
23100 0.0023921
23120 0.0023671
23160 0.002367
23180 0.0023618
23200 0.0023527
23240 0.0023571
23260 0.0023654
23280 0.0023627
23300 0.0023397
23320 0.0023511
23360 0.0023498
23380 0.0023576
23400 0.0023486
23420 0.0023585
23480 0.0023716
23500 0.0023882
23520 0.0023802
23540 0.0023873
23560 0.0023843
23580 0.0023861
23600 0.0023967
23620 0.0024028
23680 0.0024048
23700 0.0024177
23740 0.0024159
23780 0.002447
23800 0.0024397
23820 0.0024415
23840 0.0024492
23940 0.0024611
23960 0.0024529
23980 0.0024568
24000 0.0024741
24020 0.0024606
24040 0.002454
24060 0.0024394
24080 0.0024503
24100 0.0024369
24120 0.0024371
24140 0.0024434
24160 0.0024153
24180 0.0024205
24200 0.0024129
24220 0.0024128
24240 0.0023939
24260 0.002381
24280 0.0023775
24380 0.0023252
24400 0.0023051
24420 0.0022977
24460 0.0022708
24480 0.0022418
24500 0.0022422
24520 0.0022252
24540 0.0022189
24580 0.0021878
24600 0.0021798
24620 0.0021753
24640 0.0021534
24660 0.0021354
24680 0.0021375
24700 0.0021184
24720 0.0021062
24760 0.0020916
24780 0.002083
24800 0.0020821
24840 0.0020492
24860 0.0020385
24900 0.0020385
24920 0.0020314
24960 0.0020085
24980 0.0020186
25000 0.0020033
25040 0.0020109
25080 0.0019952
25100 0.002001
25120 0.0019873
25140 0.002013
25160 0.0019953
25180 0.0019984
25200 0.0020154
25240 0.0020156
25260 0.0020247
25280 0.0020236
25300 0.0020422
25320 0.0020461
25340 0.0020322
25360 0.0020517
25380 0.0020749
25420 0.0020869
25440 0.0021049
25460 0.0021164
25500 0.0021181
25520 0.0021446
25560 0.0021644
25580 0.0021821
25620 0.0022019
25640 0.0022165
25660 0.0022245
25680 0.0022191
25700 0.0022452
25720 0.0022544
25740 0.0022435
25760 0.0022532
25780 0.002267
25800 0.0022645
25820 0.0022874
25840 0.0022739
25880 0.0022549
25900 0.0022686
25920 0.0022582
25940 0.0022385
25980 0.002226
26000 0.0022028
26020 0.0021876
26040 0.0021842
26060 0.0021535
26120 0.0020864
26140 0.0020554
26160 0.0020317
26200 0.0019739
26220 0.0019401
26240 0.0019178
26260 0.0018729
26280 0.0018658
26300 0.0018279
26320 0.0017976
26340 0.0017633
26360 0.0017268
26380 0.0016999
26400 0.0016783
26420 0.0016452
26440 0.0016219
26460 0.001581
26480 0.0015688
26500 0.0015358
26520 0.0015117
26540 0.0014909
26560 0.0014668
26580 0.0014479
26600 0.0014113
26620 0.0014026
26640 0.0013747
26660 0.0013535
26680 0.0013363
26700 0.0013096
26720 0.0012967
26740 0.0012748
26760 0.0012601
26780 0.0012541
26800 0.0012316
26820 0.0012218
26860 0.0011885
26880 0.0011758
26900 0.0011603
26920 0.0011562
26940 0.0011464
26960 0.0011332
26980 0.0011242
27000 0.001109
27020 0.0010988
27060 0.001087
27120 0.0010574
27140 0.0010616
27180 0.0010494
27200 0.0010353
27260 0.0010281
27280 0.0010204
27300 0.0010243
27320 0.0010236
27340 0.001021
27360 0.0010135
27380 0.0010107
27400 0.001014
27440 0.001012
27460 0.0010163
27480 0.0010097
27500 0.0010198
27520 0.0010103
27540 0.0010123
27580 0.0010259
27600 0.0010236
27640 0.001033
27680 0.0010371
27700 0.0010488
27720 0.0010494
27760 0.001063
27780 0.001068
27800 0.0010749
27820 0.0010964
27840 0.0010956
27860 0.0010994
27880 0.0011125
27920 0.0011341
27940 0.0011503
27960 0.0011639
27980 0.0011743
28000 0.0011823
28080 0.0012554
28100 0.00127
28120 0.0012871
28160 0.0013288
28180 0.0013548
28200 0.0013697
28220 0.0014092
28240 0.0014198
28260 0.0014577
28280 0.0014834
28300 0.0015139
28320 0.0015516
28340 0.0015732
28360 0.0016167
28400 0.0016929
28420 0.0017151
28440 0.0017738
28460 0.0018277
28480 0.0018682
28500 0.0019152
28520 0.0019715
28560 0.0020998
28580 0.0021705
28600 0.0022339
28620 0.0023037
28660 0.0024711
28680 0.002554
28700 0.0026445
28720 0.0027569
28740 0.0028575
28760 0.0029695
28780 0.0031213
28800 0.0032313
28820 0.0033644
28840 0.0035298
28860 0.0036918
28880 0.0038685
28900 0.0040754
28920 0.0042686
28940 0.0044612
28960 0.0046934
28980 0.0049478
29040 0.0056656
29060 0.0058638
29080 0.0061047
29100 0.0063452
29120 0.0065356
29160 0.0068239
29180 0.0068305
29200 0.0068767
29220 0.0068048
29240 0.0067636
29260 0.0066982
29320 0.0062546
29380 0.005701
29400 0.0055467
29420 0.0053847
29440 0.005182
29460 0.0051025
29480 0.0049133
29500 0.0047932
29520 0.0046937
29560 0.0044237
29580 0.0043638
29600 0.0042416
29620 0.0041679
29640 0.0040825
29660 0.0040188
29680 0.0039719
29700 0.0038784
29720 0.003824
29740 0.0037591
29780 0.0036764
29800 0.0036181
29840 0.0035607
29860 0.0035072
29880 0.0034897
29900 0.0034832
29920 0.0034353
29940 0.0034293
29960 0.0034111
29980 0.0034231
30000 0.0033985
30020 0.0033852
30040 0.0033972
30060 0.0033742
30080 0.0033621
30100 0.0033852
30120 0.0033908
30140 0.0034181
30160 0.003397
30180 0.0034439
30200 0.0034234
30220 0.0034163
30240 0.0034691
30260 0.0035012
30300 0.0035067
30320 0.003561
30360 0.0035984
30380 0.0036617
30400 0.003675
30420 0.0037232
30440 0.0037557
30460 0.003817
30480 0.003806
30500 0.0038792
30520 0.0039361
30560 0.004004
30580 0.004061
30600 0.0041269
30620 0.0041719
30640 0.0042043
30660 0.0042598
30680 0.0043304
30700 0.0044126
30720 0.0044256
30740 0.0044807
30780 0.0046134
30800 0.0046748
30820 0.0047266
30840 0.0047879
30860 0.0048332
30880 0.0048602
30900 0.0049057
30920 0.0049667
30940 0.0049894
30960 0.00502
30980 0.0050686
31000 0.005152
31020 0.0051314
31040 0.0051552
31080 0.0052317
31100 0.0052092
31120 0.0052268
31140 0.0052286
31160 0.0052114
31180 0.0052104
31200 0.0052237
31220 0.00521
31240 0.0052242
31280 0.0051586
31300 0.0051961
31320 0.0051533
31340 0.0051231
31360 0.0051015
31380 0.005104
31400 0.0050578
31420 0.0050598
31440 0.0049968
31480 0.0049731
31500 0.0049393
31520 0.004919
31540 0.0048854
31560 0.0048819
31580 0.0048528
31600 0.004848
31620 0.0048194
31680 0.0047655
31700 0.0047424
31720 0.0047086
31740 0.0047403
31760 0.0047104
31780 0.0047187
31800 0.0047421
31820 0.0047308
31840 0.0047565
31860 0.0047346
31880 0.0047678
31900 0.004742
31920 0.0047723
31940 0.0047405
31960 0.0047976
31980 0.0047909
32080 0.004926
32100 0.0049225
32120 0.0049922
32140 0.005044
32160 0.0050742
32180 0.0051164
32200 0.0052022
32260 0.0052933
32280 0.0054207
32320 0.005524
32340 0.0056117
32360 0.0056903
32380 0.0057465
32400 0.0058489
32420 0.0059373
32440 0.006
32460 0.0061545
32480 0.0062559
32500 0.0063307
32520 0.0064961
32540 0.0065994
32560 0.0067406
32580 0.0068498
32600 0.0070053
32620 0.0070847
32640 0.0072904
32700 0.0078147
32720 0.0079174
32740 0.0081657
32760 0.0083828
32800 0.0087417
32820 0.0089897
32860 0.0094423
32880 0.0097158
32900 0.009966
32920 0.010194
32960 0.010701
32980 0.01091
33000 0.01121
33020 0.011446
33040 0.011668
33060 0.011855
33080 0.012069
33100 0.012368
33120 0.012457
33160 0.012884
33200 0.013078
33220 0.013209
33240 0.01332
33260 0.01324
33280 0.013291
33300 0.013206
33320 0.013351
33340 0.013148
33380 0.013086
33400 0.012922
33420 0.012897
33440 0.012769
33480 0.012582
33500 0.012394
33520 0.01236
33540 0.012147
33580 0.012008
33600 0.011801
33620 0.011661
33640 0.01149
33660 0.011567
33680 0.01139
33700 0.011287
33720 0.011244
33760 0.010997
33780 0.010947
33800 0.010775
33840 0.010758
33880 0.010681
33900 0.010604
33920 0.010702
33940 0.010545
33960 0.010557
33980 0.010496
34000 0.010453
34020 0.010538
34040 0.010544
34060 0.010584
34080 0.010534
34100 0.010556
34120 0.010604
34140 0.010539
34160 0.010642
34180 0.01068
34200 0.010644
34240 0.01081
34260 0.010827
34280 0.010879
34300 0.01099
34340 0.011056
34360 0.011248
34380 0.01125
34420 0.011396
34440 0.011445
34460 0.011522
34480 0.011694
34500 0.011666
34520 0.011745
34540 0.011781
34560 0.011931
34580 0.01204
34600 0.012074
34620 0.012165
34640 0.012277
34680 0.012368
34700 0.012525
34720 0.012474
34740 0.012578
34760 0.012611
34780 0.012575
34800 0.01265
34820 0.012647
34840 0.012668
34860 0.012762
34880 0.012719
34900 0.01263
34920 0.012668
34940 0.012654
34980 0.012711
35000 0.012628
35020 0.012526
35040 0.012485
35060 0.012474
35080 0.012265
35100 0.012334
35120 0.012278
35160 0.012062
35180 0.012065
35200 0.011966
35240 0.011872
35260 0.011728
35280 0.011651
35300 0.011655
35340 0.011453
35360 0.011435
35380 0.011196
35400 0.011199
35420 0.011111
35440 0.01107
35460 0.010948
35480 0.010985
35500 0.01085
35520 0.010804
35540 0.010826
35560 0.010692
35580 0.010697
35600 0.010647
35620 0.010632
35640 0.010537
35660 0.010572
35680 0.010356
35700 0.010451
35720 0.010389
35740 0.010397
35760 0.010375
35780 0.010327
35840 0.010403
35860 0.010329
35880 0.010358
35900 0.01032
35920 0.010408
35940 0.010265
35960 0.010451
35980 0.010334
36000 0.010395
36020 0.010396
36040 0.010358
36060 0.010388
36080 0.010534
36100 0.010494
36140 0.010599
36160 0.010525
36200 0.01068
36240 0.010731
36260 0.010827
36280 0.010761
36320 0.010928
36340 0.010947
36380 0.011057
36400 0.011114
36440 0.011087
36480 0.011292
36500 0.011278
36520 0.011354
36540 0.011382
36560 0.011431
36580 0.011428
36600 0.01153
36620 0.011511
36660 0.011549
36680 0.011604
36700 0.011609
36720 0.011654
36740 0.011738
36760 0.011699
36780 0.011734
36800 0.011667
36820 0.011751
36840 0.011674
36880 0.011683
36900 0.011572
36920 0.011682
36940 0.011548
36960 0.011584
37000 0.011593
37020 0.011537
37040 0.011541
37060 0.011353
37080 0.011372
37100 0.011362
37120 0.011307
37140 0.011276
37160 0.011211
37180 0.011184
37200 0.011045
37220 0.011078
37240 0.011
37280 0.010973
37320 0.010814
37340 0.010801
37360 0.010719
37380 0.010739
37400 0.010611
37420 0.010623
37440 0.010481
37460 0.010457
37480 0.010416
37500 0.010454
37520 0.010371
37540 0.010334
37560 0.010256
37580 0.010289
37620 0.010181
37640 0.010259
37660 0.010129
37680 0.010113
37700 0.010157
37720 0.010038
37740 0.010085
37760 0.010074
37780 0.0099346
37820 0.0098985
37840 0.009872
37860 0.0099098
37880 0.009861
37920 0.0098757
37940 0.0098327
37960 0.0098328
37980 0.0098827
38000 0.0098929
38040 0.0098011
38060 0.0098499
38080 0.00984
38100 0.0097635
38120 0.0098955
38160 0.0098731
38180 0.0099739
38200 0.0099739
38220 0.0097829
38240 0.0099601
38260 0.0099243
38280 0.0099528
38320 0.0099452
38340 0.0099797
38360 0.010054
38380 0.010025
38400 0.010022
38420 0.010039
38440 0.010084
38460 0.010148
38480 0.01019
38500 0.010193
38520 0.010142
38560 0.01019
38580 0.010177
38600 0.01021
38620 0.010214
38640 0.010365
38660 0.010282
38700 0.010343
38740 0.010409
38760 0.010277
38780 0.010381
38800 0.010457
38820 0.010381
38840 0.010529
38860 0.010541
38900 0.010426
38920 0.010476
38940 0.01059
38980 0.010537
39000 0.01058
39020 0.010721
39040 0.010756
39060 0.010642
39080 0.010702
39100 0.010866
39120 0.010715
39140 0.010892
39160 0.010773
39180 0.010927
39200 0.010949
39240 0.010852
39260 0.010848
39280 0.011002
39300 0.010943
39320 0.011041
39340 0.011083
39360 0.01106
39380 0.01119
39400 0.011146
39420 0.011212
39440 0.011197
39460 0.011247
39480 0.011256
39500 0.011311
39520 0.011283
39560 0.011503
39580 0.011563
39600 0.011503
39620 0.011624
39640 0.011784
39660 0.01164
39680 0.01158
39700 0.011754
39720 0.011772
39740 0.011863
39760 0.011928
39780 0.011846
39820 0.011954
39840 0.012036
39860 0.012062
39880 0.012046
39900 0.01218
39920 0.012097
39940 0.012257
39960 0.012268
39980 0.012374
40000 0.012229
40020 0.012242
40040 0.012452
40060 0.012288
40080 0.01246
40100 0.012464
40140 0.01243
40160 0.012552
40180 0.012438
40200 0.012515
40220 0.012477
40240 0.012574
40260 0.012584
40280 0.012644
40300 0.012579
40320 0.012467
40340 0.012499
40360 0.01256
40380 0.01254
40400 0.012494
40420 0.01248
40440 0.01242
40460 0.012481
40480 0.012466
40500 0.0124
40520 0.012394
40540 0.012311
40580 0.012306
40600 0.012241
40620 0.012074
40640 0.012218
40660 0.01212
40720 0.011895
40740 0.011899
40760 0.011763
40780 0.01179
40800 0.011674
40820 0.011763
40860 0.011655
40880 0.011624
40900 0.011481
40920 0.011529
40940 0.011387
40960 0.011516
40980 0.011492
41000 0.011432
41020 0.011325
41040 0.011387
41060 0.011204
41080 0.011308
41100 0.011171
41120 0.011263
41140 0.011117
41160 0.01123
41200 0.011119
41220 0.011105
41240 0.011179
41300 0.01126
41320 0.011137
41340 0.011224
41360 0.011137
41380 0.011236
41400 0.011307
41420 0.011189
41440 0.011093
41460 0.011117
41480 0.011221
41500 0.011275
41520 0.011393
41540 0.011426
41560 0.011477
41580 0.011345
41600 0.011561
41620 0.011498
41640 0.011632
41660 0.011541
41680 0.011697
41700 0.011691
41720 0.011722
41740 0.011729
41760 0.011901
41780 0.011954
41800 0.011957
41820 0.01204
41840 0.012011
41860 0.012188
41880 0.012237
41900 0.012474
41920 0.012402
41940 0.012551
41980 0.012588
42020 0.012803
42040 0.012838
42060 0.012824
42080 0.012862
42120 0.013037
42160 0.012976
42180 0.013087
42200 0.013133
42220 0.013109
42240 0.013107
42260 0.013193
42280 0.013234
42300 0.013174
42320 0.013137
42360 0.013196
42380 0.013085
42400 0.013059
42420 0.013131
42440 0.013083
42460 0.01299
42480 0.012997
42500 0.012844
42520 0.012972
42540 0.012799
42560 0.012844
42580 0.012648
42600 0.012602
42640 0.012438
42660 0.012409
42700 0.01227
42720 0.012343
42740 0.012156
42760 0.012055
42780 0.012002
42800 0.012127
42820 0.011921
42840 0.011857
42860 0.011766
42880 0.011759
42900 0.011714
42920 0.011479
42940 0.011478
42960 0.011521
42980 0.011381
43000 0.011466
43020 0.01129
43040 0.011403
43060 0.011227
43080 0.011105
43100 0.011259
43120 0.011159
43140 0.011246
43160 0.011079
43180 0.011067
43200 0.011114
43220 0.011179
43240 0.011126
43260 0.011208
43280 0.011045
43300 0.011121
43360 0.011148
43380 0.011131
43400 0.011201
43420 0.011112
43440 0.011189
43460 0.011191
43480 0.011382
43500 0.011332
43520 0.011423
43540 0.011345
43560 0.01144
43580 0.011635
43600 0.011693
43620 0.011731
43640 0.011713
43700 0.011939
43740 0.012036
43760 0.012198
43780 0.012229
43800 0.012497
43820 0.012505
43840 0.01255
43860 0.012555
43880 0.01261
43920 0.012984
43960 0.013052
43980 0.013297
44000 0.013285
44020 0.013515
44040 0.013477
44060 0.013512
44080 0.013625
44100 0.013887
44120 0.013972
44140 0.013968
44180 0.014069
44200 0.014032
44220 0.01421
44240 0.013944
44260 0.014197
44280 0.01415
44300 0.014256
44320 0.014165
44340 0.014137
44360 0.014269
44380 0.014131
44400 0.014321
44420 0.014154
44440 0.014092
44460 0.013978
44480 0.013995
44500 0.013965
44520 0.013756
44560 0.013825
44580 0.013514
44600 0.013651
44620 0.013461
44640 0.013365
44660 0.01322
44680 0.013144
44700 0.01304
44720 0.012879
44740 0.012895
44760 0.01274
44780 0.012549
44800 0.012435
44820 0.012445
44840 0.012304
44860 0.012107
44880 0.01201
44900 0.012092
44920 0.012006
44940 0.011965
44960 0.011894
44980 0.011687
45000 0.011713
45020 0.011538
45040 0.011518
45060 0.011475
45080 0.011394
45100 0.011095
45120 0.011347
45140 0.011159
45160 0.011236
45180 0.011097
45200 0.011074
45220 0.010912
45240 0.011054
45260 0.01095
45300 0.010942
45320 0.011014
45340 0.010931
45360 0.010895
45380 0.010947
45400 0.010924
45420 0.010864
45440 0.010943
45460 0.010777
45480 0.010802
45500 0.010924
45520 0.010791
45540 0.011008
45560 0.010881
45580 0.010843
45600 0.010924
45620 0.011024
45640 0.011004
45660 0.010943
45680 0.011084
45720 0.011145
45740 0.01105
45760 0.011166
45780 0.011228
45800 0.011363
45820 0.011416
45840 0.011287
45860 0.011365
45880 0.011321
45900 0.011531
45940 0.011591
45960 0.011639
45980 0.011642
46000 0.011774
46020 0.011719
46060 0.01187
46080 0.011841
46100 0.011942
46120 0.012071
46140 0.012071
46160 0.012121
46180 0.012306
46200 0.012069
46220 0.012103
46240 0.012335
46260 0.012234
46280 0.012335
46300 0.012346
46320 0.012456
46340 0.012354
46360 0.012294
46380 0.012522
46400 0.01242
46420 0.012292
46440 0.012316
46460 0.012415
46480 0.012444
46500 0.012422
46540 0.012326
46560 0.012199
46580 0.012095
46600 0.012071
46620 0.012263
46640 0.012229
46660 0.012177
46680 0.012169
46700 0.012143
46720 0.012027
46740 0.012052
46760 0.011983
46780 0.011797
46800 0.011704
46820 0.011718
46840 0.011568
46860 0.011581
46880 0.011531
46900 0.011512
46920 0.011451
46940 0.011481
46960 0.011402
46980 0.011493
47000 0.011172
47020 0.011104
47040 0.011154
47060 0.011032
47080 0.011079
47100 0.010914
47120 0.01065
47140 0.010781
47160 0.010618
47180 0.01069
47200 0.010685
47220 0.010616
47240 0.010488
47260 0.0104
47280 0.010359
47300 0.010371
47320 0.01025
47360 0.010182
47380 0.010182
47400 0.010048
47420 0.010129
47440 0.0099995
47460 0.0099483
47480 0.0098655
47500 0.0098995
47520 0.0097693
47540 0.0098044
47560 0.0099253
47580 0.0096857
47600 0.0098153
47620 0.0096374
47640 0.0097676
47660 0.0096381
47680 0.0097499
47700 0.0097359
47720 0.0096159
47740 0.009625
47760 0.0096
47780 0.0097687
47800 0.0095679
47820 0.0096593
47840 0.0096196
47860 0.009624
47880 0.0096598
47900 0.0095835
47940 0.0097192
47960 0.0096208
47980 0.0096288
48000 0.0097988
48020 0.0099442
48040 0.0098192
48060 0.0099146
48100 0.0098584
48120 0.0099991
48140 0.010062
48180 0.0099481
48200 0.010081
48220 0.010038
48240 0.010195
48260 0.010165
48280 0.010251
48300 0.010423
48320 0.010438
48340 0.010587
48360 0.010535
48380 0.010771
48400 0.010817
48420 0.010905
48440 0.010952
48460 0.011167
48480 0.011128
48500 0.01134
48520 0.011427
48560 0.01147
48580 0.011593
48600 0.01182
48620 0.011993
48640 0.012075
48660 0.012115
48680 0.012262
48700 0.012334
48720 0.012511
48740 0.012669
48760 0.012805
48780 0.012757
48800 0.012893
48820 0.012986
48840 0.012992
48860 0.013093
48880 0.013167
48900 0.013337
48920 0.013368
48940 0.013462
48960 0.013289
48980 0.013389
49020 0.013462
49040 0.013536
49060 0.013237
49080 0.013445
49100 0.013488
49120 0.0132
49140 0.013237
49160 0.013149
49180 0.013211
49200 0.013065
49220 0.012822
49240 0.012748
49260 0.012635
49280 0.012605
49300 0.012349
49320 0.012366
49340 0.012141
49360 0.012157
49380 0.01202
49400 0.011653
49420 0.011687
49440 0.011522
49460 0.01131
49480 0.011278
49500 0.010948
49520 0.010869
49540 0.010881
49560 0.010649
49580 0.01057
49600 0.010344
49620 0.010261
49640 0.010288
49660 0.010116
49680 0.010009
49700 0.0099405
49720 0.0098298
49740 0.009585
49760 0.0097016
49780 0.0094877
49800 0.0094651
49820 0.0092193
49840 0.0092745
49860 0.0091806
49880 0.0091729
49900 0.0090093
49920 0.008968
49940 0.0088449
49960 0.0088682
49980 0.0087777
50000 0.0088405
50020 0.0087076
50040 0.0087484
50060 0.0086565
50080 0.0086613
50100 0.0085987
50120 0.008566
50140 0.0084989
50160 0.0086219
50180 0.0084705
50200 0.0085039
50220 0.0084229
50240 0.0085169
50260 0.0084563
50280 0.0085082
50300 0.0085253
50320 0.0084966
50340 0.0085549
50360 0.0085471
50380 0.008508
50400 0.0085333
50420 0.0085223
50440 0.008576
50460 0.0085486
50480 0.00866
50500 0.0087286
50520 0.0086717
50540 0.0087737
50560 0.0087982
50580 0.0087758
50600 0.0089462
50620 0.0089172
50640 0.0090668
50680 0.009056
50700 0.0091525
50720 0.0091667
50740 0.0093137
50760 0.0093534
50780 0.0093118
50800 0.0094385
50820 0.0094322
50840 0.0095128
50860 0.0096126
50880 0.0096452
50900 0.0097509
50920 0.0097229
50940 0.0097547
50960 0.009851
50980 0.0098105
51000 0.010004
51020 0.0099969
51040 0.0099594
51060 0.010113
51080 0.010065
51100 0.010127
51120 0.010159
51140 0.010247
51160 0.010075
51180 0.010222
51200 0.010045
};
\addplot [semithick, black]
table {%
25600 9.9577e-06
25600 0.041453
};
\addplot [semithick, black]
table {%
17067 9.9577e-06
17067 0.041453
};
\addplot [semithick, black]
table {%
12800 9.9577e-06
12800 0.041453
};
\addplot [semithick, black]
table {%
10240 9.9577e-06
10240 0.041453
};
\addplot [semithick, black]
table {%
7314.3 9.9577e-06
7314.3 0.041453
};
\addplot [semithick, black]
table {%
5120 9.9577e-06
5120 0.041453
};
\addplot [semithick, black]
table {%
3413.3 9.9577e-06
3413.3 0.041453
};
\draw (axis cs:25600,0.07) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{2x};
\draw (axis cs:17067,0.07) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{3x};
\draw (axis cs:12800,0.07) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{4x};
\draw (axis cs:10240,0.07) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{5x};
\draw (axis cs:7314.3,0.07) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{$\;\;$7x};
\draw (axis cs:5120,0.07) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{10x};
\draw (axis cs:3413.3,0.07) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{15x$\quad\;\;$};

\nextgroupplot[
clip=false,
height=3.5cm,
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.92\textwidth,
x grid style={darkgray176},
xmin=0, xmax=51200,
xtick style={color=black},
xticklabels={},
xtick={0,10000,20000,30000,40000,50000},
y grid style={darkgray176},
ymin=0.0013384, ymax=5.8485,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={}
]
\addplot [thick, TUMBlue]
table {%
0 0.17289
20 1.3075
40 0.4952
60 0.3092
80 0.22856
100 0.18006
120 0.14899
140 0.12715
160 0.11053
180 0.097458
200 0.087376
220 0.079523
240 0.07255
260 0.066779
280 0.061581
300 0.057224
320 0.053352
340 0.049973
360 0.047019
380 0.044305
420 0.039541
440 0.037482
460 0.035679
480 0.033779
500 0.032068
540 0.029278
560 0.028054
580 0.028223
600 0.034938
620 0.025535
640 0.023847
660 0.02267
680 0.021744
700 0.020755
740 0.019023
760 0.018252
780 0.017464
800 0.016847
820 0.016303
840 0.015476
880 0.014294
900 0.013625
920 0.013223
940 0.012586
960 0.012138
980 0.01161
1000 0.011152
1040 0.010209
1060 0.0097946
1080 0.0093774
1100 0.008928
1120 0.0086081
1140 0.0081429
1160 0.0078404
1180 0.0074647
1200 0.0071273
1220 0.0068673
1240 0.006552
1260 0.0063709
1280 0.0060942
1320 0.0054837
1360 0.0051043
1380 0.0048151
1400 0.0044707
1420 0.0041816
1440 0.0035795
1460 0.0030522
1480 0.0027008
1500 0.0043697
1520 0.01267
1540 0.025312
1560 0.019404
1580 0.015514
1600 0.013722
1620 0.012903
1640 0.012599
1660 0.012323
1680 0.012344
1740 0.012777
1760 0.013124
1780 0.013557
1800 0.01387
1820 0.014251
1840 0.014789
1880 0.015653
1900 0.016352
1920 0.016937
1940 0.017607
1960 0.018143
1980 0.018823
2000 0.019571
2020 0.020241
2040 0.021221
2060 0.022111
2080 0.023183
2100 0.024178
2140 0.026531
2160 0.027662
2180 0.028919
2200 0.030507
2220 0.032007
2240 0.034032
2260 0.035925
2280 0.038121
2300 0.040733
2320 0.043455
2340 0.046751
2360 0.050533
2380 0.054911
2400 0.060085
2420 0.066359
2440 0.07424
2460 0.084065
2480 0.096737
2500 0.11446
2520 0.13958
2540 0.17823
2560 0.24164
2580 0.34713
2600 0.43754
2620 0.3526
2640 0.2442
2660 0.17937
2680 0.14153
2700 0.11826
2720 0.1047
2740 0.098069
2760 0.090996
2780 0.068716
2800 0.049021
2820 0.039605
2840 0.034001
2860 0.030061
2880 0.026957
2900 0.02452
2920 0.022359
2940 0.020168
2960 0.018451
2980 0.016911
3000 0.015024
3040 0.012513
3060 0.011531
3080 0.010483
3100 0.0097907
3120 0.0094107
3140 0.0086443
3160 0.0082173
3180 0.0074725
3200 0.0073704
3220 0.0069031
3240 0.0067361
3260 0.0070605
3280 0.0071205
3300 0.0077389
3320 0.0083518
3340 0.0087332
3360 0.0093608
3380 0.0094612
3400 0.010545
3420 0.010453
3440 0.011113
3460 0.011957
3480 0.012433
3540 0.014197
3560 0.01464
3580 0.01473
3600 0.016294
3620 0.016556
3640 0.017383
3660 0.018286
3680 0.018571
3700 0.019039
3720 0.018978
3740 0.019891
3760 0.019985
3780 0.020164
3800 0.021176
3820 0.021345
3840 0.02165
3860 0.022039
3880 0.022029
3900 0.022525
3920 0.022084
3940 0.02307
3980 0.021671
4000 0.021625
4020 0.020323
4040 0.019671
4060 0.018166
4080 0.016359
4100 0.014311
4120 0.011693
4140 0.015104
4160 0.026529
4180 0.040581
4200 0.04701
4220 0.04771
4240 0.047587
4260 0.046046
4280 0.045739
4300 0.044838
4320 0.044677
4340 0.044868
4360 0.044029
4380 0.044446
4400 0.044698
4420 0.044167
4440 0.045172
4460 0.045046
4480 0.045652
4500 0.045812
4520 0.046202
4540 0.047329
4560 0.047139
4580 0.048893
4600 0.049782
4620 0.050307
4640 0.051891
4660 0.052689
4680 0.053243
4700 0.053628
4720 0.054447
4740 0.056638
4760 0.056626
4780 0.059403
4800 0.06166
4820 0.063235
4840 0.065115
4860 0.067325
4880 0.070141
4900 0.071318
4920 0.074468
4940 0.079591
4960 0.082546
4980 0.087665
5020 0.099538
5040 0.10748
5060 0.11557
5080 0.12939
5100 0.14383
5120 0.16216
5140 0.18666
5160 0.21221
5180 0.23285
5200 0.2328
5220 0.207
5240 0.17228
5260 0.13941
5280 0.11251
5300 0.094437
5320 0.078264
5340 0.067858
5360 0.058407
5380 0.052548
5400 0.049538
5420 0.044872
5440 0.044229
5460 0.042241
5480 0.041153
5500 0.040966
5520 0.039434
5540 0.040088
5560 0.036754
5580 0.035657
5600 0.033568
5620 0.026722
5640 0.023689
5660 0.021061
5680 0.02862
5700 0.03729
5720 0.048123
5740 0.054331
5760 0.055614
5780 0.060732
5800 0.062231
5820 0.060528
5840 0.061772
5860 0.061864
5880 0.064207
5900 0.061801
5920 0.064187
5940 0.066979
5960 0.064341
5980 0.065416
6000 0.066785
6020 0.067431
6040 0.066015
6060 0.0662
6080 0.069351
6100 0.066617
6120 0.066123
6140 0.067762
6160 0.066338
6180 0.066511
6200 0.065458
6220 0.068509
6240 0.068937
6260 0.067689
6280 0.069988
6300 0.069995
6320 0.069864
6340 0.068598
6360 0.068692
6380 0.070687
6400 0.068782
6420 0.069927
6440 0.071711
6460 0.071822
6480 0.071452
6500 0.070508
6520 0.073297
6540 0.071711
6560 0.07041
6580 0.072718
6600 0.073344
6640 0.072124
6660 0.074695
6680 0.075436
6700 0.072755
6720 0.07698
6740 0.078068
6760 0.07747
6780 0.078316
6800 0.0793
6820 0.080641
6840 0.077803
6860 0.079424
6880 0.08175
6900 0.080032
6920 0.081972
6940 0.08372
6960 0.084557
7000 0.084515
7020 0.087904
7040 0.085416
7060 0.087228
7080 0.088741
7100 0.087903
7120 0.089841
7140 0.089679
7160 0.092453
7180 0.094066
7200 0.095915
7220 0.10366
7240 0.10626
7260 0.11262
7280 0.11653
7300 0.11747
7320 0.12172
7340 0.1205
7360 0.12495
7380 0.12663
7400 0.12755
7420 0.13267
7440 0.13304
7460 0.1373
7480 0.14079
7500 0.14255
7520 0.15025
7540 0.15145
7560 0.15823
7580 0.16334
7600 0.16662
7620 0.17621
7640 0.18128
7660 0.19339
7680 0.20262
7700 0.20778
7720 0.21244
7740 0.20092
7760 0.18182
7780 0.16169
7800 0.13606
7820 0.11974
7840 0.10404
7860 0.097224
7880 0.092579
7900 0.083961
7920 0.087395
7940 0.083101
7960 0.080725
7980 0.081883
8000 0.082694
8020 0.083729
8040 0.080671
8060 0.08734
8080 0.08885
8100 0.084618
8120 0.090778
8140 0.091995
8160 0.092995
8180 0.091053
8200 0.094807
8220 0.097607
8240 0.090902
8280 0.096516
8300 0.094079
8320 0.094332
8340 0.095914
8360 0.10094
8380 0.097839
8400 0.097314
8420 0.10248
8440 0.10024
8480 0.099048
8500 0.1028
8520 0.10289
8540 0.098641
8560 0.10341
8580 0.10535
8600 0.10321
8620 0.10346
8640 0.1057
8660 0.10895
8680 0.10347
8700 0.10397
8720 0.10802
8740 0.10422
8760 0.1027
8780 0.10633
8800 0.11428
8820 0.11425
8840 0.11776
8860 0.12976
8880 0.13048
8900 0.12914
8920 0.13205
8940 0.136
8960 0.13505
8980 0.13099
9000 0.1396
9020 0.14149
9040 0.13766
9060 0.14137
9080 0.14388
9100 0.14463
9120 0.14092
9140 0.14499
9160 0.15035
9180 0.14549
9200 0.14934
9220 0.15133
9240 0.15073
9260 0.15073
9280 0.1496
9300 0.15679
9320 0.15503
9340 0.15785
9360 0.16331
9380 0.16144
9400 0.16439
9420 0.16138
9440 0.16271
9460 0.1644
9480 0.16063
9500 0.16884
9520 0.16782
9540 0.17036
9560 0.17339
9580 0.16999
9600 0.17522
9620 0.17036
9640 0.17408
9660 0.17683
9680 0.17319
9700 0.18003
9720 0.17702
9740 0.17741
9760 0.17842
9780 0.17621
9800 0.18325
9820 0.17924
9840 0.18628
9860 0.19074
9880 0.18583
9900 0.19123
9920 0.18914
9940 0.1908
9960 0.1904
9980 0.19165
10000 0.20141
10020 0.19804
10040 0.20302
10060 0.21094
10080 0.20742
10100 0.21071
10120 0.20968
10140 0.21257
10160 0.20757
10180 0.19604
10200 0.19461
10220 0.17917
10240 0.1623
10260 0.15392
10280 0.14235
10300 0.13486
10320 0.12464
10340 0.12583
10360 0.12535
10380 0.11834
10400 0.12654
10420 0.12812
10440 0.13109
10460 0.13443
10480 0.13985
10500 0.14684
10520 0.14238
10540 0.14649
10560 0.1502
10580 0.14704
10600 0.14858
10620 0.14882
10640 0.15527
10660 0.15459
10680 0.15333
10700 0.16152
10720 0.16129
10740 0.16165
10760 0.16351
10780 0.16926
10800 0.17252
10820 0.1672
10840 0.17336
10860 0.17718
10880 0.17149
10900 0.17218
10920 0.1763
10940 0.18246
10960 0.17782
10980 0.18335
11000 0.19441
11020 0.18999
11040 0.1894
11060 0.19404
11080 0.19725
11100 0.19179
11120 0.19169
11140 0.20494
11160 0.20286
11180 0.2029
11200 0.21128
11220 0.21385
11240 0.21378
11260 0.20914
11280 0.21808
11300 0.21752
11320 0.21256
11340 0.22122
11360 0.22112
11380 0.22201
11400 0.22102
11420 0.22275
11440 0.22819
11460 0.22135
11480 0.23013
11500 0.22993
11520 0.22871
11540 0.23275
11560 0.22662
11580 0.23153
11600 0.22497
11620 0.22712
11640 0.23145
11660 0.22459
11680 0.23337
11700 0.23079
11720 0.22983
11740 0.23171
11760 0.22614
11780 0.23457
11800 0.22533
11820 0.22761
11840 0.23471
11860 0.22703
11880 0.23203
11900 0.23197
11920 0.23888
11940 0.23894
11960 0.23381
11980 0.24955
12000 0.24324
12020 0.23822
12040 0.24396
12060 0.24219
12080 0.24341
12100 0.23465
12120 0.24509
12140 0.24906
12160 0.23563
12180 0.24572
12200 0.24819
12220 0.24515
12240 0.24361
12260 0.24539
12280 0.25566
12300 0.24279
12320 0.2445
12340 0.25473
12360 0.24647
12400 0.25121
12420 0.25977
12440 0.25975
12460 0.25106
12480 0.2615
12500 0.25368
12520 0.24151
12540 0.23823
12560 0.22971
12580 0.22678
12600 0.21391
12620 0.2118
12640 0.21522
12660 0.20314
12680 0.20488
12700 0.20336
12720 0.2041
12740 0.20258
12760 0.1989
12780 0.21013
12800 0.20658
12820 0.20721
12840 0.21615
12860 0.21871
12880 0.2232
12900 0.22167
12920 0.23181
12940 0.23414
12960 0.22759
12980 0.23702
13000 0.23886
13020 0.23807
13040 0.2389
13060 0.24472
13080 0.25258
13100 0.24531
13120 0.25565
13140 0.26238
13160 0.25968
13180 0.26409
13200 0.26799
13220 0.2745
13240 0.26839
13260 0.27499
13280 0.28351
13300 0.28003
13320 0.2885
13340 0.29274
13360 0.29846
13380 0.29985
13400 0.2998
13420 0.30736
13440 0.2972
13460 0.30071
13480 0.30201
13500 0.29585
13520 0.30279
13540 0.29815
13560 0.30535
13580 0.30299
13600 0.30242
13620 0.30975
13640 0.29642
13660 0.30128
13680 0.29878
13700 0.29349
13720 0.29568
13740 0.28915
13760 0.29973
13780 0.2909
13800 0.28895
13820 0.29784
13840 0.28748
13860 0.29023
13880 0.28675
13900 0.29037
13920 0.29284
13940 0.27869
13960 0.29082
13980 0.28784
14000 0.2779
14020 0.28266
14040 0.2799
14060 0.28967
14080 0.27752
14100 0.28115
14120 0.29476
14140 0.27676
14160 0.28024
14180 0.28473
14200 0.28706
14220 0.28424
14240 0.2784
14260 0.30164
14280 0.2943
14300 0.28375
14320 0.30063
14340 0.29873
14360 0.29753
14380 0.2915
14400 0.30538
14420 0.31266
14440 0.29132
14460 0.30514
14480 0.31159
14500 0.30199
14520 0.30399
14540 0.30744
14560 0.32316
14580 0.31083
14600 0.30732
14620 0.32643
14640 0.31206
14660 0.30876
14680 0.30767
14700 0.31143
14720 0.30936
14740 0.28986
14760 0.30414
14780 0.3014
14800 0.28678
14820 0.29378
14840 0.29424
14860 0.30095
14880 0.28959
14900 0.29292
14920 0.30899
14940 0.2928
14960 0.2983
14980 0.30742
15000 0.31288
15020 0.31746
15040 0.3164
15060 0.33759
15100 0.32732
15120 0.34089
15140 0.33905
15160 0.34206
15180 0.34189
15200 0.35429
15220 0.36076
15240 0.35442
15260 0.36819
15280 0.36874
15300 0.36725
15340 0.37286
15360 0.37525
15380 0.36986
15400 0.37595
15420 0.37521
15440 0.37079
15460 0.37393
15520 0.37209
15540 0.37628
15560 0.37318
15580 0.36703
15600 0.3714
15620 0.36293
15640 0.35785
15660 0.35703
15680 0.3555
15700 0.35698
15720 0.35122
15740 0.36218
15760 0.36013
15780 0.35158
15800 0.35542
15820 0.34861
15840 0.3483
15860 0.33912
15880 0.34087
15900 0.34818
15920 0.33654
15940 0.34185
15960 0.34439
15980 0.34082
16000 0.33997
16020 0.33306
16040 0.34538
16060 0.33654
16080 0.32961
16100 0.34271
16120 0.33476
16140 0.33512
16160 0.33059
16180 0.33821
16200 0.34414
16220 0.32715
16240 0.34299
16260 0.34517
16280 0.33242
16300 0.3367
16320 0.33557
16340 0.34636
16360 0.33253
16380 0.33657
16400 0.35643
16420 0.33983
16440 0.34333
16460 0.35322
16480 0.3525
16500 0.35402
16520 0.34357
16540 0.36617
16560 0.35968
16580 0.34327
16600 0.36349
16620 0.35696
16640 0.35699
16660 0.35233
16680 0.35896
16700 0.37182
16720 0.34645
16740 0.35948
16760 0.36746
16780 0.3527
16800 0.35898
16820 0.3572
16840 0.37569
16860 0.36629
16880 0.3634
16900 0.39025
16920 0.37445
16940 0.38071
16960 0.38496
17000 0.40044
17020 0.38663
17040 0.41021
17060 0.40883
17080 0.39776
17100 0.41048
17120 0.41096
17140 0.41736
17160 0.41542
17180 0.4197
17200 0.4381
17220 0.421
17240 0.43173
17260 0.4346
17280 0.42667
17300 0.4325
17320 0.4263
17340 0.43663
17360 0.43132
17380 0.43064
17400 0.4454
17420 0.43232
17440 0.43755
17460 0.44163
17480 0.433
17500 0.4338
17520 0.42996
17540 0.43458
17560 0.42477
17580 0.42463
17600 0.43281
17620 0.4245
17640 0.42063
17660 0.42262
17680 0.42788
17700 0.41643
17720 0.41289
17740 0.42295
17760 0.41309
17780 0.40646
17800 0.40728
17820 0.41231
17840 0.40434
17860 0.39736
17880 0.41263
17900 0.40921
17920 0.40313
17940 0.40451
17960 0.40766
17980 0.40517
18000 0.38978
18020 0.3986
18040 0.40198
18060 0.3912
18080 0.39672
18100 0.4007
18120 0.4081
18140 0.39709
18160 0.39861
18180 0.41089
18200 0.39769
18220 0.39408
18240 0.4
18260 0.40091
18280 0.39754
18300 0.38892
18320 0.40746
18340 0.40246
18360 0.38763
18380 0.39946
18420 0.39099
18440 0.3798
18460 0.38517
18480 0.39339
18500 0.37292
18520 0.38436
18540 0.39543
18560 0.38334
18580 0.3897
18600 0.38865
18620 0.40463
18640 0.39477
18660 0.3923
18680 0.41506
18700 0.40126
18720 0.40297
18740 0.41234
18760 0.41397
18780 0.42225
18800 0.41182
18820 0.43579
18840 0.43486
18860 0.42487
18880 0.44277
18900 0.43529
18920 0.44196
18940 0.43761
18960 0.44247
18980 0.45939
19000 0.44467
19020 0.46117
19040 0.46459
19060 0.45847
19080 0.4701
19100 0.46218
19120 0.4758
19140 0.46908
19160 0.46677
19180 0.48186
19200 0.46867
19220 0.48099
19240 0.47895
19260 0.48021
19280 0.4868
19300 0.47919
19320 0.49028
19340 0.48421
19360 0.48254
19380 0.4937
19400 0.48115
19420 0.48814
19440 0.4871
19460 0.48839
19480 0.48563
19500 0.48028
19520 0.49189
19540 0.48566
19560 0.48047
19580 0.49108
19600 0.48874
19620 0.48066
19640 0.47938
19660 0.48222
19680 0.47987
19700 0.46182
19720 0.47421
19740 0.47435
19760 0.466
19780 0.46204
19800 0.46963
19820 0.46636
19840 0.44969
19860 0.45192
19880 0.45526
19900 0.44369
19920 0.43444
19940 0.43908
19960 0.44476
19980 0.42636
20000 0.42839
20020 0.44006
20040 0.43136
20060 0.42677
20080 0.42622
20100 0.4391
20120 0.42785
20140 0.41813
20160 0.43581
20180 0.42987
20200 0.42269
20220 0.42561
20240 0.43482
20260 0.43978
20280 0.42331
20300 0.43892
20320 0.44743
20340 0.43041
20360 0.43498
20380 0.43679
20400 0.4417
20420 0.43347
20440 0.43239
20460 0.46152
20480 0.44415
20500 0.44639
20520 0.45716
20540 0.4556
20560 0.45529
20580 0.44482
20600 0.46332
20620 0.46372
20640 0.44488
20660 0.46973
20680 0.46641
20700 0.46771
20720 0.46688
20740 0.4711
20760 0.48665
20780 0.46635
20800 0.477
20820 0.48527
20840 0.47124
20860 0.48139
20880 0.47437
20900 0.49014
20920 0.48488
20940 0.48075
20960 0.50084
20980 0.48696
21000 0.49155
21020 0.49398
21040 0.48583
21060 0.49619
21080 0.48217
21100 0.49427
21120 0.49466
21140 0.48568
21160 0.50045
21180 0.49037
21200 0.49467
21220 0.49719
21240 0.48841
21260 0.49894
21280 0.48492
21300 0.4923
21320 0.49312
21340 0.48331
21360 0.49732
21380 0.48795
21400 0.49778
21420 0.4954
21440 0.49842
21460 0.50897
21480 0.49217
21500 0.50327
21520 0.50307
21540 0.49961
21560 0.50685
21580 0.50466
21600 0.51681
21620 0.50784
21640 0.50858
21660 0.52638
21680 0.50831
21720 0.52128
21740 0.52372
21760 0.52357
21780 0.5192
21800 0.53752
21820 0.52807
21840 0.5234
21860 0.5357
21880 0.53649
21900 0.53411
21920 0.5335
21940 0.54763
21960 0.54955
21980 0.53317
22000 0.55096
22020 0.54774
22040 0.54301
22060 0.53997
22080 0.54983
22100 0.55465
22120 0.54316
22140 0.55377
22160 0.56014
22180 0.55112
22200 0.55277
22220 0.55205
22240 0.56199
22260 0.55141
22280 0.54539
22300 0.56392
22320 0.54785
22340 0.55178
22360 0.5482
22380 0.55634
22400 0.55457
22420 0.54113
22440 0.55999
22460 0.55522
22480 0.54371
22500 0.55115
22520 0.54403
22540 0.5519
22560 0.5362
22600 0.55671
22620 0.53888
22640 0.55415
22660 0.55097
22680 0.5525
22700 0.54706
22720 0.54353
22740 0.55517
22760 0.53798
22780 0.54287
22800 0.55064
22820 0.54235
22840 0.55152
22860 0.54547
22880 0.5542
22900 0.55428
22920 0.54436
22940 0.56167
22960 0.54586
22980 0.55158
23000 0.55613
23020 0.54853
23040 0.56115
23060 0.55491
23080 0.56686
23100 0.56761
23120 0.56277
23140 0.57862
23160 0.56504
23180 0.57281
23220 0.56979
23240 0.57764
23260 0.56703
23280 0.58013
23300 0.58142
23320 0.56834
23340 0.58305
23360 0.57334
23380 0.57955
23400 0.57358
23420 0.56944
23440 0.58321
23460 0.56347
23480 0.57179
23500 0.57533
23520 0.56809
23540 0.57613
23560 0.56899
23580 0.58168
23600 0.57788
23620 0.56502
23640 0.58259
23660 0.57154
23680 0.56812
23700 0.56931
23720 0.57287
23740 0.57833
23760 0.55871
23780 0.57733
23800 0.57553
23820 0.56668
23840 0.56912
23860 0.56845
23880 0.57464
23900 0.55724
23940 0.57627
23960 0.55596
23980 0.56267
24000 0.56688
24020 0.56547
24040 0.5631
24060 0.55498
24080 0.57565
24100 0.55341
24120 0.5576
24140 0.56348
24160 0.55427
24180 0.55537
24200 0.54621
24220 0.5543
24240 0.55092
24260 0.53417
24280 0.55461
24300 0.53797
24320 0.5414
24340 0.53697
24360 0.53444
24380 0.53816
24400 0.51983
24420 0.52644
24440 0.52548
24460 0.50793
24480 0.52036
24500 0.50752
24520 0.51264
24560 0.49802
24580 0.51212
24600 0.4875
24620 0.49379
24640 0.49169
24660 0.48145
24680 0.48495
24700 0.47329
24720 0.48205
24740 0.47475
24760 0.46616
24780 0.47737
24800 0.46702
24840 0.4647
24860 0.4614
24880 0.46552
24900 0.45063
24920 0.46138
24940 0.45734
24960 0.44949
24980 0.45769
25000 0.45502
25020 0.45749
25040 0.45229
25060 0.45384
25080 0.46023
25100 0.44492
25120 0.45304
25140 0.45479
25160 0.45109
25180 0.45518
25200 0.45277
25220 0.46449
25240 0.45729
25260 0.45509
25280 0.4711
25300 0.45767
25320 0.46387
25340 0.46317
25360 0.46686
25380 0.47159
25400 0.46324
25420 0.48233
25440 0.47615
25460 0.47608
25480 0.48396
25500 0.48638
25520 0.48766
25540 0.48335
25560 0.49106
25580 0.49689
25600 0.48337
25620 0.50035
25640 0.49664
25660 0.5035
25680 0.4986
25700 0.50346
25720 0.51437
25740 0.50313
25760 0.50137
25780 0.51709
25800 0.50124
25820 0.50771
25840 0.50084
25860 0.51484
25880 0.50332
25900 0.49605
25920 0.51393
25940 0.50208
25960 0.49765
25980 0.50274
26000 0.49917
26020 0.49651
26040 0.47959
26060 0.49215
26080 0.48439
26100 0.46512
26120 0.47745
26140 0.46624
26160 0.46512
26180 0.45016
26200 0.45321
26220 0.45377
26240 0.42801
26260 0.43372
26280 0.42625
26300 0.41487
26320 0.40704
26340 0.40084
26360 0.40201
26380 0.38716
26400 0.37919
26420 0.38601
26440 0.36352
26460 0.36658
26480 0.35614
26500 0.35466
26520 0.34745
26540 0.33393
26560 0.33875
26580 0.3289
26600 0.31856
26620 0.32122
26640 0.31108
26660 0.31376
26680 0.30206
26700 0.29961
26720 0.30117
26740 0.28631
26760 0.28749
26780 0.28486
26800 0.27877
26840 0.27108
26860 0.27337
26880 0.26556
26900 0.26125
26920 0.26531
26940 0.25641
26960 0.25625
26980 0.25076
27000 0.25224
27020 0.24956
27040 0.24268
27060 0.24689
27080 0.24387
27100 0.23946
27120 0.241
27140 0.23683
27160 0.23986
27180 0.23376
27200 0.23163
27220 0.23838
27240 0.22846
27260 0.22947
27280 0.23265
27300 0.22863
27320 0.23131
27340 0.22598
27360 0.23088
27380 0.22903
27400 0.22446
27420 0.22923
27440 0.22706
27460 0.22735
27480 0.22657
27500 0.22786
27520 0.23168
27540 0.2263
27560 0.23057
27580 0.23327
27600 0.23045
27620 0.23377
27640 0.23072
27660 0.23643
27680 0.2349
27700 0.23262
27720 0.24216
27740 0.23916
27760 0.2413
27780 0.24514
27800 0.24521
27820 0.24953
27840 0.24664
27860 0.25114
27880 0.25703
27900 0.25312
27920 0.25897
27940 0.26346
27960 0.26403
27980 0.26851
28000 0.26896
28020 0.27956
28040 0.27768
28060 0.2795
28080 0.28721
28120 0.29199
28140 0.29517
28160 0.30421
28180 0.31088
28200 0.30798
28220 0.32175
28240 0.32924
28260 0.32995
28280 0.33837
28300 0.34248
28320 0.35394
28340 0.35654
28360 0.36298
28380 0.38311
28400 0.38242
28420 0.39371
28440 0.40778
28460 0.41699
28480 0.42789
28500 0.43285
28520 0.45516
28540 0.46562
28560 0.46962
28580 0.49726
28600 0.5112
28640 0.54293
28660 0.56488
28680 0.59446
28700 0.60069
28720 0.62975
28740 0.66117
28760 0.67703
28780 0.70821
28800 0.73509
28820 0.78248
28860 0.83548
28880 0.90691
28900 0.93356
28920 0.97067
28940 1.0292
28960 1.0751
28980 1.136
29000 1.1556
29020 1.2495
29040 1.2957
29060 1.3265
29080 1.4077
29100 1.454
29120 1.4855
29140 1.5
29160 1.5561
29180 1.5638
29200 1.5345
29220 1.5345
29240 1.5426
29260 1.4785
29280 1.4727
29300 1.4426
29320 1.3986
29360 1.3195
29380 1.2873
29400 1.2437
29420 1.1971
29440 1.182
29460 1.1335
29480 1.0983
29500 1.0821
29520 1.0442
29540 1.0194
29560 1.0003
29580 0.97225
29600 0.95914
29620 0.92885
29640 0.91906
29660 0.89933
29680 0.8758
29700 0.87377
29740 0.84588
29760 0.83073
29780 0.83147
29800 0.81343
29840 0.79674
29860 0.79504
29880 0.77903
29900 0.78655
29920 0.76962
29940 0.77671
29960 0.7665
29980 0.76032
30000 0.76888
30020 0.75358
30040 0.7592
30060 0.75494
30080 0.7555
30100 0.75927
30120 0.75098
30140 0.76766
30160 0.76489
30180 0.75392
30200 0.77416
30220 0.7692
30240 0.77252
30260 0.76713
30280 0.78038
30300 0.78845
30320 0.77696
30340 0.80045
30360 0.80747
30380 0.80575
30400 0.81792
30420 0.82457
30440 0.84173
30460 0.84181
30480 0.83546
30500 0.87714
30520 0.86286
30540 0.87505
30560 0.89427
30580 0.90287
30600 0.92222
30620 0.91913
30640 0.94828
30660 0.96059
30680 0.95032
30700 0.98486
30740 0.9981
30760 1.0104
30780 1.0191
30800 1.0553
30820 1.0352
30840 1.0728
30860 1.0946
30880 1.082
30900 1.1059
30920 1.102
30940 1.1373
30960 1.1271
30980 1.1235
31000 1.1672
31020 1.1445
31040 1.1605
31060 1.1727
31080 1.1671
31100 1.186
31120 1.1593
31140 1.1951
31160 1.1857
31180 1.1671
31200 1.1782
31220 1.1726
31240 1.1698
31260 1.154
31280 1.1706
31300 1.1681
31320 1.138
31340 1.1692
31360 1.1422
31380 1.1423
31400 1.1329
31420 1.1169
31440 1.1361
31460 1.1062
31480 1.1017
31500 1.1265
31520 1.0933
31540 1.1009
31560 1.105
31580 1.0814
31600 1.094
31620 1.0679
31640 1.083
31680 1.0576
31700 1.0723
31720 1.0605
31740 1.0615
31760 1.0572
31780 1.0668
31800 1.0631
31820 1.0456
31840 1.0686
31860 1.0588
31900 1.0606
31920 1.0569
31940 1.0785
31960 1.0594
31980 1.0687
32000 1.0909
32020 1.0688
32040 1.0906
32060 1.1016
32080 1.0966
32100 1.1146
32120 1.096
32140 1.1307
32160 1.1376
32180 1.1308
32200 1.1518
32220 1.1799
32240 1.1703
32260 1.1844
32280 1.2137
32300 1.2299
32320 1.2279
32340 1.2452
32360 1.2768
32380 1.2911
32400 1.2988
32420 1.3209
32440 1.3781
32460 1.363
32480 1.3886
32500 1.433
32520 1.445
32540 1.4718
32560 1.4892
32580 1.5481
32600 1.58
32620 1.572
32640 1.642
32660 1.6972
32680 1.6855
32700 1.7482
32720 1.7934
32740 1.844
32760 1.855
32780 1.9156
32800 1.9828
32820 2.013
32840 2.0621
32860 2.1024
32880 2.1988
32900 2.2104
32920 2.2599
32940 2.3528
32960 2.4051
32980 2.4215
33000 2.4991
33020 2.5535
33040 2.6325
33060 2.6186
33080 2.6968
33100 2.7816
33120 2.7791
33140 2.8178
33160 2.8762
33180 2.9006
33200 2.9123
33220 2.892
33240 2.9764
33260 2.9696
33280 2.9221
33320 2.9863
33340 2.9512
33360 2.8979
33380 2.9334
33400 2.9388
33420 2.8598
33440 2.823
33460 2.8598
33480 2.8172
33500 2.7655
33520 2.7431
33540 2.783
33560 2.7019
33580 2.6394
33600 2.6669
33620 2.6551
33640 2.5616
33700 2.5673
33720 2.486
33740 2.4787
33760 2.537
33780 2.4405
33800 2.4203
33820 2.4543
33840 2.4338
33860 2.4018
33880 2.3508
33900 2.4279
33920 2.3924
33940 2.3384
33960 2.3771
33980 2.3976
34020 2.3419
34040 2.3765
34060 2.407
34080 2.3309
34100 2.3493
34120 2.4105
34140 2.3667
34160 2.3789
34180 2.36
34200 2.4606
34220 2.3879
34240 2.3954
34260 2.4645
34280 2.4616
34300 2.4498
34320 2.4604
34340 2.5013
34360 2.5321
34380 2.478
34400 2.5325
34420 2.6077
34440 2.5379
34460 2.6157
34480 2.5862
34500 2.6756
34520 2.6043
34540 2.6479
34560 2.7233
34580 2.7262
34600 2.6808
34620 2.77
34640 2.7649
34660 2.8021
34680 2.7672
34720 2.8674
34740 2.7992
34760 2.8785
34780 2.8328
34800 2.9325
34820 2.8169
34840 2.8901
34860 2.9176
34880 2.896
34900 2.8701
34920 2.9174
34940 2.8938
34960 2.9225
34980 2.8103
35000 2.9146
35020 2.9009
35040 2.8021
35060 2.8734
35080 2.84
35100 2.8522
35120 2.7653
35140 2.7804
35160 2.8099
35180 2.7727
35200 2.6932
35220 2.7701
35240 2.737
35280 2.6352
35300 2.697
35320 2.6468
35340 2.5886
35360 2.6098
35380 2.6077
35400 2.5896
35420 2.5043
35440 2.561
35460 2.5972
35480 2.4771
35500 2.4868
35520 2.5385
35540 2.4853
35560 2.4511
35580 2.4404
35600 2.4821
35640 2.3976
35660 2.4387
35680 2.4744
35700 2.3707
35720 2.3763
35740 2.4386
35760 2.4095
35780 2.3537
35800 2.3978
35820 2.4016
35840 2.3952
35860 2.3341
35880 2.4031
35900 2.4188
35920 2.3645
35940 2.3565
35960 2.4089
35980 2.4021
36000 2.3566
36020 2.3733
36040 2.4304
36060 2.3981
36080 2.3729
36100 2.4432
36120 2.4317
36140 2.4376
36160 2.3935
36180 2.4915
36200 2.4514
36220 2.4422
36240 2.4739
36280 2.4999
36300 2.4617
36320 2.4909
36340 2.5598
36360 2.525
36380 2.5001
36400 2.5962
36420 2.5255
36440 2.5845
36460 2.5343
36480 2.6389
36500 2.58
36520 2.6074
36540 2.606
36560 2.6458
36580 2.633
36600 2.6332
36620 2.646
36640 2.7158
36660 2.6258
36680 2.6547
36700 2.7122
36720 2.6451
36740 2.7164
36760 2.6247
36780 2.743
36800 2.6807
36820 2.6845
36840 2.68
36860 2.7416
36880 2.6638
36900 2.7028
36920 2.6659
36940 2.7253
36960 2.6351
36980 2.6569
37000 2.6936
37020 2.6483
37040 2.6609
37060 2.603
37080 2.7067
37100 2.5873
37120 2.6081
37140 2.6114
37160 2.6249
37180 2.5591
37200 2.573
37220 2.5491
37240 2.6197
37260 2.4574
37280 2.5413
37300 2.5698
37320 2.4776
37340 2.4762
37360 2.5071
37380 2.5017
37400 2.4365
37420 2.441
37440 2.4589
37460 2.4519
37480 2.3796
37500 2.4084
37520 2.4302
37540 2.3952
37560 2.3384
37580 2.4165
37600 2.3812
37620 2.3318
37640 2.3393
37660 2.3539
37680 2.3569
37700 2.3004
37720 2.302
37740 2.3732
37760 2.2949
37780 2.272
37800 2.3256
37820 2.3186
37840 2.2705
37860 2.2907
37880 2.3173
37900 2.2895
37920 2.2699
37940 2.2657
37960 2.3107
37980 2.2792
38000 2.2622
38020 2.2962
38040 2.306
38060 2.2432
38080 2.2923
38100 2.2848
38120 2.3065
38140 2.2633
38180 2.2997
38220 2.2829
38240 2.2924
38260 2.3123
38280 2.2956
38300 2.2895
38320 2.3177
38340 2.3139
38360 2.3042
38380 2.3152
38400 2.2992
38420 2.3351
38440 2.2971
38480 2.3505
38500 2.3239
38520 2.3532
38540 2.3416
38560 2.358
38580 2.3689
38600 2.3346
38620 2.3788
38640 2.3792
38660 2.3728
38680 2.3548
38700 2.4085
38720 2.4031
38740 2.3733
38760 2.3945
38780 2.4357
38800 2.3984
38820 2.4117
38840 2.3972
38860 2.4518
38880 2.4486
38900 2.3768
38920 2.4921
38940 2.448
38960 2.4425
38980 2.4424
39000 2.4898
39020 2.4735
39040 2.4532
39060 2.4529
39080 2.5235
39100 2.4733
39120 2.4607
39140 2.4943
39160 2.5445
39180 2.4745
39200 2.4955
39220 2.5707
39240 2.5084
39260 2.5219
39280 2.5314
39300 2.5684
39320 2.5576
39340 2.5115
39380 2.6246
39400 2.494
39420 2.5978
39440 2.6161
39460 2.604
39480 2.5838
39500 2.6081
39520 2.6439
39560 2.6062
39580 2.6669
39600 2.6938
39620 2.6113
39640 2.6863
39660 2.7296
39680 2.689
39700 2.6752
39720 2.7556
39740 2.7191
39760 2.747
39780 2.7096
39800 2.7646
39820 2.7913
39840 2.7174
39860 2.7824
39880 2.8132
39900 2.7832
39920 2.7869
39940 2.8331
39960 2.8382
39980 2.8288
40000 2.8058
40020 2.87
40060 2.8376
40080 2.8511
40100 2.9042
40120 2.867
40140 2.8645
40160 2.8964
40180 2.9066
40200 2.8985
40220 2.8842
40240 2.8851
40260 2.9285
40280 2.8791
40300 2.8847
40340 2.9153
40360 2.8792
40380 2.8728
40400 2.9022
40420 2.8796
40440 2.8627
40460 2.8575
40480 2.871
40500 2.8697
40520 2.8157
40540 2.8058
40560 2.8933
40580 2.7898
40600 2.8066
40620 2.8118
40640 2.8242
40660 2.7713
40680 2.7499
40700 2.792
40720 2.7838
40740 2.6803
40780 2.7746
40800 2.7002
40820 2.6571
40840 2.7128
40860 2.6965
40880 2.6446
40900 2.6477
40940 2.6861
40960 2.5948
40980 2.5953
41000 2.6967
41020 2.5864
41040 2.5602
41060 2.6583
41080 2.5971
41100 2.5745
41120 2.5752
41140 2.6161
41160 2.6073
41180 2.5426
41200 2.563
41220 2.6277
41240 2.5626
41260 2.529
41280 2.6083
41300 2.5993
41320 2.5328
41340 2.5749
41360 2.6124
41380 2.5628
41400 2.5514
41420 2.5658
41440 2.6332
41480 2.5431
41500 2.6588
41520 2.6188
41540 2.5882
41560 2.6134
41580 2.6646
41600 2.665
41620 2.621
41640 2.6804
41660 2.7275
41680 2.6633
41700 2.6598
41720 2.7501
41740 2.7459
41760 2.716
41780 2.753
41800 2.807
41820 2.7546
41840 2.7775
41860 2.839
41900 2.8378
41920 2.815
41940 2.8947
41960 2.8863
41980 2.8711
42000 2.9208
42020 2.945
42040 2.9184
42060 2.9515
42080 2.9684
42100 2.9578
42120 2.9553
42140 2.987
42160 2.99
42180 2.978
42200 3.0011
42220 3.0115
42240 3.04
42260 3.0069
42280 3.0276
42300 3.0236
42320 3.0325
42340 3.0223
42360 3.0314
42380 3.0006
42400 2.9961
42420 3.0009
42440 3
42460 2.9596
42480 3.0028
42500 2.9642
42520 2.9437
42540 2.9496
42560 2.9209
42580 2.9152
42600 2.8702
42620 2.8796
42640 2.911
42660 2.8203
42680 2.8275
42700 2.8516
42720 2.8086
42740 2.7728
42760 2.7913
42780 2.7881
42800 2.7237
42820 2.7208
42840 2.7351
42860 2.7113
42880 2.6667
42900 2.6596
42920 2.6884
42940 2.6677
42960 2.5914
42980 2.6399
43000 2.6334
43020 2.5872
43040 2.5777
43060 2.6086
43080 2.6117
43100 2.5453
43120 2.5814
43140 2.5969
43160 2.5435
43180 2.5427
43200 2.5456
43220 2.5704
43240 2.5371
43260 2.5208
43280 2.5771
43300 2.557
43320 2.5193
43340 2.5449
43360 2.5747
43380 2.5523
43400 2.5537
43420 2.5845
43440 2.6053
43460 2.5829
43480 2.5902
43500 2.6053
43520 2.6282
43540 2.596
43560 2.6201
43580 2.6828
43600 2.6458
43620 2.6649
43640 2.7191
43660 2.7141
43680 2.7265
43700 2.7577
43720 2.7536
43740 2.8042
43760 2.7931
43780 2.8287
43800 2.8472
43820 2.8578
43840 2.8848
43860 2.9208
43900 2.9514
43940 2.9883
43960 3.0191
43980 3.055
44000 3.0549
44020 3.0897
44040 3.0922
44060 3.1085
44080 3.1483
44100 3.131
44120 3.1852
44140 3.174
44160 3.1688
44180 3.2167
44200 3.1973
44220 3.216
44240 3.2147
44260 3.241
44280 3.2559
44300 3.1922
44320 3.2413
44340 3.2634
44360 3.2288
44380 3.2069
44400 3.2388
44420 3.2318
44440 3.1657
44460 3.1715
44480 3.1898
44500 3.1869
44520 3.1113
44540 3.1156
44560 3.1476
44580 3.0863
44600 3.0312
44620 3.0769
44640 3.0285
44660 2.9621
44680 2.9809
44700 2.9701
44740 2.8927
44760 2.8957
44780 2.8892
44800 2.8364
44820 2.8234
44840 2.8249
44860 2.7792
44880 2.746
44920 2.7516
44940 2.6802
44960 2.6938
44980 2.6713
45000 2.6574
45020 2.6218
45040 2.6075
45060 2.638
45080 2.6075
45100 2.567
45120 2.5827
45140 2.5756
45160 2.5251
45180 2.5226
45200 2.5524
45220 2.525
45240 2.5087
45260 2.515
45280 2.5272
45300 2.4783
45320 2.4924
45340 2.4918
45360 2.5036
45380 2.4543
45400 2.4713
45420 2.4941
45440 2.4612
45460 2.4535
45500 2.4766
45520 2.4655
45540 2.4657
45560 2.4825
45580 2.4853
45600 2.4757
45620 2.4903
45660 2.5033
45680 2.4731
45700 2.529
45720 2.5109
45740 2.5034
45760 2.5386
45780 2.526
45800 2.5663
45820 2.5559
45840 2.5722
45880 2.5736
45900 2.6106
45920 2.611
45940 2.605
45960 2.631
46020 2.6671
46040 2.6566
46060 2.6992
46080 2.6758
46100 2.6872
46120 2.7334
46140 2.7015
46160 2.6935
46180 2.7521
46220 2.7396
46240 2.7746
46260 2.7744
46280 2.77
46300 2.7552
46320 2.7906
46360 2.8029
46380 2.754
46400 2.8075
46420 2.8143
46440 2.7763
46460 2.773
46480 2.8121
46500 2.7965
46520 2.7556
46540 2.7981
46560 2.8106
46580 2.7437
46640 2.761
46660 2.7248
46680 2.7231
46700 2.76
46720 2.7132
46740 2.6816
46760 2.7057
46780 2.6822
46800 2.6417
46820 2.6395
46840 2.6577
46860 2.6263
46880 2.5805
46900 2.6081
46920 2.6081
46940 2.553
46960 2.5569
46980 2.5415
47000 2.531
47020 2.4786
47040 2.4831
47060 2.4976
47080 2.4535
47100 2.4436
47120 2.4459
47140 2.4245
47160 2.4093
47180 2.3714
47200 2.3945
47220 2.3585
47240 2.3344
47260 2.3542
47280 2.3185
47300 2.3218
47320 2.3029
47340 2.3022
47360 2.2913
47380 2.271
47400 2.262
47420 2.2613
47440 2.2335
47460 2.2527
47480 2.2152
47500 2.2275
47520 2.2022
47540 2.208
47560 2.1847
47580 2.1953
47600 2.1771
47620 2.1782
47660 2.1577
47680 2.1757
47700 2.1632
47720 2.1621
47740 2.1696
47760 2.1588
47780 2.1448
47820 2.1633
47840 2.1518
47860 2.1579
47880 2.1574
47900 2.1716
47920 2.1619
47940 2.1725
47980 2.1743
48000 2.1856
48020 2.1703
48040 2.1919
48060 2.2033
48080 2.1916
48100 2.2231
48120 2.2232
48140 2.2328
48160 2.2366
48180 2.2643
48200 2.2702
48220 2.2678
48240 2.3004
48260 2.294
48280 2.3183
48300 2.3336
48320 2.3528
48340 2.3788
48360 2.3742
48380 2.4004
48400 2.442
48420 2.439
48440 2.4543
48480 2.5146
48500 2.51
48520 2.5414
48540 2.5836
48560 2.5957
48580 2.6173
48600 2.6541
48620 2.6965
48640 2.7214
48660 2.6902
48680 2.7546
48700 2.7951
48720 2.7713
48740 2.8273
48760 2.8518
48780 2.8515
48800 2.8909
48820 2.902
48840 2.9349
48860 2.9479
48880 2.9203
48900 2.991
48920 2.9711
48940 2.9801
48960 2.9818
48980 3.0199
49020 2.9988
49040 3.0136
49060 3.0036
49080 2.9832
49100 2.9906
49120 2.9558
49140 2.9773
49160 2.9329
49200 2.9161
49220 2.8742
49240 2.8492
49260 2.8352
49280 2.8017
49300 2.7617
49320 2.7418
49340 2.7124
49360 2.6669
49380 2.6696
49400 2.6255
49420 2.5891
49440 2.5661
49460 2.5264
49480 2.5036
49500 2.4582
49520 2.4448
49540 2.3972
49560 2.386
49580 2.3438
49620 2.3047
49640 2.2586
49660 2.2399
49680 2.2448
49700 2.1852
49720 2.163
49740 2.1633
49760 2.1382
49780 2.1054
49800 2.1038
49820 2.0695
49860 2.0363
49880 2.0298
49900 2.0099
49920 1.9957
49940 1.9753
49960 1.9679
49980 1.9647
50000 1.954
50020 1.9466
50040 1.9284
50060 1.9219
50080 1.92
50100 1.9096
50120 1.9115
50140 1.9039
50160 1.8861
50180 1.9011
50200 1.8947
50220 1.8815
50240 1.8917
50280 1.885
50300 1.8885
50320 1.8958
50360 1.8989
50380 1.9091
50400 1.9007
50460 1.9214
50480 1.9215
50520 1.9514
50580 1.9695
50620 1.9909
50640 1.992
50660 2.0149
50680 2.0291
50700 2.0283
50720 2.0532
50740 2.0616
50760 2.0771
50780 2.0867
50800 2.1014
50820 2.1121
50840 2.1166
50860 2.1376
50880 2.1372
50900 2.164
50940 2.1753
50960 2.1995
50980 2.1984
51000 2.2129
51020 2.2318
51040 2.2206
51080 2.2481
51100 2.2459
51120 2.2621
51140 2.2529
51160 2.2673
51200 2.2719
};
\addplot [semithick, black]
table {%
25600 0.0013384
25600 5.8485
};
\addplot [semithick, black]
table {%
17067 0.0013384
17067 5.8485
};
\addplot [semithick, black]
table {%
12800 0.0013384
12800 5.8485
};
\addplot [semithick, black]
table {%
10240 0.0013384
10240 5.8485
};
\addplot [semithick, black]
table {%
7314.3 0.0013384
7314.3 5.8485
};
\addplot [semithick, black]
table {%
5120 0.0013384
5120 5.8485
};
\addplot [semithick, black]
table {%
3413.3 0.0013384
3413.3 5.8485
};
\draw (axis cs:25600,10) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{2x};
\draw (axis cs:17067,10) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{3x};
\draw (axis cs:12800,10) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{4x};
\draw (axis cs:10240,10) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{5x};
\draw (axis cs:7314.3,10) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{$\;\;$7x};
\draw (axis cs:5120,10) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{10x};
\draw (axis cs:3413.3,10) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{15x$\quad\;\;$};

\nextgroupplot[
clip=false,
height=3.5cm,
log basis y={10},
tick align=outside,
tick pos=left,
width=0.92\textwidth,
x grid style={darkgray176},
xmin=0, xmax=51200,
xtick style={color=black},
xtick={0,10000,20000,30000,40000,50000},
xticklabels={},
scaled x ticks=false,
y grid style={darkgray176},
ymin=10.606, ymax=31300,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000,1e+05,1e+06},
yticklabels={}
]
\addplot [thick, TUMBlue]
table {%
0 39.15
20 109.95
40 82.357
60 75.356
100 72.606
160 71.067
180 70.469
220 70.293
240 70.074
280 69.276
300 68.796
340 68.155
380 67.204
460 64.881
500 63.415
540 61.865
560 62.053
580 89.29
600 76.913
620 65.695
640 62.416
660 60.587
680 59.155
720 56.768
780 53.415
820 51.136
860 48.73
880 47.479
920 44.864
940 43.496
960 42.096
980 40.659
1000 39.201
1020 37.696
1040 36.166
1060 34.574
1080 32.921
1100 31.236
1120 29.549
1140 27.827
1160 26.098
1180 24.364
1200 22.615
1220 20.913
1260 17.801
1280 16.527
1300 15.625
1320 15.25
1340 15.578
1360 16.85
1380 19.25
1400 23.06
1420 28.839
1440 38.14
1460 54.97
1480 92.565
1500 173.32
1520 132.11
1540 84.431
1560 66.449
1580 59.757
1600 57.967
1620 58.767
1640 60.952
1660 64.081
1680 67.858
1700 72.192
1740 82.112
1800 99.838
1860 121.03
2060 228.28
2100 260.12
2120 278.08
2160 319.22
2180 342.8
2200 368.79
2220 397.73
2240 430.13
2260 466.53
2280 507.78
2300 554.94
2320 609.47
2340 673.26
2360 748.79
2380 839.62
2400 950.68
2420 1089.4
2440 1268.2
2460 1505.8
2480 1834.2
2500 2315.3
2520 3071.5
2540 4341.5
2560 6321.5
2580 7175.9
2600 5484.3
2620 4010
2640 3146.4
2660 2641.1
2680 2296.7
2700 1862.2
2720 1381.6
2740 1123.6
2760 991.1
2780 903.2
2800 833.76
2820 774.82
2840 724.23
2860 680.68
2880 642.68
2900 609.2
2920 579.25
2940 552.03
2960 527.11
2980 504.2
3000 483.46
3040 446.89
3080 415.3
3120 386.97
3160 362.47
3220 329.53
3260 311.6
3320 286.3
3360 269.81
3380 262.28
3400 255.43
3440 243.24
3500 226.98
3540 218.41
3560 214.76
3640 201.99
3660 199.78
3680 199.09
3700 198.91
3720 199.12
3740 200.16
3760 201.7
3780 203.89
3800 207.06
3820 212.02
3840 218.76
3860 227.42
3880 238.44
3900 252.29
3920 269.68
3940 290.31
3960 315.28
3980 346.42
4000 385.78
4020 433.02
4040 480.48
4060 515.33
4080 523.03
4100 506.5
4120 475.65
4140 433.02
4160 390.16
4180 355.86
4200 329.58
4220 309.94
4240 295.81
4260 286.64
4280 281.41
4300 278.76
4320 278.61
4340 280.21
4360 283.86
4380 289.05
4400 295.52
4420 303.59
4440 313.22
4460 324.29
4480 336.98
4500 351.46
4540 385.52
4580 424.26
4600 446.02
4640 496.48
4660 525.25
4680 556.52
4700 591.23
4720 629.22
4740 670.67
4760 716.59
4780 767.89
4800 825.32
4820 890.51
4840 964.21
4860 1047.7
4880 1143.1
4900 1252.7
4920 1380.4
4940 1530.3
4960 1707.9
4980 1921.6
5000 2183.7
5020 2510.8
5040 2925.7
5060 3459.1
5080 4145.3
5100 5000.3
5120 5937.7
5140 6635.5
5160 6654.1
5180 6031.2
5200 5198.6
5220 4442.1
5240 3833.3
5260 3351.9
5280 2967.2
5300 2659.1
5320 2417.8
5340 2230
5360 2079.3
5380 1955.5
5400 1855.1
5420 1775.6
5440 1710.4
5460 1657.2
5480 1615.2
5500 1583.4
5520 1562.9
5540 1545.4
5560 1520.5
5580 1479.6
5600 1413.1
5620 1318.9
5640 1203
5680 980.01
5700 890.47
5720 813.19
5740 748.81
5760 698.76
5780 658.58
5800 624.93
5840 565.87
5860 541.18
5880 518.78
5940 459.91
6000 407.75
6080 352.9
6120 331.11
6140 321.2
6200 296.86
6220 289.71
6240 281.74
6280 268.64
6300 262.07
6320 256.71
6380 239.33
6420 229.89
6440 224.98
6460 219.2
6500 207.51
6520 201.89
6580 184.35
6600 177.52
6620 169.79
6660 156.9
6680 153.44
6720 147.74
6780 136.87
6800 136.6
6820 139.43
6840 147.23
6860 158.38
6880 176.58
6900 200.56
6920 230.73
7000 411.53
7020 474.02
7040 542.65
7060 614.95
7080 688.14
7100 758.74
7120 827.28
7140 892.51
7160 954.64
7180 1011.5
7200 1062.2
7220 1112
7280 1266.3
7300 1329.8
7320 1402.4
7340 1486.6
7360 1584.2
7380 1697.7
7400 1824.1
7420 1970.5
7440 2139.5
7460 2336.4
7480 2566.8
7500 2837.3
7520 3155.3
7540 3527.5
7560 3960.8
7580 4454.4
7600 4993.5
7620 5541.5
7640 6027.4
7660 6348.8
7680 6419.9
7700 6239.1
7720 5881.6
7740 5439.9
7800 4193.7
7820 3865.3
7840 3582.7
7860 3340.2
7880 3131.9
7900 2951
7920 2792.3
7940 2651.3
7960 2524.1
7980 2410.2
8000 2311.5
8020 2220.9
8040 2143
8080 2008.9
8120 1898.6
8180 1751.2
8220 1666.1
8300 1524.1
8320 1487.2
8380 1368.2
8400 1320.2
8420 1266.6
8440 1211.2
8460 1153.9
8480 1090.7
8500 1027.8
8520 963.88
8540 899.25
8560 829.26
8600 698.64
8620 633.78
8640 572.61
8660 514.93
8680 459.35
8700 406.6
8740 308.21
8760 267.15
8780 226.66
8800 191.08
8820 159.4
8840 130.87
8860 101.84
8880 76.509
8900 59.669
8920 45.69
8940 39.832
8960 38.965
8980 42.613
9000 49.496
9020 56.975
9040 66.185
9060 77.01
9080 87.091
9100 96.557
9120 105.59
9140 114.38
9160 120.55
9180 126.79
9200 131.18
9220 136.27
9240 142.36
9260 151.3
9280 165.23
9300 183.05
9320 199.91
9340 221.5
9360 241.31
9380 265.35
9440 339.76
9480 401.14
9520 469.32
9540 504.7
9560 541.55
9580 583.96
9620 683.39
9660 804.21
9680 870.04
9700 938.78
9740 1100.6
9780 1297.9
9800 1410.3
9840 1674.2
9860 1826.7
9880 1997.5
9900 2190
9920 2407.2
9960 2924.3
10000 3569.9
10020 3935.8
10040 4324.4
10060 4713
10080 5072.3
10100 5367.1
10120 5552.8
10140 5601.2
10160 5519.7
10180 5323.1
10200 5055.5
10220 4751
10240 4433.7
10260 4123.2
10340 3068.6
10360 2860.3
10380 2676.5
10400 2510.7
10420 2366.4
10440 2236.9
10460 2119.5
10480 2016.4
10500 1929.1
10520 1855.6
10580 1692.3
10620 1595
10660 1513.7
10680 1474.6
10720 1407.5
10740 1380.3
10760 1351.3
10800 1303
10900 1184.3
10940 1132.4
10980 1083.3
11000 1057
11040 1018.4
11060 995.6
11080 978.47
11100 959.92
11120 944.6
11200 874.97
11220 862.15
11240 847.52
11260 834.81
11280 820.09
11320 786.55
11340 765.8
11360 748.21
11400 707.22
11440 663.58
11500 584.57
11580 480.09
11600 455.11
11620 429.39
11640 401.32
11660 374.14
11680 345.54
11700 317.64
11720 286.31
11740 254.13
11760 219.55
11780 176.63
11800 136.9
11820 105.16
11840 94.312
11860 126.03
11880 188.03
11900 268.28
11920 351.84
11940 450.24
11960 554.82
11980 664.04
12000 778.57
12020 895.45
12040 1016.4
12060 1141.6
12080 1277.5
12100 1423.6
12120 1583
12140 1749.1
12160 1936.2
12180 2147.2
12220 2620.4
12240 2890.1
12280 3494.2
12300 3832.5
12320 4195
12340 4567.7
12360 4946.5
12380 5311.4
12400 5631.3
12420 5888.1
12440 6060.6
12460 6131
12480 6111.1
12500 6012
12520 5843.1
12540 5640.6
12560 5416.8
12640 4532.5
12680 4162
12700 4001.6
12740 3712.7
12780 3456.6
12820 3249
12840 3160.7
12860 3088.9
12900 2935.4
12940 2811.6
13000 2653.1
13040 2543
13060 2475.1
13080 2396.8
13100 2292.7
13120 2176.6
13140 2052
13160 1915.1
13180 1782.3
13220 1528
13240 1421.6
13260 1320.4
13280 1241
13300 1178.4
13320 1132.5
13340 1100.3
13360 1082.7
13380 1071.5
13400 1064.1
13420 1059.3
13480 1059.4
13500 1061.6
13520 1060.7
13560 1048.9
13580 1045.1
13600 1038.7
13620 1035.2
13640 1023.4
13660 1007.1
13680 992.63
13740 934.24
13760 913.44
13780 888.83
13820 837.79
13860 780.98
13880 748.79
13900 710.41
13920 676.19
13940 627.94
13960 584.02
13980 545.51
14000 513.66
14020 493.78
14040 514.57
14060 569.37
14080 654.24
14100 776.1
14120 914.82
14140 1056.1
14160 1211.6
14180 1379.6
14200 1544.4
14220 1720.8
14240 1910.6
14300 2529.6
14340 3023.8
14400 3927.4
14420 4276.4
14460 5039.5
14480 5426.5
14500 5820.6
14520 6202.5
14540 6546.2
14560 6839.1
14580 7062.3
14600 7214.4
14620 7279.2
14640 7261
14660 7193.4
14680 7088.4
14700 6935.2
14720 6760.1
14780 6207.7
14820 5837.7
14860 5509.4
14900 5209.4
14940 4924.8
14960 4793.2
14980 4657.3
15000 4515.8
15040 4224.2
15060 4055.2
15080 3875.1
15100 3697.1
15120 3501.4
15140 3301.6
15160 3094.5
15180 2895.7
15200 2702.5
15220 2503.6
15240 2335.9
15260 2152.6
15280 1998.9
15300 1864.7
15320 1751.1
15340 1655
15360 1571
15380 1518.3
15420 1426.5
15440 1401.4
15460 1379.9
15480 1371.8
15500 1350.2
15520 1325.1
15540 1316.4
15560 1290.4
15580 1298.3
15600 1279.2
15620 1278.7
15640 1270.9
15660 1249.2
15680 1257.8
15700 1256.7
15720 1259.3
15760 1272
15780 1273.6
15800 1286.3
15820 1287
15840 1307.2
15860 1341.7
15880 1357.6
15900 1402.4
15920 1446.4
15940 1484.8
15960 1534.1
15980 1579.9
16000 1638.8
16020 1714.1
16040 1775.9
16060 1860.2
16080 1943.4
16100 2043.1
16120 2151.9
16140 2256.2
16180 2531.1
16200 2668.6
16220 2845
16240 3009.5
16260 3173.2
16280 3360.2
16320 3687.1
16340 3831
16360 3958.2
16380 4083.4
16400 4181.3
16420 4261.1
16480 4445.4
16520 4560.9
16560 4704.3
16580 4792.8
16600 4867.5
16640 5001.8
16660 5027
16680 5040.1
16700 5045.4
16720 5016
16740 4995.2
16760 4953.8
16820 4781.6
16840 4721.4
16860 4646.4
16880 4585
16900 4517.5
16920 4459
16960 4317.1
16980 4262
17000 4193.6
17080 3967.8
17120 3869.9
17140 3814.5
17160 3790.3
17180 3737.5
17200 3710.8
17240 3641.1
17280 3603.4
17320 3574.6
17360 3534.3
17380 3546
17400 3509.4
17420 3516.2
17440 3506.8
17460 3480.5
17480 3491.1
17500 3475.8
17520 3444.1
17540 3443.2
17600 3359.2
17620 3292.8
17640 3276.6
17660 3196.7
17680 3132
17700 3063.4
17720 2971.1
17740 2889.7
17760 2774
17780 2658.7
17800 2536
17820 2404.3
17840 2248.1
17860 2075.5
17880 1894.3
17900 1675.8
17920 1444.5
17940 1199.8
17960 989.1
17980 868.64
18000 885.03
18020 1079
18040 1387.7
18060 1756.9
18080 2155.9
18100 2591
18120 3051
18140 3486.9
18160 3929.5
18180 4392.7
18200 4824.6
18220 5220.4
18240 5554.4
18260 5897.7
18280 6147.1
18300 6357.7
18320 6532
18340 6642.5
18360 6724.8
18380 6775.7
18400 6771.5
18420 6779.1
18440 6770.9
18460 6734.2
18480 6708.5
18500 6660
18520 6646.9
18540 6596.9
18560 6569.7
18600 6497.3
18660 6432.7
18680 6432.7
18700 6401.7
18760 6395.2
18780 6380.4
18800 6394.2
18860 6385.2
18920 6401.7
18980 6367
19040 6264.5
19060 6224
19100 6071.9
19120 5969.8
19140 5856.1
19160 5688.9
19180 5516.3
19200 5321.2
19240 4796.5
19260 4512.1
19280 4179.3
19300 3861.1
19320 3539.6
19340 3206
19360 2873.4
19380 2553
19400 2264.6
19420 1996.9
19440 1809
19460 1683.1
19480 1686.9
19500 1764
19520 1925.2
19540 2186.3
19560 2523.8
19580 2890.2
19600 3319.8
19620 3801.9
19640 4273.4
19660 4770.6
19680 5301.2
19700 5834.5
19720 6347.3
19740 6874.3
19760 7358.6
19780 7797.2
19800 8237.2
19820 8614.1
19840 8939.5
19860 9210.7
19880 9461.7
19900 9685.8
19920 9868.4
19940 10072
19960 10161
19980 10313
20000 10420
20040 10599
20100 10803
20140 10910
20160 10926
20180 10890
20200 10917
20220 10865
20260 10678
20280 10516
20300 10337
20320 10110
20340 9842.1
20360 9562.5
20380 9247.3
20440 8144.9
20460 7714.3
20500 7009.1
20520 6631.2
20540 6320.4
20580 5768.1
20600 5542.7
20620 5334.2
20640 5150.6
20680 4875.7
20700 4834.7
20720 4755.1
20740 4744.6
20760 4786.2
20780 4813.4
20800 4991.6
20820 5093.2
20840 5349.2
20860 5670.8
20880 5965.1
20900 6370.7
20920 6790.2
20940 7222.9
20960 7670.9
21020 9291.2
21040 9868.9
21060 10398
21080 10928
21100 11432
21120 11882
21140 12322
21160 12713
21180 13009
21200 13346
21220 13575
21240 13832
21260 14015
21280 14106
21300 14223
21340 14334
21400 14245
21420 14105
21440 14051
21460 13926
21480 13826
21500 13682
21520 13560
21540 13463
21560 13296
21580 13201
21600 13062
21620 12963
21660 12819
21680 12840
21700 12817
21720 12828
21740 12881
21780 13051
21800 13198
21820 13322
21840 13477
21860 13669
21880 13818
21900 14076
21920 14220
21940 14418
21960 14650
22000 14957
22040 15327
22060 15474
22080 15716
22120 16105
22140 16407
22160 16580
22180 16899
22220 17436
22240 17747
22280 18250
22300 18563
22320 18809
22340 19025
22360 19289
22380 19468
22400 19729
22460 20349
22500 20634
22520 20883
22540 21012
22580 21378
22620 21562
22640 21716
22700 21768
22720 21725
22760 21552
22780 21433
22800 21261
22820 21131
22880 20571
22940 19851
22960 19546
22980 19274
23000 18967
23040 18304
23080 17608
23120 16874
23160 16124
23220 14951
23240 14527
23260 14137
23280 13735
23340 12500
23360 12054
23400 11242
23420 10773
23440 10340
23460 9901.5
23520 8605.7
23560 7793.6
23580 7435.3
23620 6743.8
23640 6454.1
23680 5930.2
23700 5723.4
23720 5501.9
23740 5311.9
23780 4984.8
23800 4830.4
23840 4579.9
23860 4460.2
23880 4365.3
23900 4251.3
23940 4076.1
23980 3885
24000 3786.9
24020 3716.7
24040 3634.1
24080 3447.1
24100 3379.9
24120 3301.5
24140 3214.3
24180 3052.4
24200 2956.4
24220 2895
24240 2808.8
24260 2699.3
24280 2632.9
24300 2533.9
24320 2464
24360 2318.1
24380 2258
24400 2209.6
24420 2151.3
24440 2110.9
24460 2084.2
24480 2048.3
24500 2024.4
24520 2013.7
24540 1992.5
24580 1994.3
24600 1992.8
24640 2008.6
24660 2011.2
24680 2025
24700 2029.2
24720 2047.1
24740 2050.5
24760 2074.1
24780 2063.7
24800 2066.7
24820 2078.5
24840 2064.9
24860 2058
24880 2059.8
24900 2041.1
24920 2034.2
24940 2016.5
24960 2007.8
24980 1986.5
25000 1982.8
25020 1957.1
25040 1947.9
25060 1929.9
25080 1918.3
25100 1893.3
25140 1878.4
25180 1851.6
25220 1809.8
25240 1810.2
25260 1798.6
25280 1779.3
25300 1779
25320 1757.1
25340 1771.2
25360 1768.9
25380 1777.1
25400 1779.8
25420 1769.6
25440 1791.4
25480 1799.1
25500 1827.2
25520 1847.1
25560 1915
25580 1947.3
25600 1957.4
25640 2032
25660 2062.4
25680 2105.5
25700 2146.1
25720 2168.5
25740 2215.3
25760 2252.4
25780 2265.7
25800 2309.8
25840 2336.7
25900 2348.7
25920 2292.8
25940 2325.6
25960 2300.1
25980 2282
26000 2279.8
26020 2226.8
26040 2214.3
26060 2197.4
26080 2129.4
26100 2086.4
26120 2039.8
26140 1988
26160 1900.4
26180 1830.2
26200 1750.3
26220 1665.3
26240 1571.1
26260 1462.5
26280 1365.2
26300 1261
26320 1148.3
26340 1055.6
26360 957.06
26380 870.34
26400 769.33
26420 686.26
26440 647.96
26460 557.52
26480 508.12
26500 471.17
26520 403.15
26540 387.94
26560 346.97
26580 294.89
26600 267.04
26620 236.61
26640 207.4
26660 175.33
26680 160.08
26700 125.17
26720 114.67
26740 148.09
26760 138.39
26780 160.46
26800 168.44
26820 161.49
26840 172.78
26860 181.84
26880 173.73
26900 182.43
26920 199.68
26940 193.57
26960 211.07
26980 226.75
27000 227.06
27020 244.53
27040 247.91
27060 263.03
27080 283
27100 266.57
27120 276.8
27140 279.25
27160 288.61
27180 276.71
27200 268.69
27220 264.47
27240 261.65
27260 244.77
27280 250.02
27300 232.89
27340 231.36
27360 218.58
27380 228.92
27400 228.92
27420 235.49
27440 244.15
27460 247.98
27480 257.95
27500 276.39
27520 288.51
27540 313.27
27560 318.94
27580 333.56
27640 390.37
27660 404.25
27680 425.11
27700 445.8
27720 459.16
27740 484.9
27760 489.48
27780 511.58
27800 532.82
27820 547.68
27840 564.11
27860 587.08
27880 607.29
27900 629.35
27920 659.91
27940 690.82
27960 691.03
27980 742.58
28000 766.08
28020 800.2
28040 837.26
28060 862.83
28080 897.07
28100 941.97
28120 965.89
28140 1014.1
28160 1044.4
28180 1071.2
28200 1117.2
28220 1158.9
28240 1179.9
28260 1225.6
28300 1268.1
28320 1315.8
28340 1337.9
28360 1336.1
28380 1373.9
28400 1407.5
28420 1373.2
28440 1406.3
28460 1437.2
28480 1419.2
28500 1463.5
28520 1471.4
28540 1457.4
28560 1474.9
28580 1459.2
28600 1482.3
28620 1498
28640 1495.8
28660 1460.3
28680 1463.5
28700 1462.7
28720 1420.7
28740 1434.3
28760 1425.6
28780 1461.5
28800 1411.7
28820 1424.4
28840 1444.6
28860 1435.4
28880 1477.4
28900 1525.3
28920 1547.6
28940 1637.6
28980 1838.3
29000 1779.6
29020 1899.7
29040 1983.6
29060 1940.6
29080 2061.9
29100 2088.8
29120 2060.9
29160 2035.1
29220 1931.5
29240 1862.3
29260 1780.1
29280 1784.4
29300 1671.1
29320 1626.2
29340 1529.7
29360 1513.3
29380 1452.7
29400 1329.3
29420 1306.8
29440 1262.2
29460 1193.3
29480 1066.9
29500 1016
29520 946.96
29540 926.68
29560 879.51
29580 828.18
29600 855.1
29620 867.71
29640 834.05
29660 915.12
29680 983.23
29700 983.63
29720 1112
29740 1201.9
29760 1342.8
29780 1419.7
29800 1535.2
29820 1666.8
29840 1801.4
29860 1905.4
29880 2086.2
29920 2334.9
29940 2463.4
29960 2581.2
29980 2666
30000 2762.2
30020 2891.9
30040 2932.1
30060 2993.5
30080 3063.8
30100 3159.7
30120 3165.7
30140 3259
30160 3288.6
30180 3345.5
30200 3388.6
30220 3323.2
30240 3420.9
30260 3378.3
30280 3357.9
30300 3410.2
30320 3353.2
30340 3282
30360 3234.4
30380 3181.8
30400 3057
30420 3011.2
30440 2861.6
30460 2732.5
30480 2682.8
30500 2468.5
30520 2367.9
30540 2253.3
30560 2095.3
30580 2006.2
30600 1947.2
30620 1801.6
30640 1821.8
30660 1768.5
30680 1665.3
30700 1655.3
30720 1688.2
30740 1589
30760 1642.1
30780 1640.3
30800 1585.3
30820 1589.5
30840 1650
30860 1577.3
30880 1527.2
30900 1510.5
30920 1486.2
30940 1416.6
30960 1403
30980 1355.6
31000 1404.8
31020 1494.6
31040 1672
31060 1942.3
31080 2327.5
31100 2777.2
31120 3347
31140 3980.8
31160 4697.7
31180 5561
31200 6420.8
31220 7271
31240 8017.8
31260 8365.8
31280 8516.6
31300 8094
31320 7328.9
31340 6528.5
31360 5537.5
31380 4705.4
31400 3813.3
31420 3011.8
31440 2292.5
31460 1647.7
31480 1137.8
31500 1060.8
31520 1510.7
31540 2247.6
31560 3169.5
31580 4054.9
31600 5014.3
31620 5802.4
31640 6477.8
31660 7169.4
31680 7544.7
31720 8016.8
31740 8049.6
31760 8095.1
31780 8020.4
31800 7995.6
31820 7846.8
31840 7765.6
31880 7519.2
31900 7424.4
31920 7297.4
31940 7127
32000 6781.5
32020 6703.8
32040 6606.4
32060 6447.2
32080 6391
32100 6291.7
32120 6183.5
32140 6136.4
32160 6024
32180 5956.9
32200 5915.5
32220 5888.8
32240 5872.1
32260 5811.8
32280 5707
32300 5727.6
32320 5706.3
32360 5680.9
32380 5721.8
32400 5777.9
32420 5778.8
32440 5802.7
32460 5866.9
32480 5895.6
32500 6006.1
32560 5967.7
32600 5963.9
32620 5948.7
32640 5976.4
32660 6084.5
32680 6298
32700 6490.5
32720 6767.3
32740 7102.9
32760 7572.7
32780 8042
32800 8586.8
32820 9481.4
32840 10530
32860 12034
32880 12930
32900 10693
32920 8327.7
32940 7598.9
32960 7580.1
32980 7782.4
33040 8599.6
33060 8936.4
33080 9180
33100 9375
33120 9671.5
33160 9983.2
33180 10039
33200 10231
33220 10363
33240 10452
33300 10617
33320 10567
33340 10692
33360 10546
33380 10459
33400 10440
33420 10333
33440 10330
33460 10075
33500 10175
33520 10041
33560 9928.3
33580 9690.9
33600 9721.8
33620 9675.2
33640 9610.5
33660 9523
33680 9515.8
33700 9447.1
33720 9283.9
33740 9275.5
33780 9186.1
33800 9181.5
33820 9042.4
33840 9139.8
33860 9164.2
33880 9210.9
33900 9185.6
33920 9173.9
33940 9076.1
33960 9090.1
33980 9339
34000 9212.3
34020 9073.3
34060 9146.9
34080 9058.3
34100 9021.4
34120 9051.8
34140 8931.5
34160 8991.3
34180 8936.4
34200 8685.8
34220 8669.2
34240 8699.9
34260 8629.5
34280 8517.5
34320 8154.8
34340 8096.1
34360 7881.8
34380 7772.9
34400 7634.1
34420 7544.2
34440 7278.6
34460 7157.5
34480 7075
34500 6593.4
34520 6617.6
34540 6586.5
34560 6383
34580 6211.1
34600 6144.9
34620 6108.5
34640 6013.9
34660 5979.3
34680 5889.6
34700 5983.5
34720 5967.9
34740 5800.6
34760 5918.7
34780 5878.1
34800 6017.7
34820 6002.6
34860 6266.5
34880 6294.4
34900 6417.5
34920 6567.1
34940 6441.6
34960 6769.1
34980 6915.5
35000 6759
35020 6980.1
35040 7128.6
35060 7145.9
35080 7314
35100 7574.7
35120 7293.7
35160 7439.1
35180 7273.5
35220 7374.9
35240 7176
35260 7330.9
35280 7347.3
35300 7302
35320 7147.4
35380 6777.3
35400 6603.9
35420 6616.6
35440 6438.7
35460 6334.5
35480 6222.4
35500 6016.9
35520 5877.5
35540 5679.6
35560 5591.4
35600 5148.8
35620 5057.8
35640 4868.8
35660 4679.8
35680 4547.5
35700 4346.3
35720 4123
35740 4059.4
35760 3594.2
35780 3542.1
35800 3351.5
35820 3000.5
35840 2831.7
35860 2593.4
35880 2526.8
35900 2269
35920 1933.8
35940 1620.1
35960 1668.1
35980 1527.5
36000 995.48
36020 1042
36040 585.91
36060 459.53
36080 332.76
36100 137.49
36120 392.35
36140 405.39
36160 781.65
36180 984.74
36200 1081
36220 1434.3
36240 1691.9
36260 1757.7
36280 2223.2
36300 2362
36340 2831.6
36360 2921.5
36380 3200.6
36400 3458.5
36420 3577.4
36440 3875.2
36460 4059.3
36480 4110.1
36500 4335.4
36520 4637.5
36540 4600.9
36560 4859.8
36580 5154.8
36600 5048.5
36620 5226.9
36640 5380
36660 5492.3
36680 5572.7
36700 5858.1
36720 5764.5
36740 5956.3
36760 6024.7
36780 6053
36800 5979.9
36820 6130.5
36840 6024.6
36860 6137.7
36880 6236
36900 6173.7
36920 6076.3
36940 6113.5
36960 6109.1
36980 5924.2
37000 6080.4
37020 5886
37040 5809.8
37060 5786.8
37080 5673.1
37120 5646.3
37140 5387.1
37160 5353.7
37180 5280.8
37200 5178.1
37220 5187.5
37240 5118.3
37260 5112.3
37280 5000.5
37300 4940.2
37320 5077.2
37340 4939.4
37360 4990
37380 4911.6
37400 5263.2
37420 5260.3
37440 5440.3
37460 5424.8
37480 5499.9
37500 6003.2
37520 5981.6
37540 6027.3
37560 6422.6
37580 6517.8
37600 6903.6
37620 7071
37640 7168.2
37660 7604.8
37680 7723.7
37700 7869.8
37720 8375.7
37740 8404.1
37760 8788.4
37780 8862.7
37800 9162.3
37820 9523.3
37860 9769.3
37880 10048
37920 10745
37940 10732
37960 11155
37980 11163
38000 11331
38020 11542
38060 11877
38080 11989
38100 12251
38120 12276
38140 12265
38160 12556
38180 12440
38200 12632
38220 12685
38240 12635
38260 12701
38280 12689
38300 12747
38340 12606
38360 12707
38380 12726
38400 12455
38420 12567
38440 12401
38460 12355
38480 12435
38500 12178
38520 12099
38540 11940
38560 11822
38580 11763
38600 11516
38620 11460
38640 11316
38660 11032
38680 11132
38700 10927
38720 10686
38740 10599
38760 10408
38780 10099
38800 10086
38820 9818.2
38840 9662.3
38860 9434.9
38900 9128.5
38920 8877.2
38940 8709.1
38960 8602.1
38980 8347.4
39000 8137.6
39020 8107.2
39040 7766.4
39060 7545.4
39080 7473.9
39100 7352
39120 7173.7
39160 6882.1
39180 6791.1
39200 6495.5
39220 6516.8
39240 6435
39260 6206.2
39280 6247.4
39300 6160.1
39320 5961.5
39360 5986
39380 5790.5
39400 5732.6
39420 5793.5
39440 5669.9
39460 5700.9
39480 5678.4
39500 5473.7
39520 5650
39540 5455.3
39560 5493.3
39580 5639.8
39600 5418.7
39620 5509.7
39640 5487.7
39660 5575.7
39680 5555.3
39700 5404.4
39720 5451.9
39740 5508.5
39760 5617.1
39780 5553.8
39800 5655.9
39820 5648.4
39840 5614
39860 5880.8
39880 5778.9
39900 5836.3
39920 6023
39940 6051
39960 5796.8
39980 6134
40000 6182.5
40020 5965
40040 6374.5
40060 6414
40080 6312.6
40100 6593.3
40120 6621.9
40140 6660.7
40160 6562.7
40180 6610.9
40200 6813.8
40220 6763.8
40240 6764.3
40260 6805.1
40280 6679.1
40300 6719.3
40320 6573.4
40340 6701.9
40360 6466.5
40380 6573.6
40400 6591.6
40420 6350.3
40440 6534.1
40460 6490.9
40480 6609.7
40500 6311
40520 6414.7
40540 6438.4
40560 6388.6
40580 6360.3
40600 6370.5
40620 6262.1
40640 6308.9
40660 6229
40680 6204.9
40700 6142.6
40720 5962.8
40740 5963.2
40780 5836.1
40800 5907.9
40820 5744.2
40840 5648.8
40860 5744.9
40880 5704.1
40900 5653.4
40920 5638.6
40940 5687
40960 5721.9
40980 5618.5
41000 5536.8
41020 5702.8
41040 5690.3
41060 5611
41080 5570.6
41100 5668.2
41120 5552.1
41140 5576.1
41160 5704.5
41180 5507.8
41200 5594.5
41220 5643.6
41240 5523
41260 5578.8
41280 5542.5
41300 5459.7
41320 5716
41340 5535.8
41360 5508.6
41380 5625.3
41400 5494.3
41420 5504.6
41440 5505.1
41460 5678.9
41480 5400.9
41500 5428.2
41520 5468.3
41540 5088.2
41560 5102.7
41580 5033.4
41600 4808.7
41620 4861.6
41640 4612.9
41660 4602.6
41700 4540.8
41720 4610
41740 4701.3
41760 4902.1
41780 5011
41800 5099.6
41820 5237
41840 5325.9
41860 5596.6
41880 5824.2
41900 5905.9
41920 6093.7
41940 6233.8
41960 6414.5
41980 6484.1
42000 6751.3
42020 6906.1
42040 6866.9
42060 6991.1
42080 7166.7
42100 7128.8
42120 7588.8
42140 7501.6
42160 7430.5
42180 7465.7
42200 7721.6
42220 7818.2
42240 7762.5
42260 7902
42280 7677.7
42300 7715.3
42320 7933.7
42340 7925.7
42360 7704.4
42380 7644.6
42400 7762.8
42420 7693.1
42440 7408.8
42460 7675.6
42480 7432.7
42500 7218.7
42520 7152
42540 7073.1
42560 6735.2
42600 6484.4
42620 6198.9
42640 5854.3
42660 5822.1
42680 5298
42700 5070.9
42720 4888.9
42740 4613.3
42760 4769.6
42780 4370.2
42800 4431.3
42820 4217.8
42840 4340.7
42860 4397.5
42880 4414.5
42900 4384.9
42920 4630.6
42940 4562
42960 4732.5
42980 4831.9
43000 4884.9
43020 5018.7
43040 4938.1
43060 5418.9
43080 5335.2
43100 5370.4
43120 5575.8
43140 5601
43160 5767.8
43180 5769
43200 5906
43220 6011.8
43240 6139.4
43260 6217.7
43280 6479.2
43300 6602.5
43320 6822.3
43340 6863.2
43380 7053.6
43400 7446.4
43420 7251.8
43440 7358.3
43460 7594.8
43480 7642.8
43500 7835
43520 7858.9
43540 7947.6
43560 8163.3
43580 8140.2
43600 8271.8
43620 8265.3
43640 8271.1
43660 8647.5
43680 8506.7
43700 8540.9
43720 8513.6
43740 8651.1
43760 8621.5
43780 8658
43800 8535.3
43820 8526.1
43840 8320.5
43860 8457.9
43880 8233
43900 8048.2
43920 7969.8
43940 7861.1
43960 7691.7
43980 7459.8
44000 7655.3
44020 7380.5
44040 7543
44060 7607.6
44080 7556.9
44100 7482.5
44120 7640.2
44140 7569.1
44160 7451.4
44180 7735.9
44200 7412.4
44220 7628.6
44260 7962.6
44280 7643.8
44300 7756.8
44320 7761.9
44340 7690.4
44360 7809.8
44380 7711.3
44400 7743
44420 7806.9
44440 7644.4
44460 7402
44480 7651
44500 7588.3
44520 7452
44540 7572.6
44560 7277.2
44580 7443.2
44600 7413.4
44620 7228.4
44640 7343.4
44680 7191.1
44700 7258.7
44720 7383.5
44740 7227.1
44760 7189.9
44780 7364.3
44800 7139.9
44820 7319.5
44840 7321.8
44860 7469
44880 7548.5
44900 7583.7
44940 7796.2
44960 7747.2
44980 7745.2
45000 7904
45020 7820.9
45040 8048.9
45060 8332
45080 8250
45100 8355.4
45120 8644.6
45140 8502.8
45160 8627.7
45180 8943.9
45200 8771.3
45220 9049.4
45240 9096
45260 9092.5
45300 9206.6
45320 9268.8
45340 9433.2
45360 9287.9
45380 9395.8
45400 9340.3
45420 9254.4
45440 9348.1
45460 9403.2
45480 9181.7
45500 9327.2
45520 9281.9
45540 9301.5
45560 9399
45580 9361.4
45600 9365.4
45620 9305
45640 9555.6
45660 9476.6
45680 9544.6
45720 9573.7
45740 9633.8
45760 9590.1
45780 9646.7
45800 9657.2
45820 9945.7
45840 9728
45860 9825.4
45880 9897.4
45900 9834.8
45920 9820.3
45940 10014
45960 9957.9
45980 10082
46020 10018
46040 10250
46060 9921.8
46080 10178
46100 10098
46120 10346
46140 10313
46180 10371
46200 10190
46220 10395
46240 10255
46260 10356
46280 10340
46300 10194
46320 10316
46340 10242
46360 10284
46380 10178
46400 10320
46420 10210
46460 10267
46480 10125
46500 10010
46520 9988.7
46540 9904.2
46560 9908
46580 9692.7
46600 9909.6
46620 9724.1
46660 9508.8
46680 9150
46720 9262.6
46740 8789
46780 8571.2
46800 8226.4
46820 8277.9
46840 7991.6
46860 7630.1
46880 7543.5
46900 7410.5
46920 7123.9
46940 7082.8
46960 6773.1
46980 6597.9
47000 6660.8
47020 6224.5
47040 6249
47060 6097.7
47080 5867.3
47100 5879.1
47120 5715.8
47140 5611.6
47160 5735.8
47180 5567.7
47200 5453.2
47220 5479.6
47260 5344.5
47280 5513.1
47300 5285.6
47320 5468.9
47340 5513.7
47360 5485.7
47380 5616
47400 5478.3
47420 5624.8
47440 5701.7
47460 5849.5
47480 5934.5
47500 5868.1
47520 5865.6
47540 6028.5
47560 6017.6
47600 6342.6
47620 6271.5
47640 6485.1
47660 6655.2
47680 6486.9
47700 6711.5
47720 6724.1
47740 6902.2
47760 6919.2
47780 6909.6
47800 6943.3
47820 7136.8
47840 7135.7
47860 7016.5
47880 7223.4
47900 7122.7
47920 7101.3
47940 7312.5
47960 7085
47980 7220.9
48000 7184.6
48020 7136.3
48040 7003.4
48060 7045.4
48080 6878.9
48100 6823.3
48120 6796.3
48140 6554.3
48160 6287
48180 6364.2
48200 6321
48220 6187.5
48240 5943.9
48260 6005.9
48280 5776
48300 5723.9
48320 5463.4
48340 5327.2
48360 5334.1
48380 5025.6
48400 5007
48420 4908.3
48440 4742.3
48460 4472.5
48480 4531.8
48500 4305.9
48520 4162.4
48560 4102.1
48580 4041.3
48600 4027.9
48620 3817.5
48640 3650
48660 3845.4
48680 3704
48700 3746.9
48720 3617.2
48740 3543.2
48760 3665.1
48780 3470
48800 3212.8
48820 3382.4
48840 3267.3
48860 3118.5
48880 3202.8
48900 3209.6
48920 3153.3
48940 3076.2
48980 3084
49000 3085.4
49020 2974.8
49040 2909
49060 2828.4
49080 2852.2
49100 2719.7
49120 2802.3
49140 2649.2
49160 2675.1
49180 2577
49200 2497.6
49220 2502.7
49240 2523.2
49260 2502.5
49280 2350.8
49300 2392.6
49320 2150.7
49340 2348.6
49360 2149.4
49380 2180.7
49400 2231.1
49420 1942.4
49440 1887.8
49460 1969.5
49480 1881
49500 1894.1
49520 1976.6
49540 1792.5
49560 1747.2
49580 1859.8
49600 1718.8
49620 1671.5
49640 1683.6
49660 1806.5
49680 1706.2
49700 1632.8
49720 1835.2
49740 1629.1
49760 1717.4
49780 1794.6
49800 1610.3
49820 1771.7
49840 1658.4
49860 1742.9
49880 1776.6
49900 1748.9
49920 1637.4
49940 1799.2
49960 1783.5
49980 1779.2
50000 1786.6
50020 1705.5
50040 1774.2
50060 1813.4
50080 1693.6
50100 1659.7
50120 1813.4
50140 1700.3
50160 1613.7
50180 1726.2
50200 1674.6
50220 1492.4
50240 1534
50260 1545.2
50280 1500.8
50300 1472.8
50320 1422.3
50340 1417
50360 1437.5
50380 1378.6
50400 1314.8
50420 1306.1
50440 1260.3
50460 1250.5
50480 1276.7
50500 1233.7
50520 1101.1
50540 1189.8
50560 1174.4
50580 1067.8
50600 1034.9
50620 1018
50640 1017.1
50660 994.86
50680 1008.7
50700 1059.5
50720 906.29
50740 1030.3
50760 940.69
50780 1033.3
50800 1031.3
50820 1013.7
50840 1052.5
50860 994.14
50880 995.09
50900 1042.5
50920 1069.3
50960 1010
50980 1055.7
51000 994.96
51020 1055.8
51040 1076
51060 1073.1
51080 1012.3
51100 1072
51120 1062.2
51140 1026.4
51160 1045
51180 1022.8
51200 1014.1
};
\addplot [semithick, black]
table {%
25600 10.606
25600 31300
};
\addplot [semithick, black]
table {%
17067 10.606
17067 31300
};
\addplot [semithick, black]
table {%
12800 10.606
12800 31300
};
\addplot [semithick, black]
table {%
10240 10.606
10240 31300
};
\addplot [semithick, black]
table {%
7314.3 10.606
7314.3 31300
};
\addplot [semithick, black]
table {%
5120 10.606
5120 31300
};
\addplot [semithick, black]
table {%
3413.3 10.606
3413.3 31300
};
\draw (axis cs:25600,50000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{2x};
\draw (axis cs:17067,50000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{3x};
\draw (axis cs:12800,50000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{4x};
\draw (axis cs:10240,50000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{5x};
\draw (axis cs:7314.3,50000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{$\;\;$7x};
\draw (axis cs:5120,50000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{10x};
\draw (axis cs:3413.3,50000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{15x$\quad\quad$};
\end{groupplot}

\end{tikzpicture}


==> figures/discussion/DS_estimator_pom_manual_vinyl.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.6cm}]
\nextgroupplot[
clip=false,
height=3.5cm,
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.92\textwidth,
x grid style={darkgray176},
xmin=0, xmax=51200,
xtick style={color=black},
xticklabels={},
xtick={0,10000,20000,30000,40000,50000},
y grid style={darkgray176},
ylabel={\(\displaystyle h_{\text{D}}\) / m/N},
ymin=9.9577e-06, ymax=0.041453,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [thick, TUMBlue]
table {%
0 0.022748
20 0.012147
40 0.0026224
60 0.0013322
80 0.00088681
100 0.00066618
120 0.0005358
140 0.00044972
160 0.00038795
180 0.00034134
200 0.00030563
220 0.00027699
240 0.00025332
260 0.00023351
280 0.00021691
300 0.00020248
320 0.0001901
340 0.0001793
360 0.00016968
380 0.00016115
400 0.00015361
420 0.0001468
440 0.00014075
460 0.00013528
480 0.00013021
500 0.0001257
520 0.00012172
540 0.0001183
580 0.00011368
600 0.00010453
620 0.00010289
640 0.00010077
680 9.6498e-05
700 9.4449e-05
740 9.0846e-05
780 8.7636e-05
820 8.4883e-05
880 8.1414e-05
920 7.9491e-05
960 7.7837e-05
980 7.7075e-05
1020 7.5876e-05
1060 7.4808e-05
1100 7.3969e-05
1140 7.3373e-05
1180 7.2893e-05
1240 7.2535e-05
1280 7.2612e-05
1320 7.2781e-05
1360 7.3075e-05
1420 7.3979e-05
1440 7.4418e-05
1460 7.5155e-05
1480 7.7379e-05
1500 8.2016e-05
1520 7.9077e-05
1540 7.8331e-05
1560 7.8488e-05
1580 7.8997e-05
1620 8.0347e-05
1640 8.1143e-05
1700 8.4015e-05
1740 8.629e-05
1760 8.7479e-05
1820 9.1646e-05
1860 9.4798e-05
1900 9.835e-05
1940 0.00010229
1980 0.00010663
2040 0.00011415
2080 0.00011987
2120 0.00012634
2160 0.00013352
2200 0.00014164
2240 0.0001508
2280 0.00016113
2320 0.00017299
2340 0.00017945
2360 0.00018646
2400 0.00020212
2440 0.00022038
2460 0.00023065
2480 0.00024172
2500 0.00025263
2520 0.00025885
2540 0.0002542
2560 0.00026435
2580 0.00028374
2600 0.00030283
2620 0.00032168
2660 0.00036034
2680 0.00038218
2700 0.00040907
2720 0.00043553
2740 0.00045935
2760 0.00048342
2780 0.00050716
2800 0.00053038
2820 0.0005526
2840 0.00057266
2860 0.00058974
2880 0.00060318
2900 0.00061244
2920 0.00061725
2940 0.00061799
2960 0.00061428
2980 0.0006078
3000 0.00059818
3020 0.00058583
3060 0.00055895
3100 0.00053
3140 0.00050243
3180 0.00047747
3220 0.00045547
3240 0.00044565
3280 0.00042845
3300 0.0004209
3340 0.00040785
3380 0.00039741
3420 0.00038883
3460 0.0003829
3500 0.0003785
3540 0.00037613
3560 0.00037533
3600 0.00037542
3640 0.00037732
3660 0.00037854
3700 0.00038284
3720 0.00038538
3760 0.00039229
3780 0.00039605
3820 0.00040527
3860 0.00041646
3920 0.00043739
3940 0.00044567
3980 0.00046377
4020 0.0004844
4060 0.00050962
4100 0.00053836
4140 0.00057082
4160 0.00058894
4180 0.00060847
4220 0.00065166
4260 0.00070153
4300 0.00075933
4340 0.00082566
4400 0.00094415
4460 0.0010851
4500 0.0011862
4520 0.0012382
4540 0.0012891
4560 0.0013364
4580 0.0013801
4600 0.0014184
4620 0.001449
4640 0.0014698
4660 0.0014809
4680 0.0014834
4700 0.0014753
4720 0.0014597
4740 0.0014353
4760 0.0014083
4800 0.0013385
4820 0.0013018
4860 0.0012268
4920 0.0011223
4980 0.0010333
5020 0.00098227
5040 0.00095846
5060 0.00093668
5080 0.00091763
5100 0.00090037
5120 0.00088562
5160 0.00085994
5200 0.00083752
5260 0.00081316
5300 0.00080058
5360 0.00078991
5380 0.00078758
5420 0.00078576
5440 0.00078592
5500 0.00079079
5520 0.00079579
5540 0.0007992
5580 0.00081011
5600 0.00081586
5660 0.00084058
5700 0.00086038
5740 0.0008853
5760 0.00089978
5780 0.00091315
5820 0.00094635
5860 0.00098407
5900 0.0010278
5940 0.0010777
5960 0.0011041
6000 0.0011631
6020 0.0011958
6080 0.0013057
6140 0.0014349
6240 0.0016931
6280 0.0018046
6300 0.0018619
6340 0.0019696
6360 0.0020205
6400 0.0021079
6420 0.0021401
6440 0.0021686
6460 0.0021885
6480 0.0022
6500 0.0022036
6520 0.0021991
6540 0.0021866
6580 0.002146
6600 0.0021164
6620 0.002084
6660 0.0020082
6820 0.0017097
6860 0.0016474
6900 0.0015912
6960 0.001526
6980 0.0015071
7020 0.001474
7080 0.0014365
7120 0.0014188
7140 0.0014105
7180 0.0014019
7200 0.001399
7240 0.0013964
7280 0.0014001
7340 0.0014168
7380 0.0014325
7420 0.0014544
7480 0.0014993
7520 0.0015344
7540 0.0015577
7560 0.0015774
7580 0.001604
7600 0.0016289
7620 0.0016565
7680 0.0017535
7720 0.0018281
7780 0.0019605
7840 0.0021113
7920 0.0023452
7960 0.0024671
7980 0.0025348
8020 0.0026637
8080 0.0028382
8100 0.0028888
8120 0.0029342
8140 0.0029731
8160 0.0030068
8200 0.0030488
8220 0.0030568
8240 0.0030584
8280 0.0030357
8320 0.0029902
8380 0.0028802
8420 0.002792
8440 0.0027432
8460 0.0027062
8560 0.0024892
8640 0.0023492
8680 0.0022913
8720 0.0022402
8760 0.0021955
8820 0.0021484
8840 0.0021376
8860 0.0021241
8880 0.0021192
8900 0.0021108
8960 0.0020978
9040 0.0021069
9060 0.0021196
9100 0.0021365
9120 0.0021526
9140 0.0021617
9160 0.0021824
9180 0.0021966
9200 0.0022202
9220 0.0022384
9240 0.00226
9300 0.0023474
9380 0.0024858
9420 0.0025732
9440 0.0026133
9460 0.002665
9480 0.0027135
9500 0.0027707
9520 0.0028161
9540 0.0028732
9560 0.0029383
9580 0.002997
9600 0.0030611
9620 0.0031215
9640 0.0031922
9660 0.0032512
9680 0.0033172
9700 0.0033911
9720 0.0034607
9760 0.0035884
9820 0.0037724
9840 0.0038137
9860 0.0038612
9880 0.0039019
9900 0.0039363
9920 0.0039602
9960 0.0039899
9980 0.0039936
10000 0.0039888
10020 0.0039785
10060 0.0039408
10080 0.0039064
10100 0.0038828
10140 0.0038138
10160 0.0037563
10180 0.0037088
10200 0.0036764
10220 0.0036253
10260 0.0035367
10280 0.0034798
10300 0.0034415
10400 0.0032327
10420 0.0032047
10460 0.0031308
10480 0.0031005
10500 0.0030765
10520 0.0030444
10560 0.0029984
10580 0.0029848
10600 0.0029623
10640 0.0029329
10660 0.0029137
10700 0.0029026
10720 0.002889
10740 0.0028848
10820 0.0028868
10880 0.0029035
10900 0.0029155
10920 0.00292
10940 0.0029386
10960 0.0029485
10980 0.0029705
11000 0.0029859
11020 0.0030146
11040 0.0030296
11120 0.003141
11140 0.0031742
11160 0.0032132
11200 0.0032787
11220 0.0033207
11240 0.0033706
11260 0.003406
11280 0.0034578
11300 0.0035033
11320 0.0035562
11360 0.0036532
11400 0.0037771
11460 0.0039402
11480 0.0040086
11500 0.0040701
11520 0.0041475
11540 0.0041927
11560 0.0042581
11600 0.0043713
11620 0.0044298
11640 0.0044766
11660 0.0045346
11700 0.0046406
11740 0.004715
11780 0.0047772
11820 0.0048203
11840 0.0048317
11860 0.0048261
11880 0.0048339
11900 0.0048308
11920 0.0048105
11940 0.0047994
11960 0.0047807
12020 0.0047002
12040 0.0046574
12100 0.0045541
12140 0.0044682
12160 0.0044324
12220 0.0042901
12240 0.004256
12280 0.004171
12300 0.0041323
12320 0.0041014
12340 0.0040534
12360 0.0040224
12400 0.0039494
12420 0.0039314
12460 0.0038742
12540 0.0037847
12560 0.0037709
12580 0.0037386
12600 0.0037367
12620 0.0037242
12640 0.0037259
12660 0.0037105
12680 0.003702
12760 0.0036952
12780 0.0037141
12800 0.0037152
12860 0.0037375
12880 0.0037582
12900 0.0037723
12940 0.00381
12960 0.0038361
12980 0.0038501
13000 0.0038953
13040 0.0039489
13060 0.0039804
13080 0.0040048
13100 0.0040615
13120 0.0040946
13140 0.0041376
13180 0.004239
13200 0.0042781
13220 0.0043288
13300 0.0045638
13320 0.0046167
13340 0.0046827
13360 0.004743
13380 0.0048166
13420 0.0049396
13480 0.0051494
13500 0.0052024
13520 0.0052701
13560 0.0053841
13580 0.0054373
13600 0.0055016
13620 0.0055513
13660 0.0056371
13720 0.0057245
13740 0.0057286
13760 0.0057542
13780 0.0057612
13800 0.0057541
13820 0.0057378
13840 0.005732
13880 0.0056843
13900 0.0056429
13920 0.0056184
13940 0.0055702
13960 0.0055303
14000 0.005462
14040 0.005355
14060 0.0053168
14080 0.0052506
14100 0.0052218
14120 0.0051458
14200 0.0049725
14220 0.0049301
14240 0.0048744
14260 0.0048455
14280 0.0047978
14300 0.0047601
14320 0.0047296
14340 0.0047118
14360 0.0046622
14380 0.004646
14400 0.0046175
14480 0.0045469
14500 0.0045468
14540 0.0045179
14560 0.0045184
14580 0.0045278
14600 0.004512
14620 0.0045196
14640 0.0045188
14660 0.0045368
14680 0.004533
14700 0.0045614
14720 0.0045662
14740 0.0045935
14760 0.0046091
14780 0.0046402
14800 0.0046548
14820 0.0046993
14840 0.0047127
14860 0.0047412
14880 0.0047904
14900 0.0048267
14940 0.0049193
14960 0.004949
14980 0.0050163
15000 0.005068
15020 0.0050998
15040 0.0051732
15100 0.0053656
15120 0.0054216
15240 0.0058625
15260 0.0059538
15300 0.0060951
15320 0.0061537
15340 0.00625
15360 0.0063209
15380 0.0064065
15400 0.0064646
15420 0.0065499
15440 0.0066131
15460 0.0066483
15480 0.0067172
15500 0.0067528
15520 0.0068184
15540 0.0068602
15560 0.0068699
15580 0.0068987
15600 0.0069128
15620 0.0069411
15640 0.0069181
15660 0.0069227
15680 0.0069171
15720 0.0068593
15740 0.0068509
15760 0.0067973
15780 0.0067665
15820 0.0066582
15840 0.0066136
15880 0.0065101
15900 0.0064439
15940 0.0063423
15960 0.006273
15980 0.0062229
16000 0.0061563
16020 0.0061366
16040 0.0060726
16060 0.0059983
16100 0.0059043
16120 0.0058417
16140 0.0058204
16160 0.0057589
16180 0.0057266
16200 0.0056696
16220 0.0056349
16240 0.0056212
16260 0.0055788
16280 0.0055735
16300 0.0055306
16320 0.0055137
16340 0.0055052
16360 0.0054865
16400 0.0054729
16420 0.0054409
16440 0.0054346
16480 0.0054489
16500 0.0054497
16600 0.0055202
16640 0.0056005
16680 0.0056689
16700 0.0057224
16720 0.0057498
16740 0.0058048
16780 0.0058948
16800 0.0059724
16820 0.0060203
16840 0.0061098
16860 0.0061762
16880 0.0062618
16900 0.0063314
16920 0.0064274
16940 0.0065088
16960 0.0066075
16980 0.0066844
17060 0.0070995
17080 0.0071887
17140 0.0075441
17160 0.0076623
17180 0.0077694
17200 0.00785
17240 0.008045
17260 0.0081293
17280 0.0082449
17300 0.0083186
17340 0.0084376
17360 0.0084713
17380 0.0085238
17400 0.0085456
17420 0.0085836
17440 0.00859
17480 0.0085426
17500 0.0084845
17520 0.0084375
17540 0.0084176
17560 0.0083289
17580 0.0082905
17600 0.0082007
17620 0.0081271
17640 0.0080171
17660 0.0079396
17680 0.0078508
17700 0.0077797
17720 0.007687
17740 0.0075701
17780 0.0074035
17800 0.007301
17840 0.0071464
17860 0.0070666
17880 0.0069722
17920 0.006861
17940 0.0067711
17960 0.0067027
17980 0.0066569
18000 0.0066323
18020 0.0065598
18100 0.006425
18140 0.0063832
18160 0.0063839
18180 0.0063346
18200 0.0063259
18220 0.0063472
18240 0.0063438
18260 0.0063325
18280 0.0063703
18300 0.0063961
18320 0.0063926
18340 0.0064195
18360 0.0064655
18380 0.0064926
18400 0.0065431
18420 0.0065685
18440 0.0066156
18480 0.0067456
18500 0.0068229
18520 0.0068819
18560 0.0070261
18580 0.0071429
18600 0.0072202
18620 0.0073151
18640 0.0074351
18660 0.0075197
18680 0.0076161
18700 0.0077483
18720 0.0078553
18740 0.0080087
18760 0.008143
18780 0.0083275
18800 0.0084151
18820 0.0085884
18900 0.0091122
18920 0.0093045
18940 0.0094034
18960 0.0095426
18980 0.0096587
19040 0.0099487
19080 0.010082
19100 0.010115
19120 0.010109
19140 0.010157
19160 0.010158
19180 0.010132
19200 0.010047
19240 0.0099201
19260 0.0098749
19300 0.0096464
19320 0.009522
19340 0.0094287
19360 0.0092825
19380 0.0092224
19420 0.0089485
19440 0.0088319
19460 0.0086841
19480 0.0085796
19500 0.0084278
19520 0.0083789
19540 0.0082127
19560 0.008138
19600 0.0079537
19620 0.0078827
19640 0.0077929
19660 0.0077148
19680 0.0076168
19700 0.0075894
19720 0.0075345
19740 0.0074663
19820 0.0073016
19840 0.0073
19900 0.0072412
19920 0.0072487
19940 0.0072398
19960 0.0072597
20000 0.0072849
20020 0.0073245
20080 0.0073863
20100 0.0074611
20120 0.0074919
20140 0.0075589
20160 0.0076531
20180 0.0076939
20240 0.0079165
20260 0.0080128
20280 0.0081358
20300 0.0082107
20320 0.0083426
20340 0.0084338
20400 0.0087549
20420 0.0088682
20440 0.0090034
20460 0.0091638
20500 0.0093974
20520 0.009567
20540 0.0096582
20560 0.009794
20580 0.0098867
20600 0.01003
20620 0.010099
20640 0.010238
20660 0.010297
20680 0.01039
20700 0.010438
20720 0.010524
20740 0.010558
20760 0.010624
20800 0.010611
20820 0.010637
20860 0.010549
20880 0.010459
20900 0.010436
20940 0.010292
20960 0.01016
20980 0.010109
21000 0.010045
21020 0.009894
21040 0.009822
21100 0.0095069
21120 0.0094246
21140 0.009295
21160 0.0092247
21180 0.0091164
21200 0.0089806
21220 0.0088955
21240 0.0088246
21260 0.0087826
21300 0.008581
21320 0.0085107
21340 0.0084766
21360 0.0084096
21380 0.0083586
21400 0.0082385
21440 0.0082183
21460 0.0081823
21480 0.0081187
21500 0.0081051
21540 0.0080398
21600 0.0080469
21620 0.0080019
21680 0.0080137
21760 0.0080859
21800 0.0081529
21820 0.0081502
21840 0.0081893
21860 0.0082994
21920 0.0084029
21940 0.0084674
21980 0.0085701
22000 0.0086492
22040 0.0087844
22080 0.008927
22100 0.008945
22120 0.0090631
22140 0.0091534
22160 0.0092014
22180 0.0093022
22200 0.0093347
22220 0.0094491
22240 0.0095309
22260 0.0095725
22280 0.0096325
22300 0.0097409
22320 0.0097248
22340 0.0098823
22360 0.0098837
22380 0.0099647
22400 0.010009
22420 0.010082
22440 0.010102
22520 0.010251
22560 0.010229
22580 0.010342
22600 0.010316
22620 0.010263
22640 0.01028
22660 0.010245
22680 0.010197
22700 0.010207
22720 0.010161
22740 0.010154
22760 0.010064
22820 0.0099399
22880 0.0097306
22900 0.0096838
22920 0.0096099
22940 0.0095136
22960 0.0094714
22980 0.0093846
23000 0.0092826
23020 0.0092752
23040 0.0091781
23060 0.0091227
23100 0.0089468
23120 0.0089543
23140 0.0088428
23160 0.0087614
23180 0.008745
23220 0.008589
23280 0.0084699
23300 0.0083867
23320 0.0083446
23360 0.0082184
23400 0.0081651
23420 0.0081475
23440 0.0081427
23460 0.0080739
23500 0.0081056
23520 0.0080631
23540 0.0080369
23560 0.0080502
23620 0.0080265
23640 0.0080107
23680 0.008074
23700 0.0080431
23720 0.0080957
23780 0.0081659
23800 0.0082088
23820 0.008228
23860 0.0083381
23880 0.0083917
23900 0.008407
23920 0.0084412
23940 0.0085342
23960 0.008606
24000 0.0086718
24020 0.0087672
24040 0.0088099
24060 0.0089189
24080 0.0089417
24100 0.0089831
24120 0.0090743
24140 0.0091399
24180 0.0093461
24200 0.0094016
24220 0.0094416
24240 0.0095402
24280 0.009651
24300 0.00966
24320 0.0097279
24360 0.0098261
24380 0.0098553
24400 0.009865
24440 0.009939
24460 0.009948
24480 0.0099091
24500 0.0099393
24520 0.0098951
24540 0.0099122
24560 0.009823
24580 0.0098242
24600 0.0097907
24620 0.009694
24640 0.0097176
24660 0.0096461
24680 0.0095618
24700 0.0094905
24720 0.009448
24740 0.0093761
24760 0.0092735
24780 0.0092299
24800 0.0091492
24820 0.0091375
24840 0.0089925
24860 0.008905
24880 0.0088538
24900 0.0088446
24920 0.0087408
24940 0.0086757
24960 0.0085826
24980 0.0085051
25000 0.0084606
25060 0.0082754
25080 0.0082442
25100 0.0081828
25140 0.0081113
25160 0.0080432
25180 0.007999
25200 0.0080127
25220 0.007939
25260 0.0078834
25280 0.0078859
25300 0.0078605
25340 0.0078206
25360 0.0078286
25380 0.007859
25400 0.0077948
25420 0.0077958
25440 0.0078192
25460 0.0078793
25480 0.0078139
25500 0.007848
25520 0.0078636
25540 0.0078563
25560 0.0078722
25580 0.0079034
25600 0.007969
25620 0.0079657
25640 0.0080211
25660 0.0080411
25680 0.0080735
25740 0.0082116
25780 0.0083094
25800 0.0082847
25820 0.008373
25860 0.0084432
25880 0.0084627
25920 0.0085226
25940 0.0085791
25960 0.008578
26000 0.0087319
26020 0.0087106
26040 0.0087955
26080 0.0087669
26100 0.0087881
26120 0.0087792
26140 0.0088722
26160 0.0088171
26180 0.0088157
26260 0.0087425
26280 0.0087122
26300 0.0086406
26320 0.0085939
26340 0.008587
26380 0.0084938
26400 0.0083711
26420 0.0083239
26440 0.0082986
26460 0.0081971
26480 0.0081072
26500 0.0080516
26520 0.0079608
26600 0.0076826
26620 0.0075794
26640 0.0074925
26660 0.007458
26680 0.0073518
26700 0.007315
26720 0.0071967
26740 0.0071549
26760 0.0070926
26780 0.0069651
26800 0.0069434
26840 0.0068109
26900 0.006618
26920 0.0065426
26940 0.0065242
26960 0.0064592
27000 0.0063544
27020 0.0063105
27040 0.006259
27060 0.006234
27080 0.006141
27100 0.0061621
27120 0.0060806
27140 0.0060078
27160 0.0060218
27180 0.0060031
27200 0.005953
27220 0.0058956
27240 0.0058765
27260 0.0058664
27280 0.005815
27300 0.0057829
27340 0.0057529
27360 0.005726
27380 0.0056718
27400 0.0056298
27440 0.0056087
27480 0.005562
27500 0.0055697
27520 0.0055353
27540 0.0054795
27560 0.0054589
27580 0.0054468
27600 0.0054274
27640 0.0053726
27660 0.005365
27680 0.0053046
27720 0.0052762
27740 0.0052303
27760 0.0051916
27800 0.0051553
27860 0.0050828
27880 0.0050284
27900 0.0050167
27940 0.0049587
27960 0.0049464
27980 0.004888
28000 0.0048531
28020 0.0048383
28060 0.0047757
28080 0.0047676
28120 0.0046998
28160 0.0046604
28180 0.0046226
28200 0.004598
28220 0.0045849
28260 0.0045424
28280 0.0045251
28300 0.0045287
28320 0.0044957
28340 0.0044812
28360 0.004457
28400 0.0044541
28420 0.004409
28440 0.0044141
28460 0.004392
28480 0.0044036
28500 0.0043801
28520 0.0043843
28540 0.0043676
28560 0.0043674
28580 0.0043607
28600 0.0043843
28620 0.0043594
28640 0.0043573
28680 0.0043734
28700 0.0043665
28720 0.0043929
28740 0.0043843
28760 0.004415
28800 0.0044123
28840 0.004456
28860 0.0044543
28880 0.0044685
28900 0.0044937
28920 0.0045062
28940 0.0045438
28960 0.0045286
28980 0.0045752
29000 0.004575
29020 0.0045871
29040 0.0046351
29080 0.0046924
29100 0.0047048
29120 0.0047467
29140 0.004761
29160 0.0048037
29180 0.0048157
29200 0.004843
29220 0.0048449
29240 0.0048912
29260 0.0049114
29280 0.0049465
29300 0.0049669
29320 0.004998
29340 0.0050228
29380 0.0050955
29420 0.0051197
29440 0.0051606
29460 0.0051887
29480 0.0052336
29500 0.0052404
29520 0.0052706
29540 0.00531
29560 0.0053038
29600 0.0053606
29620 0.0054157
29640 0.0053969
29660 0.0054486
29680 0.0054526
29700 0.0054456
29720 0.0054723
29740 0.0055269
29760 0.0055252
29780 0.0055598
29800 0.0055736
29820 0.0056063
29840 0.0055964
29860 0.0056547
29880 0.0056675
29900 0.005688
29920 0.0056975
29940 0.0057282
29960 0.0057333
29980 0.0057494
30000 0.0057777
30020 0.005778
30040 0.0058303
30060 0.0058276
30100 0.0058692
30120 0.0058717
30140 0.0059125
30160 0.005939
30180 0.00595
30200 0.0060101
30220 0.0059689
30260 0.0060539
30280 0.0060703
30300 0.0061028
30320 0.0061214
30340 0.0060901
30360 0.0061437
30400 0.0061799
30420 0.0062229
30440 0.0062294
30460 0.0062547
30480 0.0062958
30500 0.0063175
30520 0.0063487
30540 0.0063432
30560 0.0063478
30580 0.0064033
30620 0.0064514
30640 0.0064209
30660 0.0065037
30680 0.0065191
30720 0.0064976
30740 0.0065526
30780 0.0065457
30800 0.0065731
30820 0.0065543
30840 0.0065897
30860 0.0065867
30920 0.0066328
30940 0.0066196
31020 0.006633
31040 0.0066045
31060 0.0066175
31080 0.0066128
31100 0.0066512
31120 0.0066459
31140 0.0066536
31160 0.0066356
31180 0.0065964
31200 0.0065984
31220 0.0066425
31240 0.0066337
31260 0.0066013
31280 0.0065943
31300 0.0066512
31320 0.0065969
31340 0.0065902
31360 0.006568
31380 0.0066292
31400 0.0065978
31420 0.0066083
31440 0.0066444
31480 0.0066452
31500 0.0066444
31520 0.0065995
31540 0.0066884
31560 0.0066568
31580 0.0066363
31600 0.0066881
31620 0.0066742
31640 0.0066442
31660 0.0067318
31720 0.0066861
31760 0.0067524
31780 0.0068073
31800 0.0067943
31820 0.006835
31840 0.0068485
31860 0.0068808
31880 0.0068705
31900 0.006903
31920 0.0069052
31940 0.0069887
31960 0.0070403
31980 0.007069
32000 0.0070741
32020 0.0071601
32040 0.0071228
32060 0.0072122
32100 0.0073579
32120 0.0073393
32160 0.0075163
32180 0.0075219
32200 0.0076534
32220 0.0076465
32240 0.0077549
32260 0.0077832
32280 0.0078754
32320 0.0080825
32360 0.0082296
32380 0.008362
32400 0.008468
32420 0.0085203
32440 0.0086907
32460 0.0087291
32480 0.0088461
32500 0.0089442
32520 0.0091113
32540 0.0092362
32560 0.0093124
32580 0.0094607
32620 0.0097815
32640 0.0099134
32660 0.01008
32680 0.010192
32700 0.010392
32720 0.010609
32740 0.010775
32760 0.010904
32780 0.011057
32820 0.011447
32840 0.011623
32860 0.011743
32880 0.012058
32900 0.012061
32920 0.012426
32940 0.012609
32960 0.01266
32980 0.012933
33000 0.01307
33020 0.013281
33040 0.013549
33060 0.01368
33080 0.013782
33100 0.013919
33120 0.014109
33140 0.014147
33160 0.014232
33180 0.014425
33200 0.014486
33220 0.014699
33240 0.014698
33260 0.01484
33280 0.014813
33320 0.014827
33340 0.014918
33380 0.014997
33400 0.014906
33420 0.014959
33440 0.014926
33460 0.014858
33480 0.014964
33500 0.014808
33520 0.014866
33540 0.01477
33560 0.014797
33580 0.014892
33600 0.014764
33620 0.0148
33640 0.014665
33680 0.0147
33700 0.014649
33740 0.014583
33760 0.014607
33780 0.014686
33800 0.014576
33820 0.014711
33840 0.014737
33860 0.014627
33880 0.014626
33900 0.014773
33920 0.014723
33940 0.014814
33960 0.014809
33980 0.014833
34000 0.014968
34020 0.014958
34060 0.01513
34080 0.015255
34100 0.015427
34120 0.015473
34160 0.01562
34180 0.015846
34200 0.015915
34220 0.01607
34240 0.016091
34300 0.016636
34320 0.016796
34340 0.017041
34360 0.01716
34380 0.017421
34400 0.017505
34420 0.017816
34440 0.017935
34460 0.018234
34480 0.018312
34520 0.018864
34540 0.01896
34560 0.019196
34580 0.019265
34620 0.019883
34640 0.019763
34660 0.020053
34680 0.020382
34700 0.020445
34720 0.020721
34740 0.020771
34760 0.021072
34780 0.021058
34800 0.021291
34820 0.021183
34840 0.021373
34860 0.021425
34880 0.021382
34900 0.021427
34920 0.021671
34940 0.02145
34960 0.021593
34980 0.021556
35000 0.02145
35040 0.021417
35060 0.021135
35080 0.021194
35100 0.021067
35120 0.02112
35140 0.020918
35160 0.020848
35180 0.020603
35200 0.020699
35220 0.020506
35260 0.020286
35280 0.020311
35320 0.019981
35340 0.019976
35360 0.019778
35380 0.019736
35400 0.019735
35420 0.019511
35440 0.019675
35460 0.019499
35480 0.019397
35500 0.019342
35520 0.019383
35540 0.01947
35560 0.019484
35600 0.019346
35620 0.019334
35640 0.019556
35660 0.019639
35680 0.019654
35720 0.019791
35740 0.020012
35760 0.019942
35800 0.020173
35820 0.020389
35840 0.020443
35860 0.020754
35900 0.021056
35920 0.021424
35940 0.021695
35960 0.021793
35980 0.021977
36000 0.022203
36020 0.0225
36040 0.022742
36060 0.023105
36080 0.023419
36100 0.023596
36120 0.023934
36140 0.024308
36160 0.024597
36180 0.024787
36200 0.024906
36220 0.025586
36240 0.025645
36260 0.025798
36280 0.025787
36300 0.026212
36340 0.026419
36380 0.026453
36400 0.026525
36420 0.026679
36440 0.026676
36460 0.026562
36480 0.026275
36500 0.026134
36520 0.026115
36540 0.025806
36560 0.025774
36580 0.025271
36600 0.025025
36620 0.025044
36640 0.02454
36660 0.024301
36680 0.023872
36700 0.023831
36720 0.02345
36760 0.022982
36780 0.022634
36800 0.022395
36820 0.022266
36840 0.021963
36860 0.021838
36880 0.021604
36900 0.021427
36920 0.020972
36940 0.021074
36960 0.020803
36980 0.020578
37000 0.02063
37020 0.020351
37040 0.020495
37060 0.020238
37080 0.020347
37100 0.020063
37120 0.020196
37140 0.020164
37160 0.020036
37180 0.02003
37200 0.020361
37220 0.020231
37240 0.02029
37260 0.020226
37300 0.020561
37320 0.020584
37380 0.021024
37400 0.021325
37420 0.021492
37440 0.021529
37460 0.021709
37480 0.022234
37500 0.022305
37520 0.022576
37540 0.022759
37580 0.023464
37600 0.023649
37620 0.024024
37660 0.02496
37700 0.025189
37720 0.025606
37740 0.026209
37760 0.026234
37780 0.026466
37800 0.026907
37820 0.027017
37840 0.027235
37860 0.027551
37900 0.02777
37920 0.027675
37940 0.028001
37960 0.02809
37980 0.028016
38000 0.028139
38020 0.027942
38040 0.028108
38060 0.027815
38080 0.027775
38100 0.027442
38120 0.02731
38140 0.027104
38160 0.026777
38180 0.026807
38200 0.026273
38220 0.025986
38240 0.025947
38260 0.02576
38280 0.025288
38300 0.025311
38320 0.024922
38340 0.024681
38360 0.0245
38380 0.024087
38400 0.024297
38440 0.023817
38460 0.023804
38500 0.023378
38520 0.023255
38540 0.023186
38560 0.023173
38580 0.022783
38600 0.022981
38620 0.023018
38640 0.022692
38660 0.022801
38680 0.022808
38700 0.022652
38720 0.022945
38740 0.023008
38760 0.022918
38780 0.023159
38800 0.023224
38820 0.023384
38840 0.023302
38860 0.02335
38880 0.023641
38900 0.023784
38920 0.023999
38940 0.024151
38960 0.024446
38980 0.024455
39000 0.024718
39020 0.024891
39040 0.025305
39060 0.025512
39080 0.025629
39100 0.026162
39120 0.026261
39140 0.026228
39160 0.02667
39180 0.027159
39200 0.02745
39220 0.027661
39240 0.028029
39260 0.028239
39280 0.028583
39320 0.028617
39340 0.029056
39360 0.029291
39380 0.029243
39400 0.029788
39420 0.029664
39440 0.029715
39460 0.029715
39480 0.029822
39500 0.029755
39520 0.029582
39540 0.029781
39560 0.029719
39580 0.029729
39600 0.029347
39620 0.029314
39640 0.028769
39660 0.028782
39680 0.02836
39700 0.028396
39720 0.028014
39740 0.02797
39760 0.027686
39780 0.027586
39800 0.027244
39820 0.026698
39840 0.026731
39860 0.026297
39880 0.026243
39940 0.025536
39960 0.025268
40000 0.025
40020 0.024596
40040 0.024763
40060 0.024368
40080 0.024262
40100 0.024287
40120 0.024224
40140 0.023909
40160 0.023938
40180 0.024031
40200 0.023645
40220 0.02364
40240 0.023749
40260 0.023644
40280 0.023638
40300 0.023821
40320 0.023601
40340 0.023676
40360 0.023716
40380 0.023698
40400 0.023862
40420 0.023892
40440 0.0242
40460 0.024373
40480 0.024312
40500 0.024206
40520 0.024415
40540 0.024719
40560 0.024819
40600 0.025344
40620 0.025292
40640 0.025618
40660 0.025828
40680 0.026211
40700 0.026061
40720 0.026566
40740 0.0268
40760 0.027198
40780 0.027436
40820 0.027841
40840 0.02822
40860 0.028317
40880 0.028616
40900 0.029091
40920 0.029231
40940 0.029594
40960 0.029659
40980 0.029475
41000 0.030144
41020 0.030404
41040 0.03046
41080 0.030236
41100 0.030359
41120 0.030595
41140 0.03042
41160 0.030393
41180 0.030638
41200 0.030503
41220 0.030075
41240 0.029817
41260 0.030069
41280 0.029722
41300 0.029629
41320 0.029499
41340 0.029052
41360 0.029032
41380 0.028941
41400 0.028358
41420 0.027925
41440 0.027912
41460 0.027755
41480 0.027375
41500 0.027167
41520 0.027014
41540 0.026571
41560 0.026619
41580 0.026033
41600 0.025643
41620 0.025799
41640 0.025632
41660 0.025259
41680 0.025017
41700 0.024912
41720 0.024545
41740 0.024801
41760 0.024611
41780 0.024371
41800 0.024258
41820 0.024229
41840 0.024022
41860 0.023963
41880 0.023981
41900 0.023833
41920 0.023962
41940 0.023857
41960 0.023885
41980 0.023732
42000 0.024096
42020 0.023837
42060 0.024176
42080 0.024044
42100 0.024085
42140 0.024413
42160 0.024274
42180 0.024481
42200 0.024831
42220 0.02478
42240 0.025063
42260 0.02518
42280 0.025408
42300 0.02549
42320 0.025768
42340 0.026123
42360 0.025945
42380 0.026323
42400 0.026602
42420 0.026643
42460 0.02714
42500 0.027389
42520 0.027778
42540 0.027704
42560 0.027876
42580 0.028132
42620 0.028447
42640 0.028403
42680 0.028784
42700 0.028574
42720 0.028611
42740 0.028573
42760 0.028726
42780 0.028372
42820 0.028454
42840 0.028298
42860 0.027833
42880 0.027769
42900 0.027669
42920 0.02768
42940 0.027324
42960 0.027257
42980 0.027012
43000 0.026626
43020 0.02658
43040 0.026262
43060 0.0262
43080 0.025702
43100 0.025514
43120 0.025236
43160 0.024974
43180 0.024657
43200 0.024578
43220 0.024364
43240 0.02427
43260 0.024115
43280 0.023736
43300 0.023652
43320 0.023626
43340 0.02367
43360 0.02331
43380 0.023385
43400 0.023222
43420 0.023091
43440 0.022991
43460 0.022847
43480 0.022956
43500 0.022853
43520 0.02308
43540 0.023066
43560 0.022754
43580 0.022811
43600 0.022928
43620 0.02294
43640 0.023204
43660 0.023257
43680 0.023226
43700 0.02337
43720 0.023148
43760 0.023501
43780 0.023958
43800 0.02395
43820 0.023823
43860 0.024277
43880 0.024459
43900 0.024498
43920 0.024936
43940 0.024998
43960 0.025194
43980 0.025338
44000 0.025168
44020 0.025667
44040 0.025668
44060 0.026041
44080 0.026011
44100 0.026193
44140 0.026413
44160 0.026733
44180 0.026877
44200 0.02672
44220 0.026749
44240 0.026708
44260 0.026814
44280 0.026773
44300 0.026818
44320 0.026934
44340 0.0269
44360 0.027029
44380 0.026742
44420 0.026686
44440 0.026424
44460 0.026809
44480 0.026433
44500 0.026285
44520 0.026403
44540 0.026008
44560 0.025951
44580 0.025725
44600 0.025779
44620 0.025571
44640 0.02526
44660 0.025191
44680 0.025175
44700 0.024744
44720 0.024803
44740 0.024314
44760 0.024532
44780 0.024429
44800 0.02443
44820 0.024143
44840 0.024018
44860 0.024051
44880 0.023973
44900 0.023997
44920 0.023664
44940 0.023865
44960 0.023666
44980 0.023672
45020 0.023829
45040 0.023636
45060 0.023805
45080 0.023682
45100 0.023676
45120 0.02345
45140 0.023575
45160 0.023497
45180 0.023562
45200 0.023833
45220 0.023828
45240 0.02356
45260 0.023932
45280 0.023694
45300 0.02385
45320 0.023845
45340 0.024069
45360 0.023834
45380 0.023639
45400 0.023934
45420 0.02382
45440 0.024261
45460 0.02415
45480 0.023937
45500 0.024227
45520 0.024182
45540 0.024378
45560 0.024179
45580 0.024155
45600 0.02427
45640 0.024389
45660 0.024195
45680 0.024453
45700 0.024618
45720 0.024445
45740 0.024478
45760 0.024752
45780 0.024391
45800 0.024836
45820 0.024571
45840 0.024895
45880 0.024817
45900 0.024941
45920 0.024948
45940 0.025233
45960 0.025056
45980 0.025368
46000 0.025309
46020 0.025598
46040 0.025497
46060 0.025718
46080 0.02601
46100 0.025743
46120 0.026081
46140 0.026356
46160 0.026579
46180 0.026533
46200 0.026722
46220 0.027028
46240 0.026986
46260 0.027345
46280 0.027541
46300 0.027833
46320 0.028231
46340 0.028305
46360 0.028341
46380 0.028524
46400 0.029082
46420 0.028998
46440 0.028979
46460 0.029234
46480 0.029367
46500 0.029426
46520 0.029369
46540 0.029259
46560 0.029853
46580 0.029744
46600 0.02943
46620 0.029701
46640 0.029306
46660 0.029128
46700 0.029035
46720 0.02837
46740 0.028346
46780 0.027607
46800 0.027091
46820 0.02691
46840 0.026695
46860 0.02617
46880 0.025952
46900 0.025414
46920 0.025291
46940 0.024811
46960 0.024657
46980 0.023982
47000 0.023852
47020 0.023486
47040 0.023335
47060 0.02282
47080 0.022621
47100 0.022158
47120 0.021956
47140 0.021847
47160 0.021641
47180 0.021307
47200 0.021042
47220 0.020968
47240 0.021158
47280 0.020617
47300 0.020329
47320 0.020525
47340 0.020059
47360 0.020025
47380 0.020152
47440 0.020022
47460 0.020062
47500 0.020003
47520 0.020086
47540 0.020358
47560 0.020063
47580 0.020446
47600 0.020137
47620 0.020447
47640 0.020696
47660 0.020576
47680 0.021062
47700 0.020865
47720 0.021038
47740 0.021487
47760 0.021474
47780 0.022021
47800 0.021929
47820 0.022219
47840 0.022592
47860 0.022652
47880 0.022877
47900 0.023334
47920 0.023433
47960 0.02376
47980 0.023709
48000 0.023889
48020 0.024141
48040 0.02443
48060 0.024345
48080 0.024867
48100 0.024522
48120 0.024901
48140 0.02473
48160 0.025094
48180 0.024838
48200 0.024727
48220 0.024698
48240 0.024568
48260 0.024608
48300 0.024047
48320 0.023903
48340 0.02385
48400 0.023039
48420 0.022526
48440 0.022615
48460 0.022146
48480 0.021849
48500 0.021622
48520 0.021441
48540 0.021383
48560 0.021219
48580 0.020643
48600 0.020393
48620 0.020202
48640 0.019901
48660 0.019635
48680 0.019636
48700 0.019475
48720 0.019082
48740 0.018807
48760 0.018816
48780 0.018789
48800 0.018579
48820 0.018591
48840 0.018102
48860 0.018135
48880 0.018053
48900 0.018017
48920 0.01763
48940 0.017928
48960 0.017695
48980 0.017542
49000 0.017521
49020 0.017474
49040 0.017553
49060 0.017425
49080 0.017473
49100 0.01737
49120 0.017533
49140 0.017422
49160 0.017524
49180 0.01742
49200 0.017538
49240 0.017526
49260 0.017576
49280 0.017696
49300 0.017777
49320 0.017551
49340 0.018075
49360 0.017929
49380 0.018103
49400 0.018131
49420 0.018122
49440 0.01846
49460 0.018359
49480 0.0188
49500 0.01884
49520 0.019048
49540 0.018984
49560 0.019213
49580 0.019489
49600 0.019355
49620 0.019712
49640 0.019785
49660 0.020238
49680 0.020278
49700 0.020581
49720 0.020781
49740 0.021066
49780 0.021332
49800 0.021564
49820 0.02177
49840 0.021871
49860 0.022153
49880 0.022341
49900 0.022443
49920 0.022777
49940 0.022835
49960 0.022708
49980 0.023086
50000 0.023066
50020 0.023285
50040 0.023093
50060 0.02341
50080 0.023163
50100 0.023194
50120 0.023131
50160 0.022732
50180 0.022503
50200 0.022357
50240 0.021774
50260 0.021636
50300 0.020778
50320 0.020456
50360 0.019754
50380 0.019338
50400 0.019011
50420 0.01864
50440 0.018186
50460 0.017959
50480 0.017497
50500 0.017137
50520 0.016805
50540 0.016433
50560 0.016169
50580 0.015834
50600 0.015469
50620 0.015246
50640 0.014995
50660 0.01477
50680 0.014365
50700 0.014145
50720 0.014017
50740 0.013708
50760 0.013476
50780 0.013191
50800 0.013169
50820 0.012878
50840 0.012777
50860 0.01256
50880 0.012483
50900 0.01235
50920 0.012168
50940 0.012208
50960 0.011972
50980 0.011852
51000 0.011835
51020 0.011683
51040 0.011686
51060 0.011559
51080 0.011643
51100 0.011535
51120 0.011467
51140 0.011501
51160 0.011496
51200 0.01136
};
\addplot [semithick, black]
table {%
25600 9.9577e-06
25600 0.041453
};
\addplot [semithick, black]
table {%
17067 9.9577e-06
17067 0.041453
};
\addplot [semithick, black]
table {%
12800 9.9577e-06
12800 0.041453
};
\addplot [semithick, black]
table {%
10240 9.9577e-06
10240 0.041453
};
\addplot [semithick, black]
table {%
7314.3 9.9577e-06
7314.3 0.041453
};
\addplot [semithick, black]
table {%
5120 9.9577e-06
5120 0.041453
};
\addplot [semithick, black]
table {%
3413.3 9.9577e-06
3413.3 0.041453
};
\draw (axis cs:25600,0.07) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{2x};
\draw (axis cs:17067,0.07) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{3x};
\draw (axis cs:12800,0.07) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{4x};
\draw (axis cs:10240,0.07) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{5x};
\draw (axis cs:7314.3,0.07) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{$\;\;$7x};
\draw (axis cs:5120,0.07) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{10x};
\draw (axis cs:3413.3,0.07) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{15x$\quad\;\;$};

\nextgroupplot[
clip=false,
height=3.5cm,
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.92\textwidth,
x grid style={darkgray176},
xmin=0, xmax=51200,
xtick style={color=black},
xticklabels={},
xtick={0,10000,20000,30000,40000,50000},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={\textbf{POM rods}\\\(\displaystyle h_{\text{V}}\) / (m/s)/N},
ymin=0.0013384, ymax=5.8485,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [thick, TUMBlue]
table {%
0 0.34748
20 1.3864
40 0.51101
60 0.31971
80 0.23481
100 0.18553
120 0.15329
140 0.13122
160 0.11449
180 0.10109
200 0.090817
220 0.082499
240 0.075296
260 0.069155
280 0.063979
300 0.059289
320 0.055234
340 0.051951
360 0.048758
380 0.045836
400 0.043352
420 0.041142
440 0.03916
480 0.035654
500 0.034249
520 0.033314
540 0.033136
560 0.035576
580 0.062152
600 0.025518
620 0.023265
640 0.022498
660 0.021826
680 0.02106
700 0.020209
720 0.019534
740 0.018714
760 0.017983
780 0.0174
820 0.015927
860 0.014753
900 0.01358
920 0.012931
940 0.012417
960 0.011968
980 0.011403
1000 0.010909
1020 0.010555
1040 0.010074
1060 0.0095416
1100 0.0088109
1120 0.0084408
1140 0.0080697
1160 0.0076916
1180 0.0072739
1200 0.0070066
1220 0.0066881
1240 0.0062781
1260 0.0059454
1280 0.005655
1300 0.0052466
1320 0.0047215
1340 0.0041524
1360 0.0034505
1380 0.0026907
1400 0.0019591
1420 0.0023739
1440 0.0059369
1460 0.013881
1480 0.034002
1500 0.060972
1520 0.041841
1540 0.030813
1560 0.025605
1580 0.022938
1600 0.02156
1620 0.020668
1640 0.020119
1660 0.019789
1680 0.019693
1720 0.019968
1740 0.020155
1760 0.020482
1820 0.02176
1840 0.022326
1920 0.024996
1960 0.026802
1980 0.027652
2000 0.028619
2020 0.02969
2040 0.030923
2060 0.032146
2080 0.033322
2100 0.034719
2120 0.036405
2160 0.0399
2180 0.041918
2200 0.044259
2240 0.049749
2260 0.052844
2280 0.056445
2300 0.060755
2320 0.065703
2340 0.071505
2360 0.078527
2380 0.087208
2400 0.098336
2420 0.11298
2440 0.13297
2460 0.16213
2480 0.20779
2500 0.28434
2520 0.40491
2540 0.46041
2560 0.3465
2580 0.24677
2600 0.19112
2620 0.16163
2640 0.14794
2660 0.14534
2680 0.14475
2700 0.11214
2720 0.057445
2740 0.033443
2760 0.034631
2780 0.041864
2800 0.048848
2820 0.054904
2840 0.059648
2860 0.063131
2880 0.065765
2900 0.067271
2920 0.067659
2940 0.06718
2960 0.065681
2980 0.0639
3000 0.062377
3020 0.060207
3040 0.057693
3080 0.053299
3100 0.051361
3120 0.049594
3140 0.047537
3160 0.045841
3180 0.044654
3200 0.043215
3220 0.04195
3240 0.041074
3260 0.040021
3280 0.039282
3300 0.038717
3320 0.038031
3340 0.037679
3360 0.037511
3380 0.036936
3400 0.036564
3420 0.036486
3440 0.03628
3460 0.035995
3500 0.035959
3520 0.036042
3540 0.036393
3580 0.036502
3600 0.03706
3620 0.037374
3640 0.037631
3660 0.03812
3700 0.038991
3720 0.03964
3760 0.040728
3780 0.041688
3800 0.042398
3820 0.042893
3860 0.044729
3880 0.045391
3900 0.046169
3920 0.046853
3940 0.047399
3960 0.047752
3980 0.047625
4000 0.046302
4020 0.043827
4040 0.0396
4060 0.036935
4080 0.043649
4100 0.0536
4120 0.061006
4140 0.066291
4160 0.070138
4220 0.080322
4240 0.083773
4280 0.091674
4320 0.10052
4340 0.10504
4360 0.11008
4400 0.12126
4420 0.12725
4460 0.141
4480 0.14852
4500 0.15619
4520 0.16358
4540 0.17166
4560 0.17945
4580 0.18614
4600 0.19266
4620 0.19788
4640 0.2018
4660 0.20542
4680 0.20731
4720 0.20767
4740 0.20667
4760 0.20442
4780 0.20288
4820 0.19818
4860 0.19564
4880 0.19508
4900 0.19624
4920 0.19806
4940 0.20122
4960 0.20703
4980 0.21475
5000 0.22411
5020 0.23447
5040 0.23947
5060 0.22773
5080 0.19281
5100 0.14605
5120 0.1048
5140 0.074865
5160 0.05587
5180 0.045264
5200 0.040518
5220 0.039591
5240 0.040245
5260 0.042193
5300 0.045467
5320 0.047055
5340 0.048229
5360 0.04935
5380 0.05015
5400 0.050875
5420 0.051311
5440 0.051848
5460 0.052988
5480 0.055303
5500 0.06061
5540 0.080745
5560 0.089406
5580 0.09424
5600 0.095928
5620 0.097077
5640 0.097606
5660 0.09798
5680 0.098727
5700 0.099931
5720 0.10087
5740 0.10215
5800 0.10762
5820 0.11001
5840 0.11208
5940 0.12643
5960 0.13015
5980 0.13359
6020 0.14135
6040 0.14583
6060 0.15084
6080 0.15521
6120 0.16585
6140 0.17169
6160 0.17809
6180 0.18381
6260 0.21109
6320 0.23217
6360 0.24474
6400 0.25548
6420 0.25997
6460 0.26588
6480 0.26624
6500 0.26751
6540 0.26465
6560 0.26264
6580 0.25867
6600 0.25553
6620 0.25073
6640 0.24648
6660 0.2419
6680 0.23609
6700 0.23163
6780 0.21154
6840 0.19777
6860 0.19399
6880 0.18988
6920 0.18282
6940 0.18021
6960 0.17851
6980 0.17752
7000 0.17964
7020 0.18432
7040 0.19275
7060 0.20207
7080 0.20948
7100 0.21422
7120 0.2159
7140 0.21604
7160 0.21504
7220 0.21402
7240 0.21515
7260 0.21582
7300 0.22
7320 0.22301
7340 0.22658
7360 0.23057
7400 0.242
7420 0.2487
7480 0.27387
7500 0.28047
7520 0.28307
7540 0.27925
7560 0.26663
7580 0.24792
7600 0.22859
7620 0.21204
7640 0.20123
7660 0.19529
7680 0.19323
7700 0.19477
7720 0.19761
7760 0.20716
7780 0.21296
7800 0.21967
7820 0.22597
7840 0.23353
7880 0.24868
7900 0.25673
7960 0.28034
7980 0.2896
8000 0.29784
8020 0.30495
8040 0.31306
8080 0.32766
8100 0.33453
8140 0.34355
8160 0.34832
8180 0.35098
8200 0.35262
8220 0.35259
8240 0.35366
8260 0.35254
8280 0.34873
8300 0.34785
8320 0.34221
8360 0.33418
8380 0.32619
8400 0.32236
8480 0.2982
8520 0.2895
8540 0.28974
8560 0.28857
8600 0.29544
8640 0.29863
8660 0.29841
8700 0.29242
8720 0.2903
8740 0.28581
8760 0.2832
8780 0.27963
8800 0.27684
8840 0.27205
8860 0.27114
8880 0.26836
8900 0.26867
8920 0.26619
8940 0.26653
8960 0.26534
9020 0.26614
9040 0.26699
9060 0.2673
9080 0.26887
9120 0.27093
9140 0.27364
9160 0.27544
9180 0.27825
9200 0.27962
9220 0.28343
9280 0.29253
9300 0.29755
9340 0.3064
9360 0.31165
9380 0.31537
9400 0.32193
9440 0.33289
9460 0.34032
9480 0.34655
9500 0.3551
9520 0.36127
9620 0.40466
9640 0.41227
9660 0.42354
9680 0.43165
9700 0.44108
9720 0.45232
9760 0.47072
9800 0.48943
9820 0.49733
9860 0.50843
9880 0.50963
9900 0.50856
9920 0.50471
9940 0.49137
9960 0.47963
10020 0.43709
10040 0.43289
10060 0.4265
10080 0.42562
10100 0.4284
10120 0.4292
10140 0.43431
10160 0.43613
10180 0.43585
10200 0.43312
10220 0.43348
10240 0.42544
10260 0.42361
10280 0.41655
10300 0.41211
10320 0.40617
10340 0.40217
10360 0.39683
10380 0.39078
10400 0.38839
10420 0.38195
10440 0.37778
10460 0.37493
10480 0.37145
10500 0.36715
10520 0.3648
10540 0.36101
10560 0.35902
10580 0.35781
10600 0.35335
10620 0.35187
10640 0.3511
10660 0.34871
10680 0.34705
10700 0.34791
10720 0.347
10740 0.34532
10760 0.34658
10780 0.3448
10800 0.34492
10820 0.34601
10880 0.34754
10900 0.34937
10920 0.35004
10940 0.35298
10980 0.35546
11000 0.35937
11020 0.3615
11040 0.36274
11060 0.36829
11080 0.36873
11100 0.37418
11120 0.3775
11140 0.37923
11160 0.3874
11180 0.38936
11220 0.39853
11240 0.40466
11260 0.40889
11280 0.41673
11300 0.41922
11320 0.42678
11340 0.43181
11360 0.44027
11380 0.44383
11420 0.45939
11440 0.46352
11460 0.4763
11480 0.48079
11500 0.48828
11520 0.50083
11560 0.5179
11580 0.53555
11600 0.54423
11620 0.55763
11640 0.57425
11660 0.58122
11680 0.59357
11700 0.60339
11720 0.60606
11760 0.62357
11780 0.61959
11800 0.62715
11820 0.62952
11840 0.62764
11860 0.62808
11880 0.63192
11900 0.62779
11940 0.6276
11960 0.61944
11980 0.61676
12000 0.6182
12020 0.60898
12040 0.60631
12060 0.60144
12080 0.59398
12100 0.58969
12160 0.56125
12180 0.55366
12200 0.53532
12220 0.52354
12240 0.51073
12260 0.49508
12280 0.48362
12320 0.46011
12340 0.45788
12380 0.44504
12400 0.44528
12420 0.44029
12440 0.44004
12460 0.43595
12480 0.43408
12500 0.43413
12520 0.43266
12540 0.43294
12560 0.43115
12580 0.42864
12600 0.43057
12620 0.42824
12640 0.43
12660 0.42938
12680 0.42807
12700 0.42936
12720 0.42889
12740 0.42998
12760 0.43283
12780 0.4335
12800 0.43642
12840 0.44043
12860 0.44852
12880 0.4524
12920 0.46655
12940 0.47285
12960 0.48042
12980 0.48593
13000 0.48821
13020 0.49679
13040 0.50011
13060 0.50843
13080 0.51255
13100 0.51166
13120 0.52234
13140 0.52136
13160 0.53147
13180 0.53721
13200 0.53917
13220 0.5447
13240 0.55699
13260 0.55731
13280 0.56904
13300 0.57317
13320 0.57992
13340 0.58847
13360 0.59819
13380 0.60084
13400 0.61252
13420 0.62221
13440 0.62511
13460 0.6359
13500 0.65151
13520 0.6584
13540 0.6728
13560 0.67044
13580 0.68749
13600 0.68836
13620 0.69494
13640 0.69978
13660 0.71482
13680 0.70595
13700 0.71822
13720 0.72425
13740 0.71889
13760 0.72499
13780 0.72879
13800 0.72452
13840 0.73253
13860 0.72505
13880 0.72636
13900 0.72184
13940 0.71586
13960 0.71732
13980 0.70425
14020 0.69936
14040 0.6914
14060 0.68492
14080 0.68031
14100 0.66599
14120 0.66354
14140 0.65938
14160 0.64331
14180 0.64517
14200 0.63352
14220 0.62769
14240 0.6206
14260 0.61031
14280 0.59781
14300 0.59414
14320 0.58182
14340 0.57573
14360 0.56724
14380 0.55758
14400 0.55084
14420 0.54817
14440 0.54127
14460 0.53622
14480 0.53394
14520 0.53232
14540 0.53439
14560 0.53354
14580 0.53391
14600 0.53908
14620 0.53622
14640 0.54346
14660 0.54816
14680 0.5463
14700 0.55157
14720 0.55997
14740 0.55853
14760 0.56785
14780 0.57442
14800 0.57488
14820 0.58448
14840 0.59844
14860 0.59601
14880 0.60711
14900 0.61669
14920 0.6195
14940 0.62826
14960 0.63953
14980 0.63874
15020 0.6613
15040 0.65825
15060 0.66976
15080 0.68002
15120 0.68268
15140 0.69614
15160 0.69018
15180 0.69897
15200 0.70207
15220 0.70827
15240 0.70137
15260 0.7176
15280 0.71506
15300 0.72526
15320 0.73184
15340 0.74075
15360 0.74514
15380 0.76285
15400 0.76534
15420 0.77228
15440 0.78845
15460 0.7955
15480 0.7992
15500 0.81559
15520 0.81617
15540 0.8211
15560 0.83721
15580 0.83065
15600 0.83781
15620 0.84657
15640 0.84138
15660 0.85113
15680 0.85133
15700 0.83976
15720 0.84752
15740 0.84469
15780 0.83531
15800 0.8358
15820 0.82909
15840 0.82428
15860 0.8159
15880 0.81385
15920 0.79747
15940 0.78746
15960 0.78212
15980 0.77969
16000 0.76828
16020 0.76229
16040 0.75432
16060 0.74176
16080 0.74437
16100 0.73307
16120 0.72493
16140 0.72963
16160 0.71163
16180 0.70917
16200 0.71081
16220 0.69568
16240 0.69135
16260 0.68818
16300 0.67496
16320 0.67734
16340 0.67273
16360 0.66163
16380 0.66312
16400 0.66749
16420 0.65883
16440 0.66617
16460 0.66513
16480 0.65565
16500 0.66904
16520 0.66446
16540 0.65516
16560 0.67898
16580 0.67122
16600 0.66784
16620 0.68224
16640 0.68194
16680 0.69303
16700 0.70188
16720 0.69502
16740 0.70586
16760 0.72384
16780 0.71655
16800 0.72988
16820 0.74736
16840 0.74322
16860 0.75835
16880 0.76992
16900 0.77695
16920 0.78718
16940 0.80499
16960 0.80695
16980 0.81964
17000 0.83676
17020 0.84935
17040 0.85132
17060 0.87826
17100 0.89705
17120 0.92081
17140 0.92296
17160 0.94235
17180 0.96054
17200 0.9662
17220 0.98552
17240 1.0074
17260 1.0078
17280 1.0178
17320 1.0448
17340 1.0453
17360 1.0622
17380 1.0548
17400 1.0677
17420 1.0694
17440 1.0674
17480 1.0667
17500 1.0591
17520 1.0655
17540 1.0455
17560 1.051
17580 1.0518
17600 1.0352
17680 0.99696
17700 0.99566
17720 0.97443
17740 0.96059
17760 0.9593
17780 0.94244
17800 0.92151
17820 0.9185
17840 0.91031
17860 0.87839
17880 0.88706
17900 0.87312
17920 0.84319
17940 0.84719
17960 0.83776
17980 0.81479
18000 0.82319
18020 0.81687
18040 0.7842
18060 0.7971
18080 0.7957
18100 0.77517
18120 0.7792
18140 0.79036
18160 0.76314
18180 0.77902
18200 0.77836
18220 0.76822
18240 0.77054
18260 0.78522
18280 0.77129
18300 0.77479
18320 0.78714
18340 0.78367
18360 0.78312
18380 0.80139
18400 0.79955
18420 0.80126
18440 0.81902
18480 0.82544
18500 0.83747
18520 0.8544
18540 0.84719
18560 0.86255
18580 0.88219
18600 0.88393
18660 0.92744
18680 0.93564
18700 0.96547
18720 0.96566
18740 0.99243
18760 1.003
18780 1.0277
18800 1.0398
18820 1.0697
18840 1.0757
18860 1.0977
18880 1.1178
18900 1.1487
18920 1.1589
18940 1.1803
18960 1.1944
18980 1.2148
19000 1.2287
19020 1.2584
19040 1.244
19060 1.2879
19080 1.2774
19100 1.2864
19120 1.2724
19140 1.3104
19160 1.2761
19180 1.3025
19200 1.2539
19220 1.2691
19240 1.2494
19260 1.2666
19280 1.2138
19300 1.2294
19320 1.1948
19340 1.2044
19360 1.1584
19380 1.1583
19400 1.1177
19420 1.1227
19440 1.091
19460 1.0845
19480 1.0514
19500 1.0511
19520 1.0321
19540 1.023
19560 0.99405
19580 1.0075
19600 0.97753
19620 0.9766
19640 0.95952
19660 0.96927
19680 0.93282
19700 0.95077
19720 0.92384
19740 0.91855
19760 0.92012
19780 0.92436
19800 0.90087
19820 0.92065
19840 0.90184
19860 0.91008
19880 0.90723
19900 0.91093
19920 0.87958
19940 0.91202
19960 0.90122
19980 0.89985
20000 0.90469
20020 0.92166
20040 0.90841
20060 0.92591
20080 0.92743
20100 0.93542
20120 0.94089
20140 0.97141
20160 0.94697
20180 0.96699
20200 0.9898
20220 0.98544
20240 0.99752
20260 1.027
20280 1.0065
20300 1.0348
20340 1.059
20360 1.0564
20380 1.1001
20400 1.0932
20420 1.1231
20440 1.1309
20460 1.1506
20480 1.1582
20500 1.1846
20520 1.182
20540 1.2025
20560 1.2293
20580 1.236
20600 1.2547
20620 1.2691
20660 1.2879
20700 1.3118
20720 1.3046
20740 1.3152
20760 1.3306
20780 1.3342
20820 1.3307
20860 1.3174
20880 1.3116
20900 1.3299
20920 1.3013
20940 1.2868
21000 1.2534
21020 1.256
21040 1.2363
21060 1.2071
21080 1.2091
21100 1.1795
21120 1.1713
21140 1.1844
21160 1.1528
21180 1.139
21200 1.1353
21220 1.1058
21240 1.1015
21260 1.102
21280 1.0866
21300 1.0792
21320 1.0813
21340 1.0547
21360 1.0476
21380 1.0342
21400 1.0489
21420 1.0241
21440 1.0131
21460 1.0348
21480 1.0172
21500 1.0052
21520 1.0139
21540 1.0003
21560 1.0073
21580 1.0173
21600 0.99114
21620 0.99093
21640 1.0093
21680 1.0077
21700 0.99939
21720 1.0178
21740 1.0049
21760 1.0147
21800 1.0095
21820 1.024
21840 1.0356
21860 1.0237
21880 1.041
21900 1.0457
21920 1.0467
21940 1.0526
21960 1.0701
21980 1.0746
22000 1.0887
22020 1.0954
22040 1.0967
22060 1.103
22080 1.1336
22100 1.1337
22120 1.1359
22140 1.1518
22160 1.1747
22180 1.1711
22200 1.1772
22220 1.2004
22240 1.2053
22260 1.2327
22280 1.2194
22300 1.2167
22320 1.2441
22340 1.25
22360 1.2603
22380 1.2792
22400 1.2763
22420 1.2956
22440 1.3103
22460 1.2953
22480 1.302
22500 1.3298
22520 1.3222
22540 1.3184
22560 1.3412
22580 1.3206
22600 1.3468
22620 1.3178
22640 1.3308
22660 1.3066
22680 1.3416
22700 1.3184
22720 1.3445
22740 1.3064
22760 1.3139
22780 1.2991
22800 1.294
22820 1.2715
22840 1.2943
22860 1.2572
22880 1.2625
22900 1.2727
22920 1.2326
22940 1.2378
22960 1.2259
22980 1.2068
23000 1.2253
23020 1.1993
23040 1.1779
23060 1.1918
23080 1.1573
23100 1.1564
23120 1.179
23140 1.141
23160 1.1286
23180 1.1362
23200 1.1325
23220 1.1031
23240 1.1185
23260 1.1019
23280 1.0935
23300 1.0872
23320 1.0849
23340 1.0732
23360 1.0694
23380 1.0574
23400 1.0674
23440 1.0464
23460 1.0539
23500 1.0288
23520 1.0439
23540 1.0349
23560 1.0304
23580 1.0352
23600 1.0364
23620 1.0356
23640 1.024
23660 1.0327
23680 1.0353
23700 1.0433
23720 1.0231
23760 1.0446
23780 1.0351
23800 1.0406
23820 1.0483
23840 1.0615
23860 1.0644
23880 1.0533
23900 1.076
23920 1.0748
23940 1.0814
23960 1.1043
23980 1.0872
24000 1.1102
24020 1.1223
24040 1.1262
24060 1.1259
24080 1.1614
24100 1.1296
24120 1.1743
24140 1.1688
24160 1.1724
24180 1.1702
24200 1.195
24220 1.1973
24240 1.2203
24260 1.2218
24280 1.2472
24300 1.216
24320 1.2497
24340 1.2621
24360 1.2401
24380 1.2445
24400 1.2818
24420 1.2506
24440 1.2668
24460 1.2785
24480 1.2667
24500 1.2493
24520 1.2923
24540 1.2302
24560 1.254
24580 1.2809
24600 1.236
24620 1.209
24640 1.2692
24660 1.2253
24680 1.2122
24700 1.2314
24720 1.1925
24740 1.1849
24760 1.2063
24800 1.1453
24820 1.1801
24840 1.1484
24860 1.1118
24880 1.1485
24900 1.1199
24920 1.105
24940 1.1199
24960 1.088
24980 1.0523
25000 1.1058
25020 1.0707
25040 1.0452
25060 1.047
25080 1.0508
25100 1.0159
25120 1.0469
25140 1.0174
25160 1.0149
25180 1.0197
25200 1.0228
25220 0.98138
25240 1.0184
25260 0.99536
25280 0.99955
25300 0.98847
25320 1.0039
25340 0.97909
25360 0.99847
25380 0.99812
25400 0.98367
25420 1.0012
25440 1.0099
25460 0.99047
25480 0.99136
25500 1.0119
25520 0.99373
25540 1.0008
25560 1.0195
25580 1.0043
25620 1.0188
25640 1.0221
25660 1.0133
25680 1.0258
25700 1.0333
25720 1.0343
25740 1.0618
25760 1.0449
25780 1.0514
25800 1.0729
25820 1.0567
25840 1.0627
25880 1.1091
25900 1.0674
25920 1.0706
25940 1.1033
25960 1.1034
25980 1.1162
26000 1.1119
26020 1.1132
26040 1.0981
26060 1.116
26080 1.1279
26100 1.1169
26120 1.1486
26140 1.1308
26160 1.1058
26180 1.114
26200 1.1141
26220 1.1245
26240 1.1267
26260 1.1103
26280 1.0995
26300 1.1185
26320 1.0831
26340 1.0788
26360 1.085
26380 1.0688
26400 1.048
26420 1.075
26440 1.0319
26460 1.0611
26480 1.0305
26500 1.0276
26520 1.0121
26540 1.0351
26560 0.97479
26580 0.99152
26600 0.98464
26620 0.96006
26640 0.95147
26660 0.97161
26680 0.92228
26700 0.92507
26720 0.91821
26740 0.89845
26760 0.90178
26780 0.89746
26800 0.87829
26820 0.86124
26840 0.87755
26860 0.85295
26880 0.83758
26900 0.85315
26940 0.81246
26960 0.82041
26980 0.81423
27000 0.81133
27020 0.80293
27040 0.80125
27060 0.78388
27080 0.79569
27100 0.77372
27120 0.77698
27140 0.76059
27160 0.77114
27180 0.74507
27200 0.76699
27220 0.74714
27240 0.74104
27260 0.74985
27280 0.75506
27300 0.73066
27320 0.73176
27340 0.74462
27360 0.71294
27380 0.7292
27400 0.73109
27420 0.71867
27440 0.72143
27460 0.71526
27480 0.69706
27500 0.70669
27520 0.69991
27540 0.70987
27560 0.69226
27580 0.70019
27600 0.69301
27620 0.69647
27640 0.69035
27660 0.68198
27680 0.6663
27700 0.68254
27720 0.67388
27740 0.65439
27760 0.67217
27780 0.66004
27800 0.652
27820 0.64982
27840 0.64629
27860 0.63765
27880 0.6431
27900 0.64322
27920 0.62976
27940 0.62768
27960 0.63185
27980 0.61952
28000 0.61518
28020 0.62212
28040 0.60335
28060 0.60867
28080 0.60889
28100 0.60286
28120 0.58633
28140 0.6069
28160 0.58995
28180 0.59136
28200 0.58876
28220 0.58817
28240 0.57416
28260 0.58526
28280 0.57536
28300 0.57532
28320 0.57219
28340 0.57125
28360 0.56528
28380 0.56501
28400 0.55805
28460 0.56126
28480 0.55891
28500 0.55074
28520 0.55906
28540 0.54988
28560 0.5636
28580 0.5465
28600 0.56308
28620 0.55427
28640 0.54881
28660 0.55888
28680 0.55837
28700 0.55567
28720 0.55142
28740 0.56921
28760 0.56311
28780 0.55068
28800 0.56676
28820 0.56688
28840 0.56184
28860 0.56623
28880 0.56673
28900 0.57093
28940 0.57387
28960 0.58273
28980 0.58039
29000 0.58014
29020 0.59765
29040 0.58895
29080 0.5913
29100 0.6068
29120 0.60037
29140 0.59258
29160 0.61213
29180 0.60059
29200 0.62315
29220 0.60346
29240 0.62835
29260 0.61581
29280 0.62945
29300 0.63109
29320 0.63801
29340 0.63494
29360 0.63984
29380 0.64836
29400 0.6463
29440 0.65102
29460 0.66455
29480 0.65626
29500 0.67187
29520 0.65809
29540 0.6761
29560 0.66727
29580 0.68007
29600 0.67275
29620 0.68882
29640 0.66825
29660 0.67968
29700 0.69874
29740 0.68308
29760 0.69056
29780 0.70311
29820 0.69766
29840 0.71212
29860 0.71189
29880 0.71535
29900 0.71013
29920 0.72606
29940 0.70917
29960 0.72952
29980 0.72152
30000 0.72737
30020 0.72755
30040 0.74603
30060 0.72306
30080 0.74432
30100 0.74134
30120 0.74827
30140 0.74648
30160 0.74793
30180 0.75287
30200 0.73827
30220 0.76524
30240 0.75867
30260 0.76312
30280 0.7529
30300 0.77572
30320 0.76607
30340 0.76189
30360 0.76495
30380 0.78842
30400 0.78219
30420 0.77773
30440 0.79504
30460 0.78369
30480 0.80521
30500 0.78765
30520 0.8075
30540 0.79361
30560 0.78794
30580 0.79944
30600 0.81474
30620 0.79419
30640 0.80741
30680 0.82179
30700 0.80437
30720 0.83616
30740 0.83339
30760 0.80976
30780 0.83548
30800 0.81784
30820 0.83728
30840 0.82474
30860 0.83919
30880 0.8188
30900 0.84332
30920 0.82333
30940 0.83683
30960 0.83532
30980 0.84179
31000 0.83423
31020 0.85193
31040 0.83547
31060 0.83831
31080 0.8555
31100 0.82268
31120 0.83376
31140 0.82385
31160 0.83762
31180 0.83864
31200 0.82561
31220 0.8282
31240 0.84121
31260 0.81601
31280 0.83352
31300 0.83032
31320 0.82941
31340 0.83809
31360 0.81844
31380 0.83887
31400 0.8199
31420 0.84564
31440 0.81975
31460 0.83286
31480 0.82841
31500 0.84235
31520 0.84096
31540 0.81124
31560 0.85075
31580 0.82347
31600 0.84562
31620 0.82511
31640 0.83367
31660 0.826
31680 0.84984
31700 0.82773
31720 0.85419
31740 0.83814
31760 0.8539
31780 0.84846
31800 0.84963
31820 0.85636
31840 0.84081
31860 0.88083
31880 0.8552
31900 0.86882
31920 0.86588
31940 0.87462
31960 0.87622
31980 0.89303
32000 0.91165
32020 0.89753
32040 0.9175
32060 0.93295
32080 0.92168
32100 0.92056
32120 0.95127
32140 0.92817
32160 0.95864
32180 0.94842
32200 0.97104
32220 0.97468
32240 0.9832
32260 0.98412
32280 1.0003
32320 1.0041
32340 1.0257
32380 1.0305
32400 1.0582
32420 1.0643
32440 1.0576
32460 1.0883
32480 1.0888
32500 1.1045
32520 1.149
32540 1.1328
32560 1.1805
32580 1.1688
32600 1.2042
32620 1.2249
32640 1.2342
32660 1.2634
32680 1.2625
32700 1.2927
32720 1.3162
32740 1.3517
32760 1.363
32780 1.4016
32800 1.4381
32820 1.4579
32840 1.4727
32860 1.4912
32880 1.5301
32900 1.5521
32920 1.5583
32940 1.5547
32960 1.6114
32980 1.598
33000 1.6514
33020 1.647
33040 1.6577
33060 1.7105
33080 1.6788
33100 1.7458
33120 1.7309
33140 1.7814
33160 1.7628
33180 1.8118
33200 1.7909
33220 1.8511
33240 1.8608
33260 1.8454
33280 1.9173
33300 1.852
33320 1.8893
33340 1.9039
33360 1.9011
33380 1.9174
33400 1.8885
33420 1.931
33440 1.841
33460 1.9449
33500 1.8658
33520 1.8525
33540 1.8695
33560 1.8785
33580 1.7821
33600 1.8904
33620 1.8152
33640 1.805
33660 1.8536
33680 1.8508
33700 1.7956
33720 1.8102
33740 1.8503
33760 1.8559
33780 1.8126
33800 1.8242
33820 1.8457
33840 1.8847
33860 1.8384
33880 1.8791
33900 1.8711
33920 1.9149
33940 1.8418
33960 1.9204
33980 1.9322
34000 1.8785
34020 1.9298
34040 1.9181
34060 1.9597
34080 1.914
34100 1.9501
34120 1.9639
34140 1.9473
34180 1.9619
34200 2.0222
34220 1.9867
34240 2.0336
34260 1.9624
34280 2.1552
34300 2.0159
34320 2.1115
34340 2.1489
34360 2.0964
34380 2.2338
34400 2.1295
34420 2.2773
34440 2.2598
34460 2.3363
34480 2.2916
34500 2.3448
34520 2.424
34540 2.3259
34560 2.4362
34580 2.4817
34600 2.4735
34620 2.4431
34660 2.5827
34680 2.5256
34700 2.6373
34720 2.5626
34740 2.7227
34760 2.5783
34780 2.6691
34800 2.6833
34820 2.7596
34840 2.6628
34860 2.6936
34880 2.7787
34900 2.6875
34920 2.6431
34940 2.7517
34960 2.7993
34980 2.6603
35000 2.6646
35020 2.7365
35040 2.6588
35060 2.6096
35080 2.6625
35100 2.7341
35120 2.6262
35140 2.6711
35160 2.661
35180 2.6187
35200 2.6801
35220 2.5984
35260 2.633
35280 2.563
35320 2.5065
35340 2.6011
35360 2.4051
35380 2.5781
35400 2.5134
35420 2.4042
35440 2.5216
35460 2.5083
35480 2.4005
35500 2.3821
35520 2.5468
35540 2.3877
35560 2.4664
35580 2.5076
35600 2.4466
35620 2.4554
35640 2.4881
35660 2.5014
35680 2.4219
35700 2.5662
35720 2.5228
35740 2.4627
35760 2.6148
35780 2.5747
35820 2.5809
35840 2.6298
35860 2.5129
35880 2.6829
35900 2.7608
35920 2.597
35940 2.7492
35960 2.782
35980 2.7662
36000 2.8148
36020 2.9025
36040 2.9101
36060 2.8754
36080 3.0459
36100 2.9865
36120 3.0209
36140 3.1018
36160 3.1577
36180 3.1347
36200 3.1508
36220 3.2797
36240 3.1426
36260 3.3797
36280 3.24
36300 3.3811
36320 3.2588
36340 3.3874
36360 3.3818
36380 3.2395
36400 3.4257
36420 3.3028
36440 3.3493
36460 3.3462
36480 3.2923
36500 3.3534
36520 3.2508
36540 3.3197
36560 3.2279
36580 3.3258
36600 3.1886
36620 3.1511
36640 3.2081
36660 3.1349
36680 2.971
36700 3.0485
36720 2.9569
36740 2.8952
36760 2.8658
36780 2.875
36800 2.793
36820 2.79
36840 2.8181
36860 2.6839
36880 2.7299
36900 2.7979
36920 2.6385
36940 2.6761
36960 2.6611
36980 2.6078
37000 2.6288
37020 2.5941
37060 2.4926
37080 2.6403
37100 2.515
37120 2.4439
37140 2.6187
37160 2.5307
37180 2.5812
37200 2.6625
37220 2.6488
37240 2.5989
37280 2.6337
37300 2.5661
37320 2.6553
37340 2.5795
37360 2.543
37380 2.6183
37400 2.7208
37420 2.6558
37440 2.718
37460 2.8728
37480 2.7285
37500 2.8448
37520 2.9758
37540 2.9105
37560 2.8712
37580 2.9663
37600 3.009
37620 2.9797
37640 3.1063
37660 3.075
37680 3.2337
37700 3.2731
37720 3.2039
37740 3.2199
37760 3.4329
37780 3.414
37800 3.3116
37820 3.5302
37840 3.5673
37860 3.4843
37880 3.457
37900 3.5294
37920 3.5886
37940 3.5082
37960 3.5938
37980 3.474
38000 3.5996
38020 3.5797
38040 3.5269
38060 3.5175
38080 3.611
38100 3.5571
38120 3.4797
38140 3.4802
38180 3.3262
38200 3.3857
38220 3.3338
38240 3.2098
38260 3.2163
38280 3.2724
38300 3.1786
38320 3.1742
38340 3.1569
38360 3.1303
38380 3.1281
38400 3.0812
38420 3.0302
38440 2.9924
38460 3.0502
38480 2.9636
38500 2.8596
38520 3.0289
38540 2.9241
38560 2.9905
38580 2.9276
38600 2.8884
38620 2.9606
38640 2.9151
38660 2.9069
38680 2.9349
38700 2.9497
38720 2.9283
38740 2.8689
38760 2.9504
38780 2.9082
38800 2.8529
38820 2.9584
38840 2.9725
38860 2.9942
38880 3.0531
38900 2.9954
38920 3.0368
38940 3.0631
38960 3.0224
38980 3.0782
39000 3.1682
39020 3.216
39040 3.1255
39060 3.2714
39080 3.2426
39100 3.3086
39120 3.3085
39140 3.3722
39160 3.5198
39180 3.4137
39200 3.552
39220 3.5557
39240 3.4657
39260 3.7616
39280 3.5125
39300 3.679
39320 3.6606
39340 3.7076
39360 3.7054
39380 3.6724
39400 3.7597
39420 3.8187
39440 3.758
39460 3.8238
39480 3.747
39500 3.895
39520 3.6504
39540 3.7378
39560 3.7682
39580 3.6893
39600 3.6545
39620 3.6759
39640 3.6717
39660 3.7009
39680 3.5228
39700 3.6448
39720 3.4581
39740 3.5585
39760 3.4118
39780 3.4577
39800 3.4929
39820 3.3886
39840 3.4565
39860 3.4269
39880 3.3569
39900 3.333
39920 3.24
39940 3.2833
39960 3.1816
39980 3.1829
40000 3.1664
40020 3.0917
40040 3.1923
40060 3.0294
40080 3.0982
40100 2.9364
40120 3.1031
40140 3.0058
40160 2.9477
40180 3.0422
40200 2.9535
40220 2.9849
40240 2.9877
40260 2.9517
40280 3.011
40300 2.8997
40320 3.0267
40340 3.0023
40360 3.108
40380 3.0817
40400 2.9479
40420 3.0727
40440 3.0317
40460 3.074
40480 3.1959
40500 3.1257
40520 3.1186
40540 3.1026
40560 3.1158
40580 3.1454
40600 3.2946
40620 3.2324
40640 3.1902
40660 3.2553
40680 3.2372
40700 3.2538
40720 3.3446
40740 3.3888
40760 3.4067
40780 3.5723
40800 3.4344
40820 3.5461
40840 3.5501
40860 3.6727
40880 3.6435
40900 3.6744
40920 3.7547
40940 3.7586
40960 3.773
40980 3.7631
41000 3.8221
41020 3.9955
41040 3.8449
41060 3.843
41100 3.9204
41120 3.7981
41140 3.8462
41180 3.7984
41200 3.8041
41220 3.7528
41240 3.8173
41260 3.6711
41280 3.7137
41300 3.7041
41320 3.7406
41340 3.5658
41360 3.6365
41380 3.5933
41400 3.5759
41440 3.5253
41460 3.5165
41480 3.5698
41500 3.3844
41520 3.4342
41540 3.2611
41560 3.288
41580 3.2374
41600 3.1973
41620 3.2551
41640 3.2019
41660 3.0673
41680 3.0866
41700 3.111
41720 3.207
41740 3.1355
41760 3.0934
41780 3.0296
41800 3.0636
41820 3.1877
41840 3.0789
41860 2.9817
41880 3.0342
41900 3.026
41920 3.0006
41940 3.0199
41960 2.9341
41980 3.0067
42000 2.9537
42020 2.874
42040 2.9687
42060 2.9845
42080 2.9725
42100 2.9953
42120 3.0496
42140 3.1487
42160 3.0488
42180 3.1094
42200 3.1376
42220 3.1314
42240 3.1662
42260 3.1775
42280 3.291
42300 3.2152
42320 3.175
42340 3.1522
42360 3.3857
42380 3.2984
42400 3.2924
42420 3.3019
42440 3.3602
42460 3.4307
42480 3.5089
42500 3.4192
42520 3.5039
42540 3.5078
42560 3.5662
42580 3.509
42600 3.5969
42620 3.509
42640 3.4976
42660 3.6142
42680 3.6106
42700 3.5909
42720 3.4814
42740 3.5996
42760 3.6036
42780 3.4903
42800 3.5271
42820 3.5228
42840 3.5535
42860 3.5175
42880 3.3932
42900 3.468
42920 3.4307
42940 3.4866
42960 3.2802
42980 3.234
43000 3.4037
43020 3.3383
43040 3.3024
43060 3.1411
43080 3.21
43120 3.1763
43140 3.1004
43160 3.1159
43180 3.0562
43200 3.103
43220 3.0426
43240 2.94
43260 3.0162
43280 2.9732
43300 2.9084
43320 3.033
43340 2.9636
43360 2.9236
43380 2.8963
43400 2.9858
43420 2.9262
43440 2.8321
43460 2.9576
43480 2.7567
43500 2.8717
43520 2.8787
43540 2.7998
43560 2.8627
43580 2.7585
43600 2.86
43620 2.8455
43640 2.9235
43660 2.9672
43680 2.7429
43700 2.9523
43720 2.9031
43740 3.0155
43760 2.9686
43780 2.8641
43800 2.998
43820 3.0541
43840 2.9838
43860 3.0949
43880 3.0293
43900 3.1691
43920 3.0447
43940 3.2295
43960 3.1027
43980 3.147
44000 3.1471
44020 3.1764
44040 3.242
44060 3.2166
44080 3.223
44100 3.2781
44120 3.1767
44140 3.3939
44160 3.3056
44180 3.3572
44200 3.448
44220 3.2919
44240 3.4196
44260 3.2705
44280 3.3841
44300 3.3692
44320 3.2888
44340 3.3829
44360 3.4042
44380 3.3835
44400 3.3834
44420 3.2544
44440 3.4151
44460 3.3656
44480 3.2972
44520 3.2834
44540 3.224
44560 3.2255
44600 3.2043
44620 3.1584
44660 3.1695
44680 3.1961
44700 3.0355
44720 3.0831
44740 3.0945
44760 3.0583
44820 3.012
44840 3.0458
44860 3.0217
44880 2.9174
44900 2.9116
44920 2.9388
44940 3.0055
44960 2.9182
44980 2.9
45000 2.9614
45020 2.9844
45040 2.9778
45060 3.062
45080 2.8985
45100 2.9059
45120 2.8955
45140 2.8797
45160 2.8852
45180 2.8636
45200 2.9054
45220 2.9845
45240 3.0323
45260 2.9683
45280 2.9277
45300 3.0319
45320 2.9738
45340 2.9493
45360 2.9801
45380 2.9246
45400 3.0174
45420 2.9695
45440 2.9465
45460 3.0785
45480 2.9369
45500 2.9521
45520 3.0828
45540 2.9316
45560 3.1201
45580 3.012
45600 2.9898
45620 3.1147
45640 2.937
45660 3.1707
45680 2.9957
45700 2.9674
45720 3.0876
45740 2.9348
45760 3.085
45780 3.1272
45800 2.9741
45820 3.2431
45840 3.0105
45860 3.1057
45880 3.1167
45900 2.9531
45920 3.2269
45940 3.1395
45960 3.0601
45980 3.2379
46000 3.1485
46020 3.2341
46040 3.1682
46060 3.1234
46080 3.2861
46100 3.2821
46120 3.2727
46140 3.2346
46160 3.2804
46180 3.3169
46200 3.3308
46220 3.3506
46240 3.3027
46260 3.3811
46280 3.5339
46300 3.4045
46320 3.4303
46340 3.5424
46360 3.6028
46380 3.5756
46400 3.527
46420 3.4846
46440 3.6653
46480 3.6351
46500 3.5542
46520 3.7538
46540 3.6962
46580 3.6167
46600 3.7715
46620 3.5842
46640 3.536
46660 3.5709
46680 3.4798
46700 3.5968
46720 3.5168
46740 3.4628
46760 3.7536
46780 3.3775
46800 3.2764
46820 3.3581
46840 3.1406
46860 3.2342
46880 3.1744
46900 3.1058
46920 3.2824
46940 3.0542
46960 3.0244
46980 3.0011
47000 2.8082
47020 2.8835
47040 2.7924
47060 2.8272
47080 2.9124
47100 2.6389
47120 2.7781
47140 2.7209
47160 2.6175
47180 2.6238
47200 2.5584
47220 2.659
47240 2.5484
47260 2.5591
47280 2.596
47300 2.4904
47320 2.5081
47340 2.4663
47360 2.4532
47380 2.4551
47400 2.4741
47420 2.5636
47440 2.4962
47460 2.4739
47480 2.4877
47500 2.4601
47520 2.5794
47540 2.482
47560 2.5308
47580 2.5541
47600 2.4999
47620 2.6427
47640 2.5572
47660 2.5028
47680 2.6773
47700 2.6043
47720 2.6495
47740 2.7831
47760 2.6054
47780 2.7089
47800 2.8095
47820 2.744
47840 2.7797
47860 2.7844
47880 2.833
47900 2.9022
47920 2.9592
47940 2.9864
47960 2.9418
47980 2.9619
48000 3.0528
48020 2.9699
48040 3.0612
48060 3.0461
48080 3.0658
48100 3.0719
48120 3.1589
48140 3.0328
48180 3.1041
48200 3.1537
48220 3.0546
48240 3.1244
48260 2.9756
48280 3.0171
48300 3.0268
48320 2.9815
48340 2.9322
48360 2.9223
48380 2.8851
48400 2.8734
48420 2.8264
48440 2.745
48460 2.7127
48480 2.8607
48500 2.7945
48520 2.6845
48540 2.6285
48560 2.5866
48580 2.5916
48600 2.5405
48620 2.4327
48640 2.4789
48660 2.4678
48680 2.4067
48700 2.3725
48720 2.3149
48740 2.387
48760 2.3147
48780 2.3084
48800 2.2576
48840 2.2877
48860 2.2165
48880 2.2055
48900 2.2151
48920 2.1961
48940 2.2167
48960 2.1328
48980 2.2072
49000 2.2417
49020 2.1066
49040 2.18
49060 2.171
49080 2.1035
49100 2.2811
49120 2.1327
49140 2.1285
49160 2.2323
49180 2.1813
49200 2.2101
49220 2.1431
49240 2.1824
49260 2.2645
49280 2.225
49300 2.2673
49320 2.2108
49340 2.2303
49360 2.2748
49380 2.2383
49400 2.3107
49420 2.2729
49440 2.2826
49460 2.3046
49480 2.2751
49500 2.359
49520 2.3388
49540 2.3437
49560 2.4212
49580 2.4
49600 2.4455
49620 2.4561
49640 2.3928
49660 2.5144
49680 2.54
49700 2.5382
49720 2.5826
49740 2.529
49760 2.6103
49780 2.7273
49800 2.5957
49820 2.6749
49840 2.7688
49860 2.7376
49880 2.8131
49900 2.7197
49920 2.7477
49940 2.8814
49980 2.8474
50000 2.8513
50020 2.8804
50040 2.925
50060 2.882
50080 2.8468
50100 2.8736
50120 2.861
50140 2.8276
50160 2.8035
50180 2.767
50200 2.7815
50220 2.7639
50240 2.7036
50260 2.6697
50280 2.644
50300 2.6042
50320 2.5131
50340 2.4811
50360 2.4728
50380 2.4234
50400 2.3286
50440 2.2439
50460 2.2288
50480 2.1696
50500 2.1013
50520 2.1098
50540 2.051
50560 2.0041
50580 1.986
50600 1.9178
50620 1.9194
50640 1.8882
50660 1.7977
50680 1.7897
50700 1.7772
50720 1.7121
50740 1.7365
50760 1.66
50780 1.6131
50800 1.6589
50820 1.5643
50840 1.6108
50860 1.5853
50880 1.5263
50900 1.5367
50920 1.5396
50940 1.5103
50960 1.5325
50980 1.4965
51000 1.4948
51020 1.4819
51040 1.457
51060 1.4718
51080 1.4468
51100 1.4472
51120 1.4601
51140 1.3992
51180 1.438
51200 1.4161
};
\addplot [semithick, black]
table {%
25600 0.0013384
25600 5.8485
};
\addplot [semithick, black]
table {%
17067 0.0013384
17067 5.8485
};
\addplot [semithick, black]
table {%
12800 0.0013384
12800 5.8485
};
\addplot [semithick, black]
table {%
10240 0.0013384
10240 5.8485
};
\addplot [semithick, black]
table {%
7314.3 0.0013384
7314.3 5.8485
};
\addplot [semithick, black]
table {%
5120 0.0013384
5120 5.8485
};
\addplot [semithick, black]
table {%
3413.3 0.0013384
3413.3 5.8485
};
\draw (axis cs:25600,10) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{2x};
\draw (axis cs:17067,10) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{3x};
\draw (axis cs:12800,10) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{4x};
\draw (axis cs:10240,10) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{5x};
\draw (axis cs:7314.3,10) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{$\;\;$7x};
\draw (axis cs:5120,10) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{10x};
\draw (axis cs:3413.3,10) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{15x$\quad\;\;$};

\nextgroupplot[
clip=false,
height=3.5cm,
log basis y={10},
tick align=outside,
tick pos=left,
width=0.92\textwidth,
x grid style={darkgray176},
xmin=0, xmax=51200,
xtick style={color=black},
xtick={0,10000,20000,30000,40000,50000},
xticklabels={},
scaled x ticks=false,
y grid style={darkgray176},
ylabel={\(\displaystyle h_{\text{A}}\) / (m/s\(\displaystyle {}^2\))/N},
ymin=10.606, ymax=31300,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000,1e+05,1e+06},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\addplot [thick, TUMBlue]
table {%
0 42.644
20 123.15
40 85.081
60 76.556
80 73.979
100 72.446
120 71.39
140 71.098
160 71.028
180 70.516
240 69.582
260 69.37
280 68.816
340 67.718
400 66.283
420 65.765
460 64.447
520 62.302
540 62.171
560 69.694
580 87.375
600 66.65
620 62.666
640 60.688
660 59.306
780 52.627
820 50.328
860 48.043
880 46.83
900 45.548
920 44.228
940 42.885
960 41.507
980 40.099
1000 38.662
1020 37.193
1040 35.683
1060 34.152
1080 32.594
1100 31.021
1120 29.456
1140 27.918
1160 26.372
1200 23.444
1220 22.134
1240 20.979
1260 20.031
1280 19.491
1300 19.437
1320 20.384
1340 22.324
1360 25.506
1380 30.319
1400 38.12
1420 53.681
1440 84.719
1460 152.32
1480 175.73
1500 115.08
1520 85.026
1540 73.286
1560 67.585
1580 65.875
1600 66.362
1620 68.174
1640 71.107
1660 74.699
1680 78.777
1700 83.437
1740 94
1780 106.26
1920 164.13
1980 198.35
2020 225.55
2060 257.41
2080 275.52
2100 295.34
2120 317.1
2140 341.08
2160 367.6
2180 397.05
2200 430.09
2220 467.51
2240 510.32
2260 559.74
2280 617.54
2300 685.8
2320 767.46
2340 867.14
2360 991.31
2380 1149.7
2400 1358.6
2420 1645.8
2440 2062.5
2460 2709.6
2480 3791.2
2500 5579
2520 6964.4
2540 5682.2
2560 4163
2580 3276.4
2600 2792.6
2620 2488.4
2640 2061.5
2660 1464.6
2680 1044.5
2700 827.24
2720 710.2
2740 636.37
2760 581.86
2780 538.14
2800 500.52
2820 466.83
2840 437.46
2860 411.61
2880 389.41
2900 371.71
2920 355.39
2940 341.11
2960 332.07
2980 324.98
3000 318.71
3020 314.17
3040 311.43
3080 308.13
3100 306.23
3120 303.01
3140 299.37
3160 295.05
3180 290.28
3220 279.23
3260 265.95
3280 258.96
3300 251.45
3320 243.59
3340 235.6
3400 210.98
3420 203.26
3440 195.51
3460 187.41
3480 179.3
3500 171.13
3520 162.43
3540 153.82
3560 145.35
3580 136.73
3600 128.33
3620 119.64
3640 110.78
3660 101.46
3680 91.685
3700 81.706
3720 71.944
3740 61.595
3760 52.076
3780 43.85
3800 37.583
3820 36.186
3840 41.828
3860 55.235
3880 75.725
3900 101.37
3920 129.05
3940 158.28
3960 192.24
3980 220.55
4000 230.26
4020 228.61
4040 214.59
4060 186.2
4080 155.26
4100 128.22
4120 106.51
4140 89.829
4160 78.745
4180 74.631
4200 76.957
4220 84.623
4240 95.955
4260 109.99
4280 125.58
4300 142.68
4320 161.03
4340 180.34
4360 200.46
4380 222.07
4400 244.87
4420 268.91
4440 293.81
4460 320.42
4480 348.63
4500 378.74
4520 409.99
4620 598.21
4640 645.85
4680 755.59
4720 886.38
4740 963.33
4760 1049.5
4780 1148.2
4800 1263.3
4820 1393.2
4840 1550
4860 1737.8
4880 1967.9
4900 2252.6
4920 2612.3
4940 3071.1
4960 3660.3
4980 4400.4
5000 5234.8
5020 5915.3
5040 6047
5060 5564.6
5080 4825
5100 4116.5
5120 3531.8
5140 3068.7
5160 2702.5
5180 2408.6
5200 2167.8
5220 1967.3
5240 1796.8
5260 1648
5300 1391.2
5320 1273.1
5340 1157.4
5360 1040
5380 920.42
5400 804.58
5420 712.08
5440 676.49
5460 698.79
5480 742.03
5500 777.09
5520 796.21
5540 803.22
5560 801.2
5580 793.07
5600 781.86
5620 768.65
5640 753.56
5680 721.61
5720 689.77
5900 556.28
6020 483.09
6060 460.82
6120 427.67
6220 372.58
6260 351.61
6280 342.21
6300 331.87
6320 322.38
6340 312.43
6360 304.39
6380 296.06
6400 286.84
6420 279.73
6440 273.91
6460 267.29
6480 262.11
6500 257.7
6520 252.28
6540 247.96
6560 243.22
6580 241.87
6600 242.57
6620 245.55
6640 252.29
6660 260.1
6680 272.47
6700 289.36
6720 312.18
6740 343.84
6760 386.23
6780 440.9
6820 585.06
6840 672.26
6860 766.23
6880 855.58
6900 933.54
6920 994.17
6940 1035.6
6960 1064.6
6980 1082.8
7000 1098.1
7020 1117.4
7040 1140.8
7060 1171.4
7080 1211.2
7100 1260.2
7120 1317.3
7140 1384.2
7160 1461.4
7180 1551.2
7200 1653.9
7220 1771.7
7240 1907
7260 2062.1
7280 2241.4
7300 2449.6
7320 2691.7
7340 2974.6
7360 3304.9
7380 3692.2
7420 4634.7
7440 5157.2
7460 5644.2
7480 6009.1
7500 6162.1
7520 6074
7540 5788.6
7560 5394.5
7580 4969
7620 4183.4
7640 3854.1
7660 3564.5
7680 3314.3
7700 3097.4
7720 2907.7
7740 2741.9
7760 2596.1
7780 2467.4
7800 2351.3
7820 2248.2
7840 2157.1
7860 2073.2
7880 1997.7
7920 1867.8
7940 1810.8
7960 1759.2
8000 1666.7
8020 1625.3
8060 1551.8
8100 1486.9
8160 1401.3
8220 1318.7
8260 1265.2
8280 1236
8300 1202.7
8320 1162.2
8340 1116
8360 1062.7
8380 1003
8400 939.44
8420 872.62
8440 806.9
8460 742.94
8520 574.23
8540 525.65
8560 482.14
8580 443.43
8600 408.59
8620 377.26
8640 349.79
8660 325.48
8680 303.47
8700 283.46
8720 266.38
8740 250.8
8760 233.6
8780 218.08
8800 202.83
8820 186.17
8840 170.07
8860 153.57
8880 136.43
8900 118.84
8920 100.74
8940 84.207
8960 71.276
8980 64.835
9000 68.812
9020 82.327
9040 102.94
9060 127.67
9080 154.01
9100 182.89
9120 214.24
9140 244.34
9160 277.74
9180 310.7
9200 345.02
9240 417.88
9260 454.92
9280 497.07
9320 585.63
9340 635.47
9420 856.49
9460 991.39
9520 1231.9
9580 1541.9
9640 1945.9
9680 2290.8
9760 3221.4
9780 3506.4
9800 3804.7
9820 4113.8
9840 4407.5
9860 4671.5
9880 4872.1
9900 4992.4
9920 5015.8
9940 4941.5
9960 4787.3
9980 4574.3
10000 4332
10020 4083.1
10080 3385.2
10100 3186.5
10120 3007.8
10140 2846.9
10160 2702.7
10180 2569.6
10200 2454.5
10220 2348.9
10260 2165.9
10280 2088.1
10300 2016.3
10320 1950.7
10360 1833.4
10380 1779.1
10400 1730.1
10500 1523.4
10660 1267.6
10720 1183.3
10740 1155.9
10780 1095.9
10800 1069.1
10820 1040
10840 1015.2
10860 981.4
10880 955.9
10900 927.44
10920 897.03
10960 842.78
11000 792.6
11020 765.45
11040 743.22
11060 719.05
11080 691.55
11100 668.73
11120 645.45
11140 621.09
11160 599.74
11200 550.34
11220 529.4
11240 507.03
11260 482.56
11280 463.12
11300 437.22
11320 416.52
11340 397.36
11360 373.28
11380 344.67
11420 284.12
11440 254.35
11460 216.41
11480 178.78
11500 142.17
11520 110.99
11540 98.559
11560 116.84
11580 163.19
11600 224.89
11620 298.66
11640 376.71
11660 455.74
11680 538.04
11700 626.73
11720 721.41
11740 815.93
11760 918.17
11780 1027.2
11800 1144.7
11820 1270.9
11880 1708.3
11900 1890.3
11920 2087.1
11960 2535.6
12000 3090.7
12020 3409.1
12040 3747.9
12060 4106.8
12080 4475.7
12100 4835.4
12120 5169.3
12140 5448
12160 5654.3
12180 5775
12200 5814.6
12220 5766.2
12240 5662.6
12260 5511
12280 5336.9
12320 4962.9
12360 4601.3
12420 4137.5
12460 3879
12500 3658.1
12540 3469.7
12580 3308.4
12620 3172.2
12720 2890.9
12760 2793
12780 2743.4
12800 2683.1
12840 2541.6
12860 2458.8
12880 2369.1
12900 2268.6
12940 2066.4
12980 1855.4
13020 1664.4
13040 1581.4
13060 1498.9
13100 1362.8
13120 1303.6
13140 1243.6
13160 1190.8
13200 1099.7
13260 998.54
13280 971.09
13300 953.1
13320 929.93
13360 904.4
13380 894.16
13400 885.91
13420 874.9
13460 863.36
13480 858.67
13520 847.8
13540 847.25
13560 837.47
13580 833.97
13600 827.72
13620 822.83
13640 821.01
13660 825.91
13680 837.08
13700 852
13720 882.44
13740 927.67
13760 979.3
13780 1048.9
13800 1125.6
13820 1221.3
13840 1319.4
13860 1433.9
13900 1682.6
13920 1825.7
13940 1976.1
13980 2321.1
14000 2507.9
14020 2718.7
14060 3189.4
14080 3457
14120 4035.6
14140 4350.7
14160 4659.5
14180 4978.8
14200 5285.7
14220 5566.6
14240 5801.7
14260 5991.2
14280 6120.2
14300 6191.1
14320 6203.7
14340 6170.8
14360 6100.5
14380 6009.7
14400 5889
14440 5620.9
14500 5225.3
14560 4866.3
14600 4657.9
14640 4450.7
14680 4247.6
14700 4124.1
14720 4014.5
14740 3870.9
14760 3725.5
14780 3574.5
14800 3397.3
14820 3214.2
14840 3021.4
14860 2819.2
14880 2616.3
14900 2417.2
14920 2219.7
14940 2019.6
14960 1854.2
14980 1689
15000 1541.8
15020 1411.8
15040 1296.9
15060 1194.6
15100 1021.3
15140 883.53
15160 835.23
15200 750.72
15220 709.58
15240 667.72
15260 626.32
15280 596.31
15300 574.27
15320 543.67
15340 520.02
15360 505.47
15380 488.38
15400 473.21
15420 472.69
15440 477.11
15460 484.92
15480 495.39
15520 527.61
15560 593.86
15580 647.55
15600 694.38
15620 756.33
15640 822.59
15660 883.23
15680 961.18
15700 1048.3
15740 1237.3
15760 1336.5
15800 1572
15820 1695.9
15840 1835.7
15860 1976.9
15880 2132.5
15900 2279.9
15940 2591
15960 2732.7
15980 2887
16000 3023.2
16020 3158.7
16040 3287.3
16060 3414.8
16080 3525.8
16100 3613.4
16120 3712
16160 3885.6
16180 3966.6
16200 4033.7
16240 4137
16260 4175.6
16280 4192.8
16320 4187.1
16360 4141.4
16400 4057.9
16420 4017.6
16540 3722.5
16580 3624.8
16600 3580.5
16620 3531.3
16660 3447.7
16700 3359
16720 3325.8
16740 3284
16760 3251
16780 3231.6
16800 3188.1
16820 3171.9
16840 3136.3
16880 3099.3
16900 3073
16920 3063.3
17020 2976.2
17040 2954.7
17060 2938.5
17080 2917.3
17100 2876.7
17120 2863.8
17140 2822.6
17160 2798.3
17200 2737.8
17260 2589.4
17280 2532.2
17320 2391.4
17340 2302.2
17360 2212.4
17380 2104.4
17400 1974.2
17420 1846.2
17440 1708.6
17460 1539.7
17480 1355
17500 1153.3
17520 914.89
17540 680.77
17560 425.58
17580 220.33
17600 353.7
17620 673.68
17640 1023.1
17660 1408.1
17680 1799.9
17700 2212.1
17720 2618.1
17740 3025.2
17760 3441.2
17780 3848.3
17800 4230
17820 4587.7
17840 4896.1
17860 5187.7
17880 5446.2
17900 5631.7
17920 5786.5
17940 5887.3
17960 5939.5
17980 5970.8
18000 5980.9
18020 5964.8
18080 5833
18180 5575.1
18200 5542.7
18240 5454.9
18260 5419.4
18280 5395.7
18300 5360
18320 5341.6
18360 5283.7
18380 5280.6
18460 5193.5
18480 5189.7
18540 5135.1
18560 5120.5
18620 5046.3
18640 4994.4
18660 4924.4
18680 4871
18700 4780.9
18740 4526
18760 4382.9
18780 4211.4
18800 3999.8
18820 3785.3
18840 3540.4
18860 3261.5
18880 2991.1
18900 2712.2
18920 2422.5
18940 2149.1
18960 1864.2
18980 1632.9
19000 1417
19020 1262.5
19040 1197.6
19060 1241.8
19080 1389
19100 1639.6
19120 1943.2
19140 2275.7
19160 2660.2
19180 3065.3
19200 3504.5
19220 3936.5
19240 4397.4
19260 4874.9
19280 5306.6
19300 5764.1
19320 6177.3
19340 6583.7
19360 6943.9
19380 7261.8
19420 7762.9
19440 7957.5
19460 8125
19480 8259.1
19500 8353.9
19520 8399
19540 8466.2
19560 8514
19600 8571.1
19640 8562.2
19660 8566.4
19680 8527
19720 8502.9
19740 8464.5
19760 8401.2
19800 8224.3
19820 8122.1
19840 7977.6
19860 7812.3
19880 7636.6
19900 7395.2
19920 7181
19960 6624.3
19980 6333.8
20000 6027.8
20040 5432.6
20060 5142.6
20100 4639.6
20120 4451.9
20140 4246.3
20160 4074.5
20180 3945.3
20200 3853.9
20220 3788.3
20240 3731.2
20260 3709.2
20280 3728.2
20300 3787.4
20320 3884.5
20340 3999
20360 4154.5
20400 4652.3
20420 4957.6
20520 7102.3
20540 7613.1
20560 8103.5
20580 8604.9
20600 9112.4
20620 9562
20640 10002
20660 10406
20680 10783
20700 11150
20720 11464
20740 11753
20780 12245
20800 12447
20840 12813
20860 12919
20880 13045
20900 13147
20960 13254
20980 13241
21000 13197
21020 13134
21040 13038
21080 12768
21100 12618
21140 12253
21160 11997
21180 11785
21200 11598
21240 11141
21320 10524
21380 10331
21400 10395
21420 10440
21460 10641
21480 10713
21500 10943
21540 11333
21560 11575
21580 11755
21600 12045
21620 12215
21660 12783
21720 13441
21780 13962
21800 14117
21820 14201
21840 14330
21860 14413
21880 14477
21940 14625
22000 14820
22040 15031
22060 15157
22120 15663
22140 15904
22180 16354
22240 17108
22260 17270
22300 17702
22320 17858
22360 18025
22380 18056
22400 18047
22440 17837
22460 17640
22500 17115
22520 16757
22540 16373
22560 15956
22600 15042
22620 14530
22640 14004
22680 12919
22700 12345
22740 11220
22760 10637
22780 10101
22820 8917.6
22840 8364.9
22860 7808.2
22880 7255.6
22900 6723.1
22920 6254.8
22940 5781.9
22960 5333.3
22980 4898.7
23000 4578.3
23020 4328.3
23040 4169.5
23060 4055.1
23080 4002.2
23100 4036
23120 4128.9
23140 4242
23160 4380.1
23180 4548.8
23200 4705.7
23220 4848.1
23240 4934.5
23260 5038.7
23280 5108.9
23300 5171.4
23320 5178.7
23340 5167.1
23360 5139.8
23380 5125.6
23400 5058.8
23420 5004.7
23440 4905.7
23460 4848.8
23480 4769.4
23500 4650.9
23520 4573.1
23560 4356.1
23600 4173.3
23640 3963.8
23660 3873.1
23680 3771.4
23700 3699.8
23740 3546.6
23760 3469
23780 3410.2
23800 3363.5
23820 3290
23840 3273.1
23860 3248.4
23880 3232.1
23900 3222.7
23920 3203.7
23940 3227.1
23960 3220
23980 3260.2
24000 3294.5
24020 3317
24060 3400
24100 3501.3
24120 3552.1
24140 3597.2
24160 3650.9
24200 3733
24220 3762.8
24240 3782.8
24260 3787.8
24300 3789.2
24340 3749.4
24360 3720.7
24380 3685.6
24400 3658.5
24420 3602.8
24440 3554.9
24460 3517.6
24480 3471.4
24500 3408.9
24520 3362
24540 3303.2
24560 3269.6
24580 3190.9
24600 3157.1
24680 2928.5
24700 2886.2
24720 2862.4
24740 2798.8
24780 2728.9
24800 2681.7
24820 2630.2
24840 2600.4
24860 2565.2
24880 2535.4
24900 2500.5
24920 2448.3
24940 2424.8
24960 2366.7
25000 2300.1
25020 2241
25040 2208.2
25060 2182.8
25080 2135.4
25100 2103.6
25120 2055.2
25140 2021.8
25160 1974.9
25200 1900.8
25220 1852.8
25240 1803.4
25260 1783.5
25280 1730.7
25300 1683.2
25320 1652.3
25340 1604.1
25360 1578.6
25380 1532.2
25400 1505.3
25420 1464.6
25440 1441
25460 1398.8
25480 1383.3
25500 1365.7
25520 1352.8
25540 1328.3
25560 1316.9
25580 1299.5
25600 1294.2
25620 1279.6
25640 1273.4
25660 1270.3
25680 1259.9
25700 1259.7
25720 1246.6
25740 1254
25760 1236.5
25780 1234.1
25800 1207.9
25820 1202.9
25840 1186.5
25860 1165
25880 1161.4
25920 1135.6
25940 1098.5
25960 1098.7
25980 1074.8
26000 1049.7
26020 1034.2
26040 1013.3
26060 999.62
26080 975.9
26100 947.44
26120 926.02
26160 881.11
26180 843.71
26200 811.63
26220 761.94
26240 743.76
26260 706.16
26320 589.71
26340 566.42
26360 553.57
26380 515.59
26400 513.68
26420 500.06
26440 520.64
26460 513.58
26480 512.74
26500 508.56
26520 511.6
26540 559.57
26560 557.09
26580 572.49
26600 576.95
26620 568.79
26640 586.42
26660 610.02
26680 603.98
26700 586.46
26720 584.33
26740 578.21
26760 560.93
26780 569.86
26820 537.43
26840 524.32
26860 514.48
26880 491.19
26900 467.86
26920 459.44
26940 433.71
26960 443.38
26980 411.07
27020 378.49
27040 380.91
27060 376
27080 359.58
27100 353.66
27120 365.18
27140 367.91
27160 369.37
27180 387.75
27200 373.04
27220 404.95
27240 422.84
27260 418.85
27280 446.18
27300 436.9
27320 461.42
27340 473.31
27360 476.71
27380 489.62
27400 488.04
27420 490.3
27440 491.16
27460 493.64
27480 484.44
27500 478.48
27520 481.43
27540 479.97
27560 462.1
27580 452.13
27600 443.78
27620 449.84
27660 409.52
27680 406.79
27700 393.66
27720 373.9
27740 367.34
27760 359.85
27780 341.93
27800 344.72
27820 338.08
27840 335.64
27860 320.73
27880 330.39
27900 339.49
27940 343.81
27960 347.8
27980 366.68
28000 389.73
28020 397.23
28040 413.55
28060 422.08
28080 451.3
28100 471.03
28120 484.7
28140 500.58
28160 521.41
28180 540.09
28200 566.99
28220 582.04
28240 600.06
28260 615.15
28280 636.14
28300 653.92
28320 668.17
28340 681.44
28360 705.88
28380 718.91
28400 730.27
28420 737.06
28440 751.72
28460 757.78
28480 761.45
28500 779.81
28520 779.91
28540 793.61
28580 813.1
28600 801.27
28620 800.88
28640 823.14
28660 824
28680 829.48
28700 841.16
28720 857.78
28740 851.43
28760 867.97
28780 889.36
28800 901.73
28820 909.89
28840 921.06
28860 929.7
28880 941.3
28900 973.69
28920 980.01
28940 981.83
28960 998.33
28980 1003.4
29000 1029.3
29060 1065.7
29080 1063
29100 1082.5
29120 1065.9
29140 1096.1
29160 1082.3
29180 1117.6
29200 1119.7
29220 1113.2
29240 1135.4
29260 1150
29280 1134.3
29300 1177.5
29320 1185.5
29340 1214.9
29360 1251.6
29380 1297.2
29400 1304.9
29420 1347.3
29440 1398.3
29460 1432.4
29480 1462.1
29500 1515.4
29540 1586.4
29560 1642.6
29580 1644.5
29600 1685.2
29620 1672.8
29640 1718.1
29660 1729.8
29680 1721.6
29700 1704.7
29720 1714.3
29740 1720.8
29760 1715.2
29780 1700.5
29800 1655.4
29820 1658.3
29840 1617.6
29860 1605.2
29880 1563.6
29900 1550.8
29920 1500.8
29940 1503.5
29960 1478.6
29980 1495.2
30000 1491.1
30020 1466.6
30040 1469.6
30060 1526.5
30080 1507.9
30100 1589.9
30120 1642.5
30140 1691.4
30160 1790.4
30180 1879.5
30200 1986.9
30220 2086
30240 2211
30260 2392.7
30280 2540.2
30300 2625.4
30320 2811.5
30340 2903.6
30360 3099.7
30380 3180.9
30400 3300.6
30440 3416.1
30460 3424.6
30480 3405.7
30500 3356.5
30520 3284.8
30540 3168.9
30560 3008.7
30580 2865.8
30600 2688.6
30620 2508.5
30640 2327.8
30680 2016
30720 1803.3
30740 1741
30760 1717.2
30780 1719.5
30800 1728.3
30820 1747.6
30840 1782.4
30860 1835.1
30880 1880.1
30900 1922.2
30920 1948.9
30940 1991.9
30960 2018.2
30980 2037
31020 2058.5
31080 2052.8
31100 2023.4
31120 1988
31140 1967.7
31160 1926.6
31180 1920.3
31200 1892.9
31220 1859.3
31240 1834
31260 1786
31280 1750.1
31300 1730
31340 1678.3
31360 1645.5
31380 1605.1
31400 1561.6
31420 1538.5
31440 1508.7
31460 1465.8
31480 1446.9
31500 1366.4
31520 1310.3
31540 1262.6
31560 1117
31580 1051.9
31600 947.33
31620 855.43
31640 795.38
31660 807.67
31680 894.3
31700 1023.2
31720 1236.6
31740 1375.4
31760 1477.3
31780 1583.5
31800 1650.7
31820 1704.6
31840 1736.6
31860 1791.5
31880 1834.8
31900 1865
31920 1869.6
31940 1891
31960 1900.7
31980 1914.5
32040 1933.9
32060 1944.1
32080 1909
32100 1891
32120 1859
32140 1820.8
32160 1799.4
32180 1789.8
32200 1734.5
32220 1675.8
32240 1628.8
32260 1500.8
32280 1390.1
32300 1204.5
32320 985.07
32340 763.76
32360 520.36
32380 602.65
32400 931.04
32420 1232.1
32440 1466.3
32460 1624
32480 1730.8
32500 1825.4
32540 1979.2
32560 1997.9
32580 2072.5
32600 2113.7
32620 2250.8
32640 2347.6
32660 2523.4
32680 2800.9
32700 3168.8
32720 3818.9
32740 4862.4
32760 5706.4
32780 5145.2
32800 4066.4
32820 3372.1
32840 2950.4
32860 2662.2
32880 2530.7
32900 2444.7
32920 2406.8
32940 2436.4
32960 2383.6
32980 2405
33000 2362.5
33020 2459.3
33040 2445.5
33060 2425.1
33080 2457.3
33100 2464.3
33120 2554.9
33140 2498.9
33160 2514.7
33180 2599
33200 2557.2
33220 2545.5
33240 2547.5
33260 2644.8
33280 2555.8
33300 2558.1
33320 2607
33340 2607.7
33360 2508.6
33380 2543.5
33400 2504.1
33420 2507.6
33440 2525.9
33460 2419.4
33480 2439.1
33500 2468.5
33520 2380.9
33560 2249
33580 2313.6
33600 2273.5
33620 2277.4
33640 2257.6
33660 2214.4
33680 2136.4
33700 2212.8
33720 2153.4
33740 2231.4
33760 2216.8
33780 2385.6
33800 2536.7
33820 2825.5
33840 3020
33860 3421.2
33880 3659.1
33900 3935.3
33920 4110.1
33940 4203.3
33960 4261.1
33980 4388.2
34000 4446.4
34020 4611.6
34040 4638.7
34060 4686.9
34080 4752.3
34100 4797
34120 4960.8
34140 4878
34160 5005.7
34180 5083.8
34200 5210.3
34220 5065
34240 5265.1
34260 5330.7
34280 5221.8
34300 5193
34320 5354.6
34340 5307.4
34360 5198.3
34380 5294.1
34400 5277.4
34420 5232.7
34440 5217.2
34460 5168.9
34480 5133.3
34500 4950.5
34520 4969.9
34540 4917.8
34560 4788.4
34580 4707.5
34620 4472.1
34640 4384.8
34660 4277.8
34680 4154.4
34700 4043
34720 3812.8
34740 3655.5
34760 3523.4
34780 3433.9
34800 3330.6
34820 3120.6
34840 3020.9
34860 2864.8
34880 2871.5
34900 2672
34920 2691.7
34940 2648.9
34960 2651.9
34980 2648.2
35000 2636.1
35020 2644.5
35040 2903.1
35060 2951.3
35080 3044.6
35100 3133.1
35120 3229.7
35140 3352.9
35200 3897.3
35220 3981.2
35240 4047.7
35260 4146.2
35280 4275.6
35300 4353.8
35320 4488.4
35340 4647.9
35360 4800.2
35380 4845.9
35400 4793.5
35420 4960.2
35440 5078.4
35460 5075.3
35480 5162
35500 5220.1
35520 5141.6
35540 5388.6
35560 5291.6
35580 5361.4
35600 5341.6
35620 5405.2
35640 5452.2
35660 5438.7
35680 5439.2
35700 5431
35720 5478.6
35740 5394.9
35760 5441.4
35780 5391.2
35800 5389.6
35820 5464.7
35840 5361
35860 5372.1
35880 5339.5
35900 5409.9
35960 5282.6
35980 5321.1
36000 5234.1
36020 5221.2
36040 5198.4
36060 5095.2
36080 5097.8
36100 5175.8
36120 5104.4
36140 5011.9
36160 5140.2
36180 5013.1
36220 5077.1
36240 5133
36260 4957.2
36280 5077.3
36300 5023.7
36320 5181.4
36340 5112.9
36360 5316
36380 5350.6
36400 5452.2
36420 5432.4
36440 5623.4
36460 5567.4
36480 5982.1
36500 5960.3
36520 6084.2
36540 6235.8
36560 6411.9
36580 6461.5
36600 6660
36620 6784.8
36640 7015.2
36660 7093.7
36680 7271.2
36700 7360.6
36720 7585.3
36740 7650
36760 7874.9
36780 7887.8
36800 8049.3
36820 8082.9
36840 8206.2
36860 8365.8
36880 8403.1
36900 8525.4
36920 8523.6
36940 8667
36980 8799.2
37000 8812.2
37020 9000.6
37040 8926.5
37060 8954.7
37080 9014.2
37100 8978.4
37120 9120.3
37140 9134.3
37180 9139.7
37200 9155.8
37220 9212.3
37240 9056.9
37260 9074.5
37280 9247.2
37300 9071.2
37320 9111.3
37360 9036
37380 8987.1
37420 8992
37440 9017.2
37460 8944
37480 8975.8
37500 8898.2
37520 8881.4
37560 8761.4
37580 8620.9
37600 8566
37620 8577.1
37640 8569.5
37660 8541.9
37700 8435.5
37720 8318.8
37740 8266.4
37760 8157.3
37780 8095.5
37820 8042.1
37840 7918.1
37860 7844.6
37880 7731.4
37900 7682
37920 7558.2
37940 7539.4
37960 7326.7
38000 7233.2
38020 7028.9
38040 6915.4
38060 6832.8
38080 6846
38100 6678.6
38160 6335.9
38180 6322
38200 6200.9
38220 6137.2
38240 5962.4
38260 5897.9
38280 5741.8
38300 5784
38320 5617.4
38360 5544.7
38380 5542.8
38400 5415.4
38420 5273.1
38440 5287.7
38480 5124.6
38500 5165.9
38520 5112
38540 5028.2
38560 5095.5
38580 4962
38620 4911.2
38640 4847.1
38660 4918.1
38680 4862.4
38700 4867.8
38720 4742.5
38740 4819.8
38760 4805.5
38780 4754.4
38800 4713
38820 4828.1
38840 4760.2
38860 4705.1
38880 4730.9
38900 4810.2
38920 4743.6
38940 4781.1
38980 4802.3
39000 4844.6
39020 4690.8
39040 4675.5
39060 4775.7
39080 4816.1
39100 4761
39120 4750.8
39140 4798.4
39160 4707.8
39180 4693.1
39200 4731.6
39220 4692.9
39240 4684.5
39260 4760.7
39280 4601.8
39300 4667.4
39320 4608.5
39340 4727.4
39360 4657.8
39380 4576
39400 4624.1
39420 4528.6
39440 4509.7
39460 4597.8
39480 4555
39500 4455.5
39520 4559.8
39540 4465.2
39560 4520
39580 4468.3
39600 4465.3
39620 4436.6
39640 4463.3
39660 4477.9
39680 4512.6
39700 4421.1
39720 4367.5
39740 4384.5
39760 4450.2
39780 4470.1
39800 4356.7
39840 4266.2
39860 4253
39880 4078.6
39900 4051
39920 4030.5
39940 3957.6
39960 4040.1
39980 3921.5
40000 4014.9
40020 3891.2
40040 4017.9
40060 3873
40080 3908.6
40100 3890.3
40120 3763.4
40140 3869.2
40160 3790.5
40180 3869.8
40200 3789.7
40220 3783.8
40240 3719.4
40260 3789.6
40280 3768.4
40300 3643.4
40320 3691.3
40360 3663
40380 3616.3
40400 3626.9
40420 3648.3
40440 3630.6
40460 3595.3
40480 3575.1
40500 3648.9
40520 3621.2
40540 3655.4
40560 3546.6
40580 3657.1
40600 3591.6
40640 3719.5
40660 3704.8
40680 3722
40700 3700.2
40720 3842.2
40740 3858.3
40760 3861.3
40780 3821.6
40800 3901.2
40820 3941.4
40840 3873.9
40860 3956.6
40880 3954.4
40900 4038.5
40920 3982.6
40940 3987.8
40960 3954.8
40980 3984.1
41020 3930.8
41040 3875.4
41060 3850.5
41080 3720.3
41100 3663.9
41120 3553.5
41140 3523.8
41160 3380.2
41180 3161.2
41200 3103.7
41220 3063.5
41240 3134.5
41260 2839.5
41280 2859.4
41300 2800.3
41320 2787.6
41340 2672
41360 2741.5
41380 2777.5
41400 2652.6
41420 2552.8
41440 2548.4
41460 2497
41480 2629.4
41500 2523.8
41520 2473.3
41540 2460.3
41560 2404.7
41580 2442.7
41600 2423.8
41620 2483.5
41660 2481.7
41680 2524.2
41700 2640.6
41720 2772.7
41740 2700.6
41760 2886.7
41780 2869.6
41800 2939.5
41820 3082.6
41840 3110.9
41860 3145.8
41880 3259.6
41900 3390
41940 3450.1
41960 3621.2
41980 3679.5
42000 3864.4
42020 3945.8
42040 3978.8
42060 4018
42080 4034.7
42100 4071.1
42120 4120.3
42140 4190.8
42160 4199.3
42180 4221
42200 4272.1
42220 4247
42240 4277.2
42260 4298.7
42280 4354
42300 4354.9
42320 4454
42340 4508.1
42360 4715.6
42380 4792.9
42400 4847.3
42420 4966
42440 5017
42460 5149.5
42480 5297.2
42500 5349.2
42520 5486.7
42540 5531.1
42560 5654.8
42580 5673
42600 5764.2
42620 5797.1
42640 5781
42660 5925.9
42680 5967.4
42700 6026.7
42720 6156.4
42740 6238.6
42760 6170.5
42780 6276.4
42800 6365.1
42820 6367.4
42840 6493.5
42860 6522.3
42880 6530
42920 6752.1
42940 6741.1
42960 6782.4
42980 6792.5
43000 7009.2
43020 7134
43040 7033.1
43060 7187.9
43080 7268.9
43100 7331.1
43120 7464.3
43140 7403.8
43160 7570.9
43180 7630.3
43200 7633
43220 7813.6
43240 7734.1
43260 7891.2
43280 7962
43300 7875.3
43320 7961.1
43360 7909
43380 7921
43400 7889.7
43420 7799.8
43440 7729.7
43480 7664.8
43500 7500.7
43520 7451.3
43540 7305
43560 7246.4
43580 7222.4
43600 7108.5
43620 7133.7
43640 7136.9
43660 7091.1
43680 7086.8
43700 6969.7
43720 7032.8
43740 7068.1
43760 7025.1
43780 7031.1
43800 7090.8
43820 7183.5
43860 7144.8
43880 7175.5
43900 7272.4
43920 7254.5
43940 7339.7
43960 7389.9
43980 7400.3
44000 7500.9
44020 7516.4
44040 7552
44060 7660
44080 7607.8
44100 7706.5
44140 7828.5
44160 7873.1
44180 7892.2
44200 8061.3
44240 8154.1
44260 8182.2
44280 8198
44300 8293.8
44320 8277
44360 8456.9
44380 8383.1
44400 8508.5
44420 8455.9
44440 8527.8
44460 8624.7
44480 8587.5
44500 8569.4
44520 8671.4
44540 8576.9
44560 8596.5
44580 8588
44600 8565.5
44640 8463.2
44660 8326.6
44680 8322.4
44700 8285.9
44720 8058.6
44740 8037.4
44760 7846.8
44780 7622.8
44800 7450.9
44820 7364.8
44840 7136.6
44860 6969.1
44880 6706.1
44900 6581.4
44920 6373.5
44960 6006.3
44980 5872
45000 5879.8
45020 5556.8
45040 5309.7
45060 5391.1
45080 5204.9
45100 5208.8
45120 5140
45140 5012
45160 4918.6
45180 4862.7
45200 5030.9
45220 4935.1
45240 4879
45260 4897.9
45280 4903.9
45300 5010.4
45320 5064.3
45340 5078.1
45360 5030.6
45380 5203.2
45400 5149.5
45420 5308.6
45440 5264.5
45460 5283.9
45480 5405.6
45500 5555.5
45520 5512.6
45540 5554.6
45560 5722.4
45580 5763.4
45600 5759.3
45620 5858.3
45640 5802.7
45660 5964.5
45680 5964.5
45700 6025.5
45720 6041.2
45740 6066.8
45760 6163.8
45780 6127.7
45800 6222.6
45820 6131.3
45840 6169.1
45860 6230.9
45880 6177.9
45900 6141.9
45920 6189.6
45960 6032.9
45980 6071.6
46000 5915.5
46020 5947.6
46040 5845.3
46060 5785.7
46100 5584.9
46120 5456.8
46140 5413.9
46160 5323.1
46180 5266
46200 5067.6
46220 5003.3
46240 4871.6
46260 4881.6
46280 4657.8
46300 4550.4
46320 4531.3
46340 4396.9
46360 4356.4
46380 4192.5
46400 4157.7
46420 4106.4
46440 4000.6
46460 3872.7
46480 3955.2
46500 3884.7
46520 3674.8
46540 3696.6
46560 3629.7
46580 3584
46600 3500.5
46620 3551
46640 3420.7
46660 3371.3
46680 3357
46700 3235.7
46720 3208.4
46740 3241.8
46760 3217.4
46780 3102.8
46800 3059.2
46820 3028.9
46840 2972.1
46860 2949.1
46880 2875.8
46900 2796.2
46920 2946.9
46940 2861.6
46960 2846.9
46980 2996.5
47000 2828.7
47040 2924.9
47060 2903.1
47080 2859.6
47100 2866.9
47120 2833.1
47140 2884.9
47160 2906.9
47180 2894.4
47200 2903.7
47220 2836.4
47240 2899.3
47260 2883
47300 3000.9
47320 2942.7
47340 2928.3
47360 2876
47380 2925.1
47400 2818.9
47420 2836
47440 2869.3
47460 2821.5
47480 2853.1
47520 2795.4
47540 2744.3
47560 2783
47580 2714.9
47600 2749.2
47620 2731.5
47640 2654.6
47660 2610.2
47680 2601.1
47700 2617.5
47720 2554.7
47740 2488.2
47760 2491.9
47780 2453.6
47820 2394.5
47840 2385.5
47860 2430.2
47880 2299.7
47900 2250.8
47920 2266.5
47940 2293.9
47960 2314.3
47980 2267.7
48000 2209.6
48020 2134.2
48040 2228.2
48060 2185.9
48080 2128.6
48100 2153.6
48140 2132.4
48160 2188.8
48180 2166.8
48200 2045.1
48220 2182.4
48240 2088.7
48260 2017
48280 2083
48300 2101.8
48340 1970.4
48360 2012.8
48380 2063.5
48400 1923.1
48420 1961.8
48440 1866.4
48460 1967.2
48480 1874.6
48500 1790.7
48520 1755.1
48540 1780.3
48560 1809.9
48580 1708.4
48600 1782.3
48620 1728.3
48640 1580.1
48660 1768.4
48680 1714.9
48700 1699.8
48720 1633.2
48760 1674.2
48780 1692.4
48800 1666.4
48820 1683.2
48840 1713.2
48860 1660.9
48880 1635.8
48900 1635.8
48920 1611.7
48940 1659
48960 1618.4
48980 1609
49000 1611.8
49020 1679.8
49040 1643.1
49060 1586.3
49080 1588.1
49100 1605.9
49120 1583.6
49140 1604.1
49160 1575.4
49180 1560.5
49200 1566.7
49220 1587.7
49240 1549
49280 1580
49300 1583.7
49320 1553.6
49340 1555.5
49360 1531.4
49380 1580
49400 1569.4
49420 1561.5
49440 1621.3
49460 1544.8
49480 1523.2
49500 1592.7
49520 1589.8
49540 1544.3
49560 1537.5
49580 1576.8
49600 1586
49620 1549.9
49640 1480
49660 1447.6
49680 1537.6
49700 1532.4
49720 1463
49740 1435.2
49760 1460.4
49780 1413.3
49800 1427.4
49820 1334.6
49840 1341.8
49860 1243.4
49880 1219.3
49900 1175.5
49920 1153
49940 1122.9
49960 1060.6
49980 989.08
50000 939.35
50020 944.02
50040 785.53
50060 770.73
50080 695.23
50100 726.41
50120 585.56
50140 559.06
50160 564.05
50180 456.84
50200 397.22
50220 392.58
50240 349.33
50260 367.77
50280 366.13
50300 329.59
50320 320
50340 288.55
50360 291.56
50380 304.39
50400 323.62
50420 334.47
50440 332.66
50460 315.26
50480 318.59
50500 316.54
50520 347.5
50540 306.51
50560 345.29
50580 325.91
50600 348.24
50620 324.45
50640 342.57
50660 354.63
50680 345.61
50700 323.71
50720 333.94
50740 323.98
50760 332.85
50780 319.73
50800 325.47
50820 333.81
50840 326
50860 320.86
50880 299.86
50900 318.88
50920 303.73
50940 271.33
50960 287.74
50980 283.95
51000 277.87
51020 289.96
51040 297.29
51060 270.54
51080 267.44
51100 274.62
51120 264.03
51140 262.96
51160 261.22
51180 257.48
51200 240.43
};
\addplot [semithick, black]
table {%
25600 10.606
25600 31300
};
\addplot [semithick, black]
table {%
17067 10.606
17067 31300
};
\addplot [semithick, black]
table {%
12800 10.606
12800 31300
};
\addplot [semithick, black]
table {%
10240 10.606
10240 31300
};
\addplot [semithick, black]
table {%
7314.3 10.606
7314.3 31300
};
\addplot [semithick, black]
table {%
5120 10.606
5120 31300
};
\addplot [semithick, black]
table {%
3413.3 10.606
3413.3 31300
};
\draw (axis cs:25600,50000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{2x};
\draw (axis cs:17067,50000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{3x};
\draw (axis cs:12800,50000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{4x};
\draw (axis cs:10240,50000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{5x};
\draw (axis cs:7314.3,50000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{$\;\;$7x};
\draw (axis cs:5120,50000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{10x};
\draw (axis cs:3413.3,50000) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{15x$\quad\quad$};
\end{groupplot}

\end{tikzpicture}


==> figures/discussion/IBS_results_avg_acc.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=4 by 5, horizontal sep=1.5cm, vertical sep=0.6cm}]

% DS 2 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Acceleration \\\(\displaystyle a_1^{(0)}\) / (\si[per-mode=symbol]{\meter\per\second\squared})},
title style = {align = center},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={\(\displaystyle n_{\text{avg}}=1\)},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAa};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAa};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \\\(\displaystyle \lambda\vphantom{a_1^{(0)}}\) / N},
title style = {align = center},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAa};

% DS 2 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Acceleration \\\(\displaystyle a_1^{(0)}\) / (\si[per-mode=symbol]{\meter\per\second\squared})},
title style = {align = center},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAminB, ymax=\yAmaxB,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBa};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBa};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \\\(\displaystyle \lambda\vphantom{a_1^{(0)}}\) / N},
title style = {align = center},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMminB, ymax=\LMmaxB,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBa};

% DS 3 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={\(\displaystyle n_{\text{avg}}=3\)},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAb};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAb};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAb};

% DS 3 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAminB, ymax=\yAmaxB,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBb};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBb};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMminB, ymax=\LMmaxB,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBb};

% DS 4 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={\(\displaystyle n_{\text{avg}}=5\)},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAc};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAc};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAc};

% DS 4 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAminB, ymax=\yAmaxB,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBc};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBc};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMminB, ymax=\LMmaxB,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBc};

% DS 5 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={\(\displaystyle n_{\text{avg}}=10\)},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAd};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAd};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAd};

% DS 5 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAminB, ymax=\yAmaxB,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBd};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBd};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMminB, ymax=\LMmaxB,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBd};

% DS 6 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={\(\displaystyle n_{\text{avg}}=20\)},
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAe};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAe};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAe};

% DS 6 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\yAminB, ymax=\yAmaxB,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBe};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBe};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\LMminB, ymax=\LMmaxB,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBe};

\end{groupplot}
\end{tikzpicture}


==> figures/discussion/IRF_alu_steel.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=3 by 4, horizontal sep=1.2cm, vertical sep=0.8cm}]
\nextgroupplot[
height=3.5cm,
tick align=outside,
tick pos=left,
title={\(\displaystyle h_\text{D}\) / m/N},
width=0.34\textwidth,
x grid style={darkgray176},
xmin=0, xmax=0.25,
xticklabels={},
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.00020879, ymax=0.00053005,
ytick style={color=black},
ylabel={IRF \(\displaystyle h_{11}^{(1)}\)}
]
\addplot [very thick, TUMOrange]
table {%
0 -0.00017524
0.0097656 0.00028276
0.019531 -0.00016904
0.029297 0.00017977
0.039062 -8.3447e-06
0.048828 4.6253e-05
0.058594 0.00012934
0.068359 -8.0705e-05
0.078125 0.00023842
0.087891 -0.00015163
0.097656 0.00028431
0.10742 -6.7472e-05
0.11719 0.00037527
0.12695 0.0001272
0.13672 -3.5882e-05
0.14648 0.00049651
0.15625 -0.00012243
0.16602 0.0003649
0.17578 6.0797e-06
0.18555 0.00026619
0.19531 0.00018895
0.20508 1.7047e-05
0.21484 0.00042367
0.22461 -3.159e-05
0.23438 0.00048685
0.24414 0.00018942
0.25391 0.00030851
};
\addplot [very thick, TUMBlue]
table {%
0 0.00020528
0.0097656 -7.4506e-05
0.019531 -3.3855e-05
0.029297 0.00015676
0.039062 7.1526e-06
0.048828 4.0293e-05
0.058594 0.00013912
0.068359 -8.297e-05
0.078125 0.0002389
0.087891 -0.00015891
0.097656 0.00028706
0.10742 -6.2227e-05
0.11719 0.00036454
0.12695 0.00014424
0.13672 -4.9114e-05
0.14648 0.00049257
0.15625 -0.00012445
0.16602 0.00038826
0.17578 -2.2888e-05
0.18555 0.00028646
0.19531 0.0001781
0.20508 3.3975e-05
0.21484 0.0003984
0.22461 -1.0371e-05
0.23438 0.00047827
0.24414 0.00018382
0.25391 0.000319
};

\nextgroupplot[
height=3.5cm,
tick align=outside,
tick pos=left,
title={\(\displaystyle h_\text{V}\) / (m/s)/N},
width=0.34\textwidth,
x grid style={darkgray176},
xmin=0, xmax=0.25,
xticklabels={},
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.4179, ymax=7.7418,
ytick style={color=black}
]
\addplot [very thick, TUMOrange]
table {%
0 3.3818
0.0097656 0.80338
0.019531 0.30612
0.029297 0.48567
0.039062 -0.53076
0.048828 0.3165
0.058594 0.15543
0.068359 0.14468
0.078125 -0.35453
0.087891 -0.26707
0.097656 0.95133
0.10742 3.9687
0.11719 7.2345
0.12695 -0.40019
0.13672 0.39667
0.14648 0.75685
0.15625 -1.5187
0.16602 0.8814
0.17578 -0.24919
0.18555 0.62987
0.19531 -0.087737
0.20508 -1.6941
0.21484 0.90619
0.22461 2.9651
0.23438 6.2208
0.24414 4.0369
0.25391 -2.9107
};
\addplot [very thick, TUMBlue]
table {%
0 3.4101
0.0097656 1.0497
0.019531 0.22882
0.029297 0.72976
0.039062 -0.59202
0.048828 0.20232
0.058594 0.21392
0.068359 0.16932
0.078125 -0.41431
0.087891 -0.24934
0.097656 1.0444
0.10742 3.941
0.11719 7.1486
0.12695 -0.41377
0.13672 0.4347
0.14648 0.76523
0.15625 -1.5531
0.16602 0.9267
0.17578 -0.25875
0.18555 0.65457
0.19531 -0.098947
0.20508 -1.6953
0.21484 0.89058
0.22461 2.9624
0.23438 6.2363
0.24414 3.998
0.25391 -2.8976
};

\nextgroupplot[
height=3.5cm,
tick align=outside,
tick pos=left,
title={\(\displaystyle h_\text{A}\) / (m/s\(\displaystyle {}^2\))/N},
width=0.34\textwidth,
x grid style={darkgray176},
xmin=0, xmax=0.25,
xticklabels={},
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.8121e+06, ymax=1.1809e+06,
ytick style={color=black},
ytick={-2e+06,-1.5e+06,-1e+06,-5e+05,0,5e+05,1e+06,1.5e+06},
yticklabels={
  \ensuremath{-}2.0,
  \ensuremath{-}1.5,
  \ensuremath{-}1.0,
  \ensuremath{-}0.5,
  0.0,
  0.5,
  1.0,
  1.5
}
]
\addplot [very thick, TUMOrange]
table {%
0 5.4608e+05
0.0097656 -9.0071e+05
0.019531 5.2351e+05
0.029297 -6.4414e+05
0.039062 6.2502e+05
0.048828 -3.597e+05
0.058594 1.0894e+05
0.068359 -16484
0.078125 37461
0.087891 -1.7056e+05
0.097656 4.0638e+05
0.10742 -2.2571e+05
0.11719 1.0448e+06
0.12695 -1.1692e+06
0.13672 74479
0.14648 -1.1757e+05
0.15625 -53084
0.16602 6.6281e+05
0.17578 -7.0341e+05
0.18555 2.0803e+05
0.19531 -2.167e+05
0.20508 4.5055e+05
0.21484 -2.3327e+05
0.22461 3.1803e+05
0.23438 95194
0.24414 5.6484e+05
0.25391 -1.6673e+06
};
\addplot [very thick, TUMBlue]
table {%
0 7.5023e+05
0.0097656 -1.0487e+06
0.019531 6.0973e+05
0.029297 -6.4721e+05
0.039062 5.6384e+05
0.048828 -2.9789e+05
0.058594 79409
0.068359 -4788.3
0.078125 18051
0.087891 -1.3672e+05
0.097656 3.7141e+05
0.10742 -2.0112e+05
0.11719 1.0424e+06
0.12695 -1.1978e+06
0.13672 1.1296e+05
0.14648 -1.4407e+05
0.15625 -28720
0.16602 6.3433e+05
0.17578 -6.7837e+05
0.18555 1.8928e+05
0.19531 -2.0924e+05
0.20508 4.5795e+05
0.21484 -2.4766e+05
0.22461 3.2978e+05
0.23438 88681
0.24414 5.7024e+05
0.25391 -1.6761e+06
};

\nextgroupplot[
height=3.5cm,
tick align=outside,
tick pos=left,
width=0.34\textwidth,
x grid style={darkgray176},
xmin=0, xmax=0.25,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-0.00031863, ymax=0.00066424,
ytick style={color=black},
ylabel={IRF \(\displaystyle h_{21}^{(1)}\)}
]
\addplot [very thick, TUMOrange]
table {%
0 -8.5115e-05
0.0097656 -0.00010633
0.019531 0.00022578
0.029297 -0.00027394
0.039062 0.00025344
0.048828 -4.3869e-05
0.058594 0.00024581
0.068359 3.1114e-05
0.078125 0.00013089
0.087891 0.00010812
0.097656 0.0001229
0.10742 0.00010419
0.11719 0.00015414
0.12695 2.0981e-05
0.13672 0.00026262
0.14648 -2.9802e-06
0.15625 0.0001111
0.16602 0.00039816
0.17578 -5.5075e-05
0.18555 0.0004735
0.19531 0.0001148
0.20508 0.00027716
0.21484 0.00011849
0.22461 0.00030661
0.23438 0.00019729
0.24414 0.00018656
0.25391 0.00031316
};
\addplot [very thick, TUMBlue]
table {%
0 2.6107e-05
0.0097656 -8.0228e-05
0.019531 0.00015044
0.029297 -0.00018811
0.039062 0.00019884
0.048828 -3.9577e-05
0.058594 0.00027466
0.068359 -9.1791e-06
0.078125 0.00016642
0.087891 6.5088e-05
0.097656 0.00017476
0.10742 6.6876e-05
0.11719 0.00017881
0.12695 -3.8147e-06
0.13672 0.00028288
0.14648 -2.2173e-05
0.15625 0.00012875
0.16602 0.00039756
0.17578 -7.0214e-05
0.18555 0.00049543
0.19531 9.3222e-05
0.20508 0.00028741
0.21484 0.00011873
0.22461 0.00030053
0.23438 0.00020647
0.24414 0.00017941
0.25391 0.00031888
};

\nextgroupplot[
height=3.5cm,
tick align=outside,
tick pos=left,
width=0.34\textwidth,
x grid style={darkgray176},
xmin=0, xmax=0.25,
xticklabels={},
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.1941, ymax=7.4448,
ytick style={color=black}
]
\addplot [very thick, TUMOrange]
table {%
0 -0.035094
0.0097656 0.50536
0.019531 -0.88516
0.029297 0.3869
0.039062 0.21366
0.048828 4.4549
0.058594 6.7993
0.068359 -0.80607
0.078125 1.0902
0.087891 0.073363
0.097656 -0.38371
0.10742 0.63285
0.11719 0.23465
0.12695 -0.50518
0.13672 -0.56191
0.14648 -0.030166
0.15625 0.69761
0.16602 3.3345
0.17578 6.9871
0.18555 1.3953
0.19531 -1.3918
0.20508 1.2883
0.21484 -1.7394
0.22461 1.1608
0.23438 0.14325
0.24414 -0.34158
0.25391 -0.23831
};
\addplot [very thick, TUMBlue]
table {%
0 0.14277
0.0097656 0.29447
0.019531 -0.77435
0.029297 0.30256
0.039062 0.18234
0.048828 4.5599
0.058594 6.7589
0.068359 -0.84674
0.078125 1.1268
0.087891 0.044604
0.097656 -0.40478
0.10742 0.64462
0.11719 0.25564
0.12695 -0.49422
0.13672 -0.53777
0.14648 -0.041864
0.15625 0.68819
0.16602 3.3053
0.17578 7.0066
0.18555 1.3824
0.19531 -1.3853
0.20508 1.3013
0.21484 -1.756
0.22461 1.1683
0.23438 0.14501
0.24414 -0.34585
0.25391 -0.23017
};

\nextgroupplot[
height=3.5cm,
tick align=outside,
tick pos=left,
width=0.34\textwidth,
x grid style={darkgray176},
xmin=0, xmax=0.25,
xticklabels={},
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.7882e+06, ymax=1.1505e+06,
ytick style={color=black},
ytick={-2e+06,-1.5e+06,-1e+06,-5e+05,0,5e+05,1e+06,1.5e+06},
yticklabels={
  \ensuremath{-}2.0,
  \ensuremath{-}1.5,
  \ensuremath{-}1.0,
  \ensuremath{-}0.5,
  0.0,
  0.5,
  1.0,
  1.5
}
]
\addplot [very thick, TUMOrange]
table {%
0 -66501
0.0097656 2.6746e+05
0.019531 -3.8888e+05
0.029297 2.4848e+05
0.039062 18616
0.048828 1.9078e+05
0.058594 8.838e+05
0.068359 -1.6525e+06
0.078125 9.0423e+05
0.087891 -6.4685e+05
0.097656 3.5761e+05
0.10742 -1.0832e+05
0.11719 -66583
0.12695 24675
0.13672 1.5901e+05
0.14648 -2.1238e+05
0.15625 1.8426e+05
0.16602 1.1443e+05
0.17578 6.3487e+05
0.18555 -4.2918e+05
0.19531 -9.6214e+05
0.20508 8.8686e+05
0.21484 -7.5834e+05
0.22461 1.0089e+06
0.23438 -9.4265e+05
0.24414 4.3814e+05
0.25391 -91089
};
\addplot [very thick, TUMBlue]
table {%
0 -64571
0.0097656 2.4368e+05
0.019531 -3.5888e+05
0.029297 2.3083e+05
0.039062 1772.6
0.048828 2.306e+05
0.058594 8.5811e+05
0.068359 -1.6546e+06
0.078125 9.184e+05
0.087891 -6.5422e+05
0.097656 3.5252e+05
0.10742 -98441
0.11719 -68215
0.12695 12238
0.13672 1.793e+05
0.14648 -2.2638e+05
0.15625 1.8442e+05
0.16602 1.1809e+05
0.17578 6.3673e+05
0.18555 -4.3397e+05
0.19531 -9.5813e+05
0.20508 8.8782e+05
0.21484 -7.6602e+05
0.22461 1.0169e+06
0.23438 -9.4538e+05
0.24414 4.3646e+05
0.25391 -89358
};

\nextgroupplot[
height=3.5cm,
tick align=outside,
tick pos=left,
width=0.34\textwidth,
x grid style={darkgray176},
xmin=0, xmax=0.25,
xticklabels={},
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.00031883, ymax=0.00050188,
ytick style={color=black},
ylabel={IRF \(\displaystyle h_{11}^{(2)}\)}
]
\addplot [very thick, TUMOrange]
table {%
0 0.00021076
0.0097656 -0.00020576
0.019531 0.00032449
0.029297 -6.5565e-05
0.039062 -3.5763e-07
0.048828 0.00012875
0.058594 -2.8014e-05
0.068359 0.00013435
0.078125 5.722e-06
0.087891 0.0001266
0.097656 -9.0599e-05
0.10742 0.00015843
0.11719 9.9421e-05
0.12695 -3.9101e-05
0.13672 0.00010514
0.14648 -7.5221e-05
0.15625 0.00027525
0.16602 -0.0002023
0.17578 0.00036645
0.18555 -0.00026548
0.19531 0.00025189
0.20508 -6.7353e-05
0.21484 0.00027347
0.22461 -9.5248e-05
0.23438 0.00045693
0.24414 -6.33e-05
0.25391 0.00014281
};
\addplot [very thick, TUMBlue]
table {%
0 0.0001806
0.0097656 -0.00018036
0.019531 0.00031769
0.029297 -8.5711e-05
0.039062 2.8372e-05
0.048828 0.00011814
0.058594 -3.0518e-05
0.068359 0.00012612
0.078125 1.5974e-05
0.087891 0.00013232
0.097656 -9.8586e-05
0.10742 0.00015318
0.11719 0.00011349
0.12695 -4.971e-05
0.13672 9.799e-05
0.14648 -5.2452e-05
0.15625 0.00026083
0.16602 -0.00020623
0.17578 0.00038016
0.18555 -0.00028157
0.19531 0.00025678
0.20508 -5.6624e-05
0.21484 0.00026369
0.22461 -9.7632e-05
0.23438 0.00046456
0.24414 -6.6638e-05
0.25391 0.0001421
};

\nextgroupplot[
height=3.5cm,
tick align=outside,
tick pos=left,
width=0.34\textwidth,
x grid style={darkgray176},
xmin=0, xmax=0.25,
xticklabels={},
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.7827, ymax=6.9074,
ytick style={color=black}
]
\addplot [very thick, TUMOrange]
table {%
0 3.5996
0.0097656 0.12445
0.019531 0.48547
0.029297 0.50219
0.039062 -0.78141
0.048828 0.43781
0.058594 0.43604
0.068359 -0.49523
0.078125 -0.042916
0.087891 0.70519
0.097656 -0.63137
0.10742 0.0032086
0.11719 0.46282
0.12695 -0.24544
0.13672 -0.32193
0.14648 0.24311
0.15625 0.064925
0.16602 -0.27476
0.17578 0.36394
0.18555 0.39997
0.19531 -0.57496
0.20508 -0.19573
0.21484 1.1903
0.22461 2.879
0.23438 6.4669
0.24414 2.6606
0.25391 -2.3057
};
\addplot [very thick, TUMBlue]
table {%
0 5.9126
0.0097656 -2.0663
0.019531 1.6179
0.029297 0.32284
0.039062 -1.194
0.048828 0.88805
0.058594 0.43275
0.068359 -0.68605
0.078125 -0.045373
0.087891 0.96424
0.097656 -0.83418
0.10742 -0.047621
0.11719 0.61562
0.12695 -0.3374
0.13672 -0.3721
0.14648 0.30577
0.15625 0.0023168
0.16602 -0.12531
0.17578 0.21926
0.18555 0.51711
0.19531 -0.62637
0.20508 -0.26944
0.21484 1.3653
0.22461 2.7379
0.23438 6.4254
0.24414 2.7675
0.25391 -2.3422
};

\nextgroupplot[
height=3.5cm,
tick align=outside,
tick pos=left,
width=0.34\textwidth,
x grid style={darkgray176},
xmin=0, xmax=0.25,
xticklabels={},
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.4982e+06, ymax=1.0566e+06,
ytick style={color=black},
ytick={-1.5e+06,-1e+06,-5e+05,0,5e+05,1e+06,1.5e+06},
yticklabels={\ensuremath{-}1.5,\ensuremath{-}1.0,\ensuremath{-}0.5,0.0,0.5,1.0,1.5}
]
\addplot [very thick, TUMOrange]
table {%
0 3.712e+05
0.0097656 -9.6173e+05
0.019531 6.8413e+05
0.029297 -7.4137e+05
0.039062 5.9205e+05
0.048828 -2.2319e+05
0.058594 -13856
0.068359 21552
0.078125 -37836
0.087891 1.2262e+05
0.097656 -98252
0.10742 5823.9
0.11719 -14101
0.12695 1.2091e+05
0.13672 -1.2528e+05
0.14648 -1.2133e+05
0.15625 2.6463e+05
0.16602 -25472
0.17578 -2.3211e+05
0.18555 2.0631e+05
0.19531 -27934
0.20508 -1.1453e+05
0.21484 1.7312e+05
0.22461 2.6113e+05
0.23438 2.3742e+05
0.24414 -8770.8
0.25391 -1.144e+06
};
\addplot [very thick, TUMBlue]
table {%
0 8.943e+05
0.0097656 -1.3821e+06
0.019531 9.2196e+05
0.029297 -7.9326e+05
0.039062 4.9445e+05
0.048828 -1.2178e+05
0.058594 -5114
0.068359 -45332
0.078125 -13885
0.087891 1.5877e+05
0.097656 -1.4169e+05
0.10742 14144
0.11719 -2564.5
0.12695 1.1349e+05
0.13672 -1.4396e+05
0.14648 -67361
0.15625 2.1792e+05
0.16602 -6557
0.17578 -2.5144e+05
0.18555 2.4109e+05
0.19531 -73515
0.20508 -73049
0.21484 1.5321e+05
0.22461 2.6387e+05
0.23438 2.2638e+05
0.24414 18645
0.25391 -1.1708e+06
};

\nextgroupplot[
height=3.5cm,
tick align=outside,
tick pos=left,
width=0.34\textwidth,
x grid style={darkgray176},
xlabel={Time / ms},
xmin=0, xmax=0.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.00033244, ymax=0.0004521,
ytick style={color=black},
ylabel={IRF \(\displaystyle h_{21}^{(2)}\)}
]
\addplot [very thick, TUMOrange]
table {%
0 0.00011086
0.0097656 -8.4043e-05
0.019531 -3.6955e-06
0.029297 0.00012207
0.039062 -0.00029683
0.048828 0.00030088
0.058594 -0.0001055
0.068359 -2.4915e-05
0.078125 5.0306e-05
0.087891 -1.514e-05
0.097656 9.2983e-06
0.10742 0.00017011
0.11719 4.53e-05
0.12695 8.4996e-05
0.13672 0.00025105
0.14648 -0.00010121
0.15625 0.00041056
0.16602 -0.00023782
0.17578 0.0004164
0.18555 -7.3195e-05
0.19531 0.0001899
0.20508 6.5207e-05
0.21484 0.00025153
0.22461 -6.5207e-05
0.23438 0.00014019
0.24414 0.0002135
0.25391 -0.0001055
};
\addplot [very thick, TUMBlue]
table {%
0 -1.2279e-05
0.0097656 4.3154e-05
0.019531 -5.7578e-05
0.029297 0.00011551
0.039062 -0.00027227
0.048828 0.00030434
0.058594 -0.00014019
0.068359 7.1526e-06
0.078125 4.0174e-05
0.087891 -1.7643e-05
0.097656 8.1062e-06
0.10742 0.00017273
0.11719 5.8413e-05
0.12695 5.3406e-05
0.13672 0.0002811
0.14648 -0.00010955
0.15625 0.00039303
0.16602 -0.00020933
0.17578 0.00039816
0.18555 -7.2122e-05
0.19531 0.00019944
0.20508 5.6863e-05
0.21484 0.0002526
0.22461 -6.3658e-05
0.23438 0.00014091
0.24414 0.00021088
0.25391 -0.00010335
};

\nextgroupplot[
height=3.5cm,
tick align=outside,
tick pos=left,
width=0.34\textwidth,
x grid style={darkgray176},
xlabel={Time / ms},
xmin=0, xmax=0.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.6854, ymax=7.5975,
ytick style={color=black}
]
\addplot [very thick, TUMOrange]
table {%
0 0.36239
0.0097656 -0.25018
0.019531 -0.27454
0.029297 0.49808
0.039062 -0.018031
0.048828 -0.26886
0.058594 0.33287
0.068359 0.28422
0.078125 -0.60199
0.087891 -0.14082
0.097656 0.97877
0.10742 3.4132
0.11719 7.1673
0.12695 0.19455
0.13672 -0.20163
0.14648 0.62897
0.15625 -1.2169
0.16602 1.1519
0.17578 0.099708
0.18555 -0.35937
0.19531 -0.039017
0.20508 0.3362
0.21484 -0.096534
0.22461 -0.7533
0.23438 -0.38551
0.24414 0.47799
0.25391 -0.46577
};
\addplot [very thick, TUMBlue]
table {%
0 0.1395
0.0097656 -0.22391
0.019531 -0.22781
0.029297 0.31887
0.039062 0.089368
0.048828 -0.21831
0.058594 0.22828
0.068359 0.31278
0.078125 -0.54121
0.087891 -0.17094
0.097656 0.95986
0.10742 3.4581
0.11719 7.1755
0.12695 0.14512
0.13672 -0.16532
0.14648 0.61305
0.15625 -1.2635
0.16602 1.1889
0.17578 0.099969
0.18555 -0.37649
0.19531 -0.0064635
0.20508 0.34484
0.21484 -0.11646
0.22461 -0.74521
0.23438 -0.38577
0.24414 0.46581
0.25391 -0.46684
};

\nextgroupplot[
height=3.5cm,
tick align=outside,
tick pos=left,
width=0.34\textwidth,
x grid style={darkgray176},
xlabel={Time / ms},
xmin=0, xmax=0.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.5644e+06, ymax=1.2151e+06,
ytick style={color=black},
ytick={-2e+06,-1.5e+06,-1e+06,-5e+05,0,5e+05,1e+06,1.5e+06},
yticklabels={
  \ensuremath{-}2.0,
  \ensuremath{-}1.5,
  \ensuremath{-}1.0,
  \ensuremath{-}0.5,
  0.0,
  0.5,
  1.0,
  1.5
}
]
\addplot [very thick, TUMOrange]
table {%
0 1.0737e+05
0.0097656 -76187
0.019531 -17766
0.029297 51748
0.039062 67079
0.048828 -1.9672e+05
0.058594 1.9783e+05
0.068359 -72494
0.078125 7285
0.087891 -1.6259e+05
0.097656 3.8392e+05
0.10742 -1.3618e+05
0.11719 1.0887e+06
0.12695 -1.4321e+06
0.13672 2.3757e+05
0.14648 73734
0.15625 -3.547e+05
0.16602 7.1385e+05
0.17578 -6.1694e+05
0.18555 3.3446e+05
0.19531 -4.3267e+05
0.20508 4.3584e+05
0.21484 -1.9123e+05
0.22461 -45422
0.23438 2.3457e+05
0.24414 -1.4866e+05
0.25391 6086
};
\addplot [very thick, TUMBlue]
table {%
0 9596.2
0.0097656 -7124.1
0.019531 -36626
0.029297 23645
0.039062 96159
0.048828 -1.9062e+05
0.058594 1.7041e+05
0.068359 -59582
0.078125 18409
0.087891 -1.7407e+05
0.097656 3.7919e+05
0.10742 -1.2105e+05
0.11719 1.0799e+06
0.12695 -1.4381e+06
0.13672 2.5155e+05
0.14648 67047
0.15625 -3.6326e+05
0.16602 7.228e+05
0.17578 -6.1182e+05
0.18555 3.1899e+05
0.19531 -4.1828e+05
0.20508 4.336e+05
0.21484 -1.9895e+05
0.22461 -40885
0.23438 2.4034e+05
0.24414 -1.597e+05
0.25391 11933
};
\end{groupplot}

\end{tikzpicture}


==> figures/discussion/back_convolution_alu_steel_vel.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=4 by 2, horizontal sep=0.8cm, vertical sep=0.8cm}]
\nextgroupplot[
height=3.5cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Velocity $\bar{v}_1^{(1)}$},
title style={yshift=0.5ex},
width=0.27\textwidth,
x grid style={darkgray176},
xmin=0, xmax=2.002,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-0.0029483, ymax=0.061592,
ylabel={Velocity / (\si[per-mode=symbol]{\meter\per\second})},
ytick style={color=black}
]
\addplot [thick, TUMBlue]
table {%
0 -1.4663e-05
0.0097656 5.0187e-05
0.019531 0.00044882
0.029297 0.0014696
0.039062 0.0032701
0.048828 0.0059409
0.058594 0.0092846
0.068359 0.012846
0.078125 0.016263
0.087891 0.019187
0.097656 0.021334
0.10742 0.022428
0.11719 0.022501
0.12695 0.022015
0.13672 0.021748
0.14648 0.02245
0.15625 0.024643
0.16602 0.028466
0.17578 0.033447
0.18555 0.038936
0.19531 0.044703
0.20508 0.049558
0.21484 0.052282
0.22461 0.052304
0.23438 0.049668
0.24414 0.044796
0.25391 0.038636
0.26367 0.032802
0.27344 0.028638
0.2832 0.026997
0.29297 0.02872
0.30273 0.033653
0.3125 0.040636
0.32227 0.04687
0.33203 0.050936
0.3418 0.052728
0.35156 0.051937
0.36133 0.048907
0.37109 0.044461
0.38086 0.040319
0.39062 0.037083
0.40039 0.035133
0.41016 0.035601
0.41992 0.038861
0.42969 0.043688
0.43945 0.048102
0.44922 0.050012
0.45898 0.049507
0.46875 0.046375
0.47852 0.041234
0.48828 0.034997
0.49805 0.029246
0.50781 0.025477
0.51758 0.024349
0.52734 0.0266
0.53711 0.031946
0.54688 0.039179
0.55664 0.046152
0.56641 0.050614
0.57617 0.051684
0.58594 0.050095
0.5957 0.04642
0.60547 0.041123
0.61523 0.035019
0.625 0.0301
0.63477 0.027383
0.64453 0.027495
0.6543 0.030748
0.66406 0.03628
0.67383 0.041964
0.68359 0.045525
0.69336 0.046227
0.70312 0.044563
0.71289 0.040935
0.72266 0.036201
0.73242 0.031892
0.74219 0.029259
0.75195 0.029261
0.76172 0.032141
0.77148 0.038011
0.78125 0.045436
0.79102 0.051961
0.80078 0.05595
0.81055 0.056768
0.82031 0.054474
0.83008 0.049623
0.83984 0.042839
0.84961 0.035982
0.85938 0.030437
0.86914 0.027586
0.87891 0.028213
0.88867 0.032128
0.89844 0.038552
0.9082 0.045115
0.91797 0.049688
0.92773 0.05097
0.9375 0.049468
0.94727 0.046042
0.95703 0.041186
0.9668 0.036107
0.97656 0.03277
0.98633 0.031904
0.99609 0.033607
1.0059 0.037288
1.0156 0.042795
1.0254 0.048217
1.0352 0.051293
1.0449 0.050928
1.0547 0.047269
1.0645 0.041616
1.0742 0.034579
1.084 0.027692
1.0938 0.022825
1.1035 0.021251
1.1133 0.023245
1.123 0.028496
1.1328 0.035842
1.1426 0.043505
1.1523 0.048976
1.1621 0.051061
1.1719 0.04966
1.1816 0.045847
1.1914 0.041058
1.2012 0.036108
1.2109 0.032205
1.2207 0.03043
1.2305 0.031322
1.2402 0.03478
1.25 0.040102
1.2598 0.045664
1.2695 0.049416
1.2793 0.04966
1.2891 0.046866
1.2988 0.04206
1.3086 0.036528
1.3184 0.031418
1.3281 0.028256
1.3379 0.028226
1.3477 0.031235
1.3574 0.036861
1.3672 0.04436
1.377 0.051702
1.3867 0.056546
1.3965 0.057361
1.4062 0.054863
1.416 0.050155
1.4258 0.04407
1.4355 0.037749
1.4453 0.032263
1.4551 0.029429
1.4648 0.029479
1.4746 0.032335
1.4844 0.037315
1.4941 0.042821
1.5039 0.046782
1.5137 0.04758
1.5234 0.045089
1.5332 0.040944
1.543 0.036225
1.5527 0.032015
1.5625 0.02899
1.5723 0.028499
1.582 0.0312
1.5918 0.035905
1.6016 0.041654
1.6113 0.047107
1.6211 0.050787
1.6309 0.051068
1.6406 0.047925
1.6504 0.042514
1.6602 0.036239
1.6699 0.030016
1.6797 0.025154
1.6895 0.022932
1.6992 0.024144
1.709 0.028372
1.7188 0.034549
1.7285 0.041335
1.7383 0.04661
1.748 0.049004
1.7578 0.048208
1.7676 0.045269
1.7773 0.04132
1.7871 0.037553
1.7969 0.034934
1.8066 0.034201
1.8164 0.035533
1.8262 0.038887
1.8359 0.043261
1.8457 0.047927
1.8555 0.051277
1.8652 0.051707
1.875 0.048949
1.8848 0.043849
1.8945 0.038208
1.9043 0.03296
1.9141 0.02903
1.9238 0.027784
1.9336 0.029653
1.9434 0.034192
1.9531 0.040171
1.9629 0.04649
1.9727 0.051916
1.9824 0.054026
1.9922 0.052558
};
\addplot [thick, black, dashed]
table {%
0 4.9233e-05
0.0097656 0.00013459
0.019531 0.0005281
0.029297 0.0015136
0.039062 0.0032229
0.048828 0.0057442
0.058594 0.0087671
0.068359 0.012054
0.078125 0.015291
0.087891 0.018157
0.097656 0.020334
0.10742 0.021637
0.11719 0.021972
0.12695 0.021818
0.13672 0.021904
0.14648 0.022828
0.15625 0.025078
0.16602 0.028717
0.17578 0.033454
0.18555 0.038873
0.19531 0.044611
0.20508 0.049324
0.21484 0.051969
0.22461 0.05213
0.23438 0.049776
0.24414 0.045111
0.26367 0.033345
0.27344 0.028925
0.2832 0.02702
0.29297 0.028342
0.30273 0.032964
0.3125 0.039942
0.32227 0.046229
0.33203 0.050374
0.3418 0.052487
0.35156 0.052142
0.36133 0.049575
0.37109 0.045386
0.38086 0.041295
0.39062 0.038071
0.40039 0.036034
0.41016 0.036146
0.41992 0.03894
0.42969 0.043461
0.43945 0.047804
0.44922 0.049604
0.45898 0.049261
0.46875 0.046337
0.47852 0.041135
0.48828 0.034811
0.49805 0.028833
0.50781 0.02475
0.51758 0.023451
0.52734 0.025528
0.53711 0.030621
0.54688 0.037868
0.55664 0.045081
0.56641 0.049807
0.57617 0.051282
0.58594 0.050135
0.5957 0.046589
0.60547 0.041278
0.61523 0.035224
0.625 0.030181
0.63477 0.026984
0.64453 0.02668
0.6543 0.029585
0.66406 0.034913
0.67383 0.040849
0.68359 0.04463
0.69336 0.04556
0.70312 0.044157
0.71289 0.040589
0.72266 0.035743
0.73242 0.031538
0.74219 0.029006
0.75195 0.028957
0.76172 0.031755
0.77148 0.037673
0.78125 0.045334
0.79102 0.052336
0.80078 0.05681
0.81055 0.057777
0.82031 0.055577
0.83008 0.050903
0.83984 0.043935
0.84961 0.036715
0.85938 0.030879
0.86914 0.027546
0.87891 0.027798
0.88867 0.031528
0.89844 0.037995
0.9082 0.044929
0.91797 0.049849
0.92773 0.051165
0.9375 0.049658
0.94727 0.046359
0.95703 0.0415
0.9668 0.036243
0.97656 0.032814
0.98633 0.031804
0.99609 0.033383
1.0059 0.037134
1.0156 0.042818
1.0254 0.048324
1.0352 0.051522
1.0449 0.051144
1.0547 0.047245
1.0645 0.041437
1.0742 0.033988
1.084 0.026577
1.0938 0.02141
1.1035 0.019556
1.1133 0.021407
1.123 0.026935
1.1328 0.034642
1.1426 0.042592
1.1523 0.048363
1.1621 0.05074
1.1719 0.049414
1.1816 0.045654
1.1914 0.040882
1.2012 0.035701
1.2109 0.031752
1.2207 0.030172
1.2305 0.031103
1.2402 0.03453
1.25 0.040074
1.2598 0.045701
1.2695 0.0496
1.2793 0.049898
1.2891 0.046852
1.2988 0.041816
1.3086 0.036105
1.3184 0.030649
1.3281 0.027404
1.3379 0.027769
1.3477 0.031153
1.3574 0.036982
1.3672 0.044842
1.377 0.052586
1.3867 0.057667
1.3965 0.058658
1.4062 0.055993
1.416 0.050919
1.4258 0.044643
1.4355 0.038199
1.4453 0.032473
1.4551 0.029661
1.4648 0.029678
1.4746 0.032336
1.4844 0.037366
1.4941 0.042866
1.5039 0.046743
1.5137 0.047485
1.5234 0.04462
1.5332 0.039976
1.543 0.035071
1.5527 0.031011
1.5625 0.028125
1.5723 0.027908
1.582 0.031018
1.5918 0.035833
1.6016 0.041789
1.6113 0.047515
1.6211 0.051068
1.6309 0.051047
1.6406 0.047601
1.6504 0.041749
1.6602 0.035261
1.6699 0.029025
1.6797 0.024014
1.6895 0.021866
1.6992 0.023316
1.709 0.027525
1.7188 0.033794
1.7285 0.04091
1.7383 0.046164
1.748 0.048311
1.7578 0.047425
1.7676 0.044527
1.7773 0.040686
1.7871 0.037371
1.7969 0.035065
1.8066 0.034588
1.8164 0.036441
1.8262 0.040067
1.8359 0.044271
1.8457 0.048867
1.8555 0.052001
1.8652 0.051967
1.875 0.048967
1.8848 0.04359
1.8945 0.037759
1.9043 0.032674
1.9141 0.028836
1.9238 0.027584
1.9336 0.029828
1.9434 0.034726
1.9531 0.040629
1.9629 0.046771
1.9727 0.052199
1.9824 0.054087
1.9922 0.052527
};

\nextgroupplot[
height=3.5cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Velocity $\bar{v}_2^{(1)}$},
title style={yshift=0.5ex},
width=0.27\textwidth,
x grid style={darkgray176},
xmin=0, xmax=2.002,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-0.0016286, ymax=0.033728,
ytick style={color=black}
]
\addplot [thick, TUMBlue]
table {%
0 -2.3842e-07
0.0097656 9.4175e-06
0.019531 6.8426e-05
0.029297 0.00014043
0.039062 0.00011253
0.048828 7.4744e-05
0.058594 0.00040841
0.068359 0.0021381
0.078125 0.0054542
0.087891 0.0092897
0.097656 0.01314
0.10742 0.016894
0.11719 0.020515
0.12695 0.023515
0.13672 0.025825
0.14648 0.027536
0.15625 0.028426
0.16602 0.028413
0.17578 0.028022
0.18555 0.028089
0.19531 0.029003
0.20508 0.029943
0.21484 0.030301
0.22461 0.030147
0.23438 0.029565
0.24414 0.02862
0.25391 0.027567
0.26367 0.027024
0.27344 0.027113
0.2832 0.027187
0.29297 0.026883
0.30273 0.026954
0.3125 0.027892
0.32227 0.029239
0.33203 0.029934
0.3418 0.030124
0.35156 0.029927
0.36133 0.029406
0.37109 0.028637
0.38086 0.028112
0.39062 0.028171
0.40039 0.028335
0.41016 0.028028
0.41992 0.027809
0.42969 0.028495
0.43945 0.02969
0.44922 0.030228
0.45898 0.029953
0.46875 0.029572
0.47852 0.028819
0.48828 0.027881
0.49805 0.027308
0.50781 0.027456
0.51758 0.027752
0.52734 0.027749
0.53711 0.0278
0.54688 0.028648
0.55664 0.030038
0.56641 0.031042
0.57617 0.03108
0.58594 0.030643
0.5957 0.029954
0.60547 0.028919
0.61523 0.028076
0.625 0.027778
0.63477 0.027873
0.64453 0.027685
0.6543 0.02745
0.66406 0.027845
0.67383 0.028977
0.68359 0.029837
0.69336 0.029797
0.70312 0.029226
0.71289 0.028695
0.72266 0.027932
0.73242 0.027253
0.74219 0.027182
0.75195 0.027604
0.76172 0.027813
0.77148 0.027728
0.78125 0.028336
0.79102 0.029611
0.80078 0.03058
0.81055 0.03053
0.82031 0.029847
0.83008 0.028962
0.83984 0.027922
0.84961 0.026907
0.85938 0.026631
0.87891 0.02698
0.88867 0.026933
0.89844 0.027368
0.9082 0.028595
0.91797 0.029785
0.92773 0.030118
0.9375 0.029701
0.94727 0.029134
0.95703 0.028497
0.9668 0.027837
0.97656 0.027599
0.98633 0.027972
0.99609 0.028309
1.0059 0.028388
1.0156 0.028594
1.0254 0.029593
1.0352 0.030612
1.0449 0.030681
1.0547 0.029801
1.0645 0.028846
1.0742 0.027998
1.084 0.02713
1.0938 0.02673
1.1035 0.027126
1.1133 0.027598
1.123 0.027743
1.1328 0.028117
1.1426 0.029204
1.1523 0.030527
1.1621 0.030916
1.1719 0.030425
1.1816 0.029552
1.2012 0.027917
1.2109 0.027413
1.2207 0.027537
1.2305 0.027876
1.2402 0.027866
1.25 0.027932
1.2598 0.028539
1.2695 0.029487
1.2793 0.029782
1.2891 0.029045
1.2988 0.028071
1.3086 0.027295
1.3184 0.026774
1.3281 0.026448
1.3379 0.026781
1.3477 0.027473
1.3574 0.027893
1.3672 0.028129
1.377 0.028964
1.3867 0.03017
1.3965 0.030743
1.4062 0.030076
1.416 0.029011
1.4258 0.028116
1.4355 0.027334
1.4453 0.026778
1.4551 0.026827
1.4648 0.027364
1.4746 0.027566
1.4844 0.027637
1.4941 0.028195
1.5039 0.029244
1.5137 0.029877
1.5234 0.029553
1.5332 0.028658
1.543 0.028053
1.5527 0.027631
1.5625 0.027442
1.5723 0.027626
1.582 0.028265
1.5918 0.028762
1.6016 0.02889
1.6113 0.029297
1.6211 0.030154
1.6309 0.030693
1.6406 0.030148
1.6504 0.028849
1.6602 0.027765
1.6699 0.027174
1.6797 0.02667
1.6895 0.026646
1.6992 0.027129
1.709 0.027666
1.7188 0.02775
1.7285 0.028111
1.7383 0.029131
1.748 0.029995
1.7578 0.029858
1.7676 0.028963
1.7773 0.028145
1.7871 0.027689
1.7969 0.027341
1.8066 0.027306
1.8164 0.027733
1.8262 0.028114
1.8457 0.028198
1.8555 0.028851
1.8652 0.029402
1.875 0.029149
1.8848 0.028072
1.8945 0.027039
1.9043 0.026573
1.9141 0.026431
1.9238 0.026489
1.9336 0.027017
1.9434 0.027691
1.9531 0.028085
1.9629 0.028377
1.9727 0.029189
1.9824 0.030249
1.9922 0.030344
};
\addplot [thick, black, dashed]
table {%
0 -2.0027e-05
0.0097656 -1.5616e-05
0.019531 -2.1458e-05
0.029297 -1.5736e-05
0.039062 -1.9431e-05
0.048828 -1.2755e-05
0.058594 0.0003252
0.068359 0.0021838
0.078125 0.0056155
0.087891 0.0094442
0.097656 0.013223
0.10742 0.016855
0.11719 0.020381
0.12695 0.02353
0.13672 0.026168
0.14648 0.028121
0.15625 0.029242
0.16602 0.029555
0.17578 0.029267
0.18555 0.029276
0.19531 0.030107
0.20508 0.030643
0.21484 0.030598
0.22461 0.030099
0.23438 0.028942
0.24414 0.027511
0.25391 0.026104
0.26367 0.025112
0.27344 0.025019
0.2832 0.025198
0.29297 0.025052
0.30273 0.02534
0.3125 0.026304
0.32227 0.027559
0.33203 0.028184
0.3418 0.028528
0.35156 0.028506
0.36133 0.028219
0.37109 0.027829
0.38086 0.027559
0.39062 0.027818
0.40039 0.028201
0.41016 0.027822
0.41992 0.027472
0.42969 0.028009
0.43945 0.028859
0.44922 0.02909
0.45898 0.028728
0.46875 0.028167
0.47852 0.027221
0.48828 0.026376
0.49805 0.026046
0.50781 0.026708
0.51758 0.027623
0.52734 0.028144
0.53711 0.028429
0.54688 0.029427
0.55664 0.030935
0.56641 0.031898
0.57617 0.032103
0.58594 0.031967
0.5957 0.031246
0.60547 0.030323
0.61523 0.029568
0.625 0.029051
0.63477 0.028918
0.64453 0.02846
0.6543 0.02775
0.66406 0.027766
0.67383 0.028629
0.68359 0.029073
0.69336 0.028804
0.70312 0.028083
0.71289 0.027514
0.72266 0.026923
0.73242 0.026732
0.74219 0.027148
0.75195 0.027771
0.76172 0.028097
0.77148 0.027957
0.78125 0.028254
0.79102 0.029342
0.80078 0.030073
0.81055 0.029781
0.82031 0.029104
0.83008 0.028087
0.83984 0.02679
0.84961 0.025618
0.85938 0.025161
0.86914 0.024988
0.87891 0.025025
0.88867 0.024927
0.89844 0.025316
0.91797 0.027732
0.92773 0.028152
0.9375 0.02812
0.94727 0.028201
0.9668 0.028039
0.97656 0.028342
0.98633 0.028801
0.99609 0.029141
1.0059 0.029146
1.0156 0.029013
1.0254 0.029879
1.0352 0.030762
1.0449 0.030697
1.0547 0.029853
1.0645 0.028945
1.084 0.026968
1.0938 0.026589
1.1035 0.027053
1.1133 0.027639
1.123 0.027951
1.1328 0.028386
1.1426 0.029402
1.1523 0.030851
1.1621 0.031503
1.1719 0.031304
1.1816 0.030918
1.1914 0.030328
1.2012 0.029377
1.2109 0.028824
1.2207 0.028506
1.2305 0.028234
1.2402 0.027754
1.25 0.027309
1.2598 0.02744
1.2695 0.02817
1.2793 0.028346
1.2891 0.027477
1.2988 0.026464
1.3086 0.025603
1.3184 0.025046
1.3281 0.024909
1.3379 0.025554
1.3477 0.026314
1.3574 0.02677
1.3672 0.0271
1.377 0.027938
1.3867 0.029299
1.3965 0.030215
1.4062 0.029735
1.416 0.028921
1.4258 0.02803
1.4355 0.026965
1.4453 0.026086
1.4551 0.025808
1.4648 0.025972
1.4746 0.025884
1.4844 0.025972
1.4941 0.026698
1.5039 0.027945
1.5137 0.028862
1.5234 0.028819
1.5332 0.028213
1.543 0.028088
1.5527 0.0281
1.5625 0.028231
1.5723 0.028735
1.582 0.029519
1.5918 0.029879
1.6016 0.030134
1.6113 0.030583
1.6211 0.031424
1.6309 0.03212
1.6406 0.031515
1.6504 0.030019
1.6602 0.028668
1.6699 0.027602
1.6797 0.026548
1.6895 0.026155
1.6992 0.026443
1.709 0.026929
1.7188 0.027169
1.7285 0.02777
1.7383 0.028849
1.748 0.029827
1.7578 0.029938
1.7676 0.029257
1.7773 0.028594
1.7871 0.028255
1.7969 0.027674
1.8066 0.027379
1.8164 0.027593
1.8262 0.027556
1.8359 0.027354
1.8457 0.027294
1.8555 0.027786
1.8652 0.0281
1.875 0.027744
1.8848 0.026436
1.8945 0.025029
1.9043 0.024285
1.9141 0.023974
1.9238 0.024055
1.9336 0.025052
1.9434 0.026161
1.9531 0.026874
1.9629 0.027596
1.9727 0.028789
1.9824 0.030076
1.9922 0.030589
};

\nextgroupplot[
height=3.5cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Velocity $\bar{v}_1^{(2)}$},
title style={yshift=0.5ex},
width=0.27\textwidth,
x grid style={darkgray176},
xmin=0, xmax=2.002,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-0.0044268, ymax=0.041156,
ytick style={color=black}
]
\addplot [thick, TUMBlue]
table {%
0 -1.7881e-06
0.0097656 4.3035e-05
0.019531 0.00024641
0.029297 0.00050938
0.039062 0.00089073
0.048828 0.0012302
0.058594 0.0022149
0.068359 0.003864
0.078125 0.0056615
0.087891 0.0079223
0.097656 0.010358
0.10742 0.012767
0.11719 0.014794
0.12695 0.016366
0.13672 0.017449
0.14648 0.017919
0.15625 0.017675
0.16602 0.016774
0.17578 0.015307
0.18555 0.013377
0.19531 0.011063
0.21484 0.0061262
0.22461 0.0038599
0.23438 0.0019424
0.24414 0.0011731
0.25391 0.0014325
0.26367 0.0019171
0.27344 0.002602
0.2832 0.0039301
0.29297 0.0064561
0.30273 0.010192
0.3125 0.014685
0.32227 0.019738
0.33203 0.025075
0.3418 0.029887
0.35156 0.033882
0.36133 0.036648
0.37109 0.03812
0.38086 0.038153
0.39062 0.036665
0.40039 0.033855
0.41016 0.029963
0.41992 0.025137
0.42969 0.019811
0.43945 0.014506
0.44922 0.009385
0.45898 0.0047413
0.46875 0.001554
0.47852 0.00029981
0.48828 0.00050735
0.49805 0.0012926
0.50781 0.0022986
0.51758 0.0037513
0.52734 0.0061572
0.53711 0.0098876
0.54688 0.014582
0.55664 0.019488
0.56641 0.024526
0.57617 0.029384
0.58594 0.033234
0.5957 0.035857
0.60547 0.037103
0.61523 0.037021
0.625 0.035691
0.63477 0.033033
0.64453 0.029271
0.6543 0.024817
0.66406 0.020018
0.67383 0.015172
0.68359 0.010558
0.69336 0.0065696
0.70312 0.0036858
0.71289 0.0023391
0.72266 0.0025154
0.73242 0.0033735
0.74219 0.0039978
0.75195 0.0046915
0.76172 0.006323
0.77148 0.0091966
0.78125 0.013163
0.79102 0.017713
0.80078 0.022493
0.81055 0.027325
0.82031 0.031561
0.83008 0.034447
0.83984 0.036162
0.84961 0.036632
0.85938 0.035591
0.86914 0.033183
0.87891 0.029504
0.88867 0.024981
0.89844 0.019855
0.9082 0.014554
0.91797 0.0095462
0.92773 0.0050623
0.9375 0.0016588
0.94727 5.1856e-05
0.95703 0.00013101
0.9668 0.0011034
0.97656 0.0022027
0.98633 0.0033941
0.99609 0.0053399
1.0059 0.0085781
1.0156 0.013016
1.0254 0.018216
1.0352 0.023613
1.0449 0.02883
1.0547 0.033462
1.0645 0.03675
1.0742 0.038541
1.084 0.03901
1.0938 0.038017
1.1035 0.035509
1.1133 0.031678
1.123 0.026696
1.1328 0.021317
1.1426 0.015782
1.1523 0.010419
1.1621 0.0058266
1.1719 0.0024723
1.1816 0.00085294
1.1914 0.00098419
1.2012 0.0023363
1.2109 0.0039035
1.2207 0.0053093
1.2305 0.0069761
1.2402 0.0096784
1.25 0.013548
1.2598 0.018041
1.2695 0.02268
1.2793 0.027134
1.2891 0.03114
1.2988 0.034273
1.3086 0.03596
1.3184 0.036488
1.3281 0.035908
1.3379 0.03387
1.3477 0.030637
1.3574 0.026517
1.3672 0.021633
1.377 0.016414
1.3867 0.011326
1.3965 0.0067601
1.4062 0.0032305
1.416 0.001105
1.4258 0.00077879
1.4355 0.0018393
1.4453 0.003366
1.4551 0.0047579
1.4648 0.0062754
1.4746 0.0087259
1.4844 0.0125
1.4941 0.017177
1.5039 0.022161
1.5137 0.027019
1.5234 0.031316
1.5332 0.034822
1.543 0.037001
1.5527 0.037669
1.5625 0.03704
1.5723 0.035147
1.582 0.031814
1.5918 0.027371
1.6016 0.022112
1.6113 0.016367
1.6211 0.010734
1.6309 0.005511
1.6406 0.0011898
1.6504 -0.0014735
1.6602 -0.0023549
1.6699 -0.0014306
1.6797 0.00036752
1.6895 0.0022799
1.6992 0.0044382
1.709 0.0072911
1.7188 0.011529
1.7285 0.016729
1.7383 0.022081
1.748 0.027045
1.7578 0.031463
1.7676 0.034973
1.7773 0.03703
1.7871 0.037505
1.7969 0.03665
1.8066 0.03474
1.8164 0.031598
1.8262 0.027342
1.8359 0.022557
1.8457 0.017462
1.8555 0.012409
1.8652 0.0077894
1.875 0.0039448
1.8848 0.0013963
1.8945 0.00049961
1.9043 0.0012275
1.9141 0.0029999
1.9238 0.0048331
1.9336 0.0064763
1.9434 0.0087473
1.9531 0.012207
1.9629 0.016737
1.9727 0.021674
1.9824 0.026398
1.9922 0.030687
};
\addplot [thick, black, dashed]
table {%
0 3.1829e-05
0.0097656 0.00010943
0.019531 0.00029147
0.029297 0.0005728
0.039062 0.00092268
0.048828 0.001376
0.058594 0.0024273
0.068359 0.004005
0.078125 0.0058807
0.087891 0.0081927
0.097656 0.010643
0.10742 0.013022
0.11719 0.015085
0.12695 0.016571
0.13672 0.017639
0.14648 0.01804
0.15625 0.017831
0.16602 0.016886
0.17578 0.015358
0.18555 0.013447
0.19531 0.011107
0.20508 0.0085315
0.21484 0.005915
0.22461 0.00354
0.23438 0.0017084
0.24414 0.00099921
0.25391 0.0012174
0.26367 0.0018338
0.27344 0.0026548
0.2832 0.0039195
0.29297 0.0063512
0.30273 0.010183
0.3125 0.014622
0.32227 0.019613
0.33203 0.025053
0.3418 0.029824
0.35156 0.033763
0.36133 0.036598
0.37109 0.038049
0.38086 0.038089
0.39062 0.036683
0.40039 0.033923
0.41016 0.029923
0.41992 0.025099
0.42969 0.019777
0.43945 0.014321
0.44922 0.0092876
0.45898 0.0048126
0.46875 0.0016004
0.47852 0.0002867
0.48828 0.0005151
0.49805 0.0012765
0.50781 0.00227
0.51758 0.003693
0.52734 0.0059702
0.53711 0.00971
0.54688 0.014488
0.55664 0.019329
0.56641 0.024417
0.57617 0.029404
0.58594 0.03312
0.5957 0.035866
0.60547 0.037263
0.61523 0.037054
0.625 0.035621
0.63477 0.032937
0.64453 0.029255
0.6543 0.024867
0.66406 0.020133
0.67383 0.015361
0.68359 0.010687
0.69336 0.0066309
0.70312 0.0036288
0.71289 0.0021476
0.72266 0.0022172
0.73242 0.0029742
0.74219 0.0036064
0.75195 0.0044457
0.76172 0.006144
0.77148 0.009024
0.78125 0.013237
0.79102 0.017838
0.80078 0.022606
0.81055 0.027544
0.82031 0.031737
0.83008 0.034478
0.83984 0.036203
0.84961 0.036749
0.85938 0.035628
0.86914 0.033335
0.87891 0.029704
0.88867 0.025075
0.9082 0.014684
0.91797 0.0096662
0.92773 0.0051273
0.9375 0.0017838
0.94727 0.00013828
0.95703 9.7752e-05
0.9668 0.0010988
0.98633 0.0033395
0.99609 0.0053518
1.0059 0.0086784
1.0156 0.01307
1.0254 0.018209
1.0352 0.023411
1.0449 0.028489
1.0547 0.033252
1.0645 0.03655
1.0742 0.038445
1.084 0.039084
1.0938 0.038002
1.1035 0.03531
1.1133 0.031488
1.123 0.026521
1.1426 0.015594
1.1523 0.010437
1.1621 0.0059713
1.1719 0.0026792
1.1816 0.0010358
1.1914 0.0010443
1.2012 0.0022302
1.2109 0.0037202
1.2207 0.0051162
1.2305 0.0066968
1.2402 0.0093088
1.25 0.013162
1.2598 0.017761
1.2695 0.022514
1.2793 0.027077
1.2891 0.031186
1.2988 0.034368
1.3086 0.035998
1.3184 0.036656
1.3281 0.036103
1.3379 0.033925
1.3477 0.03072
1.3574 0.026603
1.3672 0.021595
1.377 0.016457
1.3867 0.011407
1.3965 0.0067436
1.4062 0.0032996
1.416 0.0012077
1.4258 0.00080574
1.4355 0.0016583
1.4453 0.0030825
1.4551 0.0044593
1.4648 0.0060136
1.4746 0.008631
1.4844 0.012506
1.4941 0.017238
1.5039 0.022185
1.5137 0.026867
1.5234 0.03111
1.5332 0.034634
1.543 0.036829
1.5527 0.037538
1.5625 0.03714
1.5723 0.035336
1.582 0.031867
1.5918 0.027538
1.6016 0.022209
1.6113 0.016242
1.6211 0.010749
1.6309 0.0056573
1.6406 0.0013611
1.6504 -0.0011942
1.6602 -0.002041
1.6699 -0.0012197
1.6797 0.00063896
1.6895 0.0026166
1.6992 0.0046308
1.709 0.0072969
1.7188 0.011548
1.7285 0.016652
1.7383 0.021839
1.748 0.026841
1.7578 0.031211
1.7676 0.034662
1.7773 0.03697
1.7871 0.03748
1.7969 0.036648
1.8066 0.034855
1.8164 0.031696
1.8262 0.02745
1.8359 0.022724
1.8457 0.017503
1.8555 0.012242
1.8652 0.0077608
1.875 0.0039819
1.8848 0.0014745
1.8945 0.00070417
1.9043 0.0012907
1.9141 0.002841
1.9238 0.0045626
1.9336 0.0061568
1.9434 0.0083385
1.9531 0.011845
1.9629 0.016586
1.9727 0.021603
1.9824 0.026367
1.9922 0.030641
};

\nextgroupplot[
height=3.5cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Velocity $\bar{v}_2^{(2)}$},
title style={yshift=0.5ex},
width=0.27\textwidth,
x grid style={darkgray176},
xmin=0, xmax=2.002,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-0.0039501, ymax=0.030321,
ytick style={color=black}
]
\addplot [thick, TUMBlue]
table {%
0 1.1921e-07
0.019531 2.3842e-05
0.029297 -6.3181e-06
0.039062 -5.6267e-05
0.048828 -7.689e-05
0.068359 -6.4969e-05
0.078125 -2.1696e-05
0.087891 3.6836e-05
0.097656 4.4107e-05
0.10742 6.4731e-05
0.11719 0.0005579
0.12695 0.0023583
0.13672 0.0054246
0.14648 0.0091057
0.15625 0.012694
0.16602 0.016015
0.17578 0.019106
0.18555 0.021819
0.19531 0.024063
0.20508 0.025724
0.21484 0.026726
0.22461 0.026985
0.23438 0.026428
0.24414 0.024915
0.25391 0.022546
0.26367 0.019556
0.27344 0.016124
0.2832 0.012465
0.29297 0.0088664
0.30273 0.0055411
0.3125 0.0026733
0.32227 0.00051379
0.33203 -0.00068879
0.3418 -0.00071049
0.35156 0.00010085
0.36133 0.0018671
0.37109 0.0050722
0.38086 0.0092249
0.39062 0.013368
0.40039 0.016945
0.41016 0.020193
0.41992 0.023158
0.42969 0.025395
0.43945 0.026971
0.44922 0.027851
0.45898 0.027874
0.46875 0.027063
0.47852 0.025531
0.48828 0.0232
0.49805 0.02021
0.50781 0.016869
0.51758 0.013259
0.52734 0.0096149
0.53711 0.0062499
0.54688 0.0033193
0.55664 0.0010377
0.56641 -0.00025022
0.57617 -0.00045359
0.58594 0.00017953
0.5957 0.0016057
0.60547 0.0041813
0.61523 0.0078131
0.625 0.011623
0.63477 0.01513
0.64453 0.018165
0.6543 0.020847
0.66406 0.02318
0.67383 0.024843
0.68359 0.025893
0.69336 0.026291
0.70312 0.025931
0.71289 0.02479
0.72266 0.022865
0.73242 0.020233
0.74219 0.017077
0.75195 0.013658
0.76172 0.010093
0.77148 0.006722
0.78125 0.0037633
0.79102 0.0013975
0.80078 -0.00019157
0.81055 -0.00074863
0.82031 -0.00028467
0.83008 0.0010256
0.83984 0.0033575
0.84961 0.0069252
0.85938 0.011093
0.86914 0.014841
0.87891 0.018152
0.88867 0.021208
0.89844 0.023839
0.9082 0.025841
0.91797 0.027005
0.92773 0.027419
0.9375 0.026961
0.94727 0.025628
0.95703 0.023536
0.9668 0.020661
0.97656 0.017306
0.98633 0.01372
0.99609 0.0099818
1.0059 0.0063809
1.0156 0.0032648
1.0254 0.00078309
1.0352 -0.00086987
1.0449 -0.0013115
1.0547 -0.0006696
1.0645 0.00078464
1.0742 0.0031427
1.084 0.0066377
1.0938 0.010833
1.1035 0.014847
1.1133 0.01819
1.123 0.021092
1.1328 0.023615
1.1426 0.025546
1.1523 0.026742
1.1621 0.027097
1.1719 0.026819
1.1816 0.025793
1.1914 0.023973
1.2012 0.021532
1.2109 0.018451
1.2207 0.015055
1.2305 0.011555
1.2402 0.0081298
1.25 0.0050654
1.2598 0.0026218
1.2695 0.00089979
1.2793 3.7313e-05
1.2891 0.00028706
1.2988 0.00144
1.3086 0.0033575
1.3184 0.0062141
1.3281 0.009946
1.3379 0.013763
1.3477 0.016935
1.3574 0.019612
1.3672 0.022097
1.377 0.024215
1.3867 0.025667
1.3965 0.026393
1.4062 0.026313
1.416 0.025506
1.4258 0.023822
1.4355 0.021291
1.4453 0.018267
1.4551 0.014858
1.4746 0.00767
1.4844 0.0043663
1.4941 0.0016775
1.5039 -0.00027823
1.5137 -0.0012554
1.5234 -0.0010742
1.5332 0.00016904
1.543 0.0022562
1.5527 0.005267
1.5625 0.0091963
1.5723 0.013412
1.582 0.017164
1.5918 0.020192
1.6016 0.022861
1.6113 0.025159
1.6211 0.02672
1.6309 0.027358
1.6406 0.027161
1.6504 0.026193
1.6602 0.024502
1.6699 0.022044
1.6797 0.018923
1.6895 0.015515
1.6992 0.011907
1.709 0.0083885
1.7188 0.0051571
1.7285 0.0024483
1.7383 0.00056863
1.748 -0.00046599
1.7578 -0.00042582
1.7676 0.00069165
1.7773 0.0027022
1.7871 0.0054885
1.7969 0.0090597
1.8066 0.013085
1.8164 0.016725
1.8262 0.019545
1.8359 0.021756
1.8457 0.02376
1.8555 0.025391
1.8652 0.026221
1.875 0.026277
1.8848 0.025667
1.8945 0.024351
1.9043 0.022287
1.9141 0.01959
1.9238 0.016495
1.9336 0.013246
1.9434 0.0098746
1.9531 0.0067232
1.9629 0.0039921
1.9727 0.0018685
1.9824 0.00061882
1.9922 0.0003165
};
\addplot [thick, black, dashed]
table {%
0 -3.016e-05
0.019531 -3.3379e-05
0.029297 -3.0756e-05
0.039062 -3.624e-05
0.048828 -2.7895e-05
0.058594 -3.4332e-05
0.087891 -3.469e-05
0.097656 -3.6716e-05
0.10742 1.2398e-05
0.11719 0.00049007
0.12695 0.0023333
0.13672 0.0054117
0.14648 0.0090611
0.15625 0.012752
0.16602 0.016125
0.17578 0.01921
0.18555 0.021887
0.19531 0.023932
0.20508 0.025442
0.21484 0.026506
0.22461 0.026969
0.23438 0.026634
0.24414 0.025307
0.25391 0.022997
0.26367 0.01988
0.27344 0.016272
0.2832 0.012432
0.29297 0.0085127
0.30273 0.0048889
0.3125 0.0018047
0.32227 -0.00050402
0.33203 -0.0017006
0.3418 -0.0015395
0.35156 -0.00064111
0.36133 0.0012292
0.37109 0.0047607
0.38086 0.0092702
0.39062 0.013802
0.40039 0.017908
0.41016 0.021386
0.41992 0.024338
0.42969 0.026586
0.43945 0.028072
0.44922 0.028764
0.45898 0.028676
0.46875 0.027836
0.47852 0.026174
0.48828 0.023726
0.49805 0.020677
0.50781 0.017216
0.51758 0.013527
0.52734 0.0098649
0.53711 0.0064008
0.54688 0.0033971
0.55664 0.0010515
0.56641 -0.00040853
0.57617 -0.00067997
0.58594 2.4676e-05
0.5957 0.0012474
0.60547 0.0036312
0.61523 0.0072817
0.625 0.011121
0.63477 0.014754
0.64453 0.018055
0.6543 0.020767
0.66406 0.022907
0.67383 0.02444
0.68359 0.02536
0.69336 0.025609
0.70312 0.025223
0.71289 0.024191
0.72266 0.022377
0.73242 0.01988
0.74219 0.016907
0.75195 0.013667
0.76172 0.010167
0.77148 0.0066574
0.78125 0.00359
0.79102 0.0011657
0.80078 -0.00047255
0.81055 -0.0011476
0.82031 -0.00084329
0.83008 0.00027502
0.83984 0.0023938
0.84961 0.0059562
0.85938 0.010232
0.86914 0.014184
0.87891 0.017887
0.88867 0.021297
0.89844 0.024105
0.9082 0.026332
0.91797 0.02768
0.92773 0.02806
0.9375 0.02755
0.94727 0.026113
0.95703 0.02379
0.9668 0.02062
0.97656 0.016949
0.98633 0.01319
0.99609 0.0093348
1.0059 0.0056455
1.0156 0.0023506
1.0254 -0.0002116
1.0352 -0.0017552
1.0449 -0.0020844
1.0547 -0.001317
1.0645 0.00023818
1.0742 0.0024991
1.084 0.0058584
1.0938 0.010104
1.1035 0.014208
1.1133 0.017663
1.123 0.020958
1.1328 0.023722
1.1426 0.025747
1.1523 0.027256
1.1621 0.02779
1.1719 0.027374
1.1816 0.026206
1.1914 0.024274
1.2012 0.021789
1.2109 0.018736
1.2207 0.015409
1.2305 0.011957
1.2402 0.0085636
1.25 0.0055606
1.2598 0.0031061
1.2695 0.0014322
1.2793 0.00067258
1.2891 0.00089049
1.2988 0.0019181
1.3086 0.0036389
1.3184 0.0061618
1.3281 0.0095735
1.3379 0.013163
1.3477 0.016139
1.3574 0.018782
1.3672 0.021403
1.377 0.023513
1.3867 0.025102
1.3965 0.026215
1.4062 0.026423
1.416 0.02571
1.4258 0.024093
1.4355 0.021541
1.4453 0.018403
1.4551 0.014894
1.4648 0.01115
1.4746 0.007337
1.4844 0.0037638
1.4941 0.00076139
1.5039 -0.0013849
1.5137 -0.0023923
1.5234 -0.0020711
1.5332 -0.00069177
1.543 0.0015391
1.5527 0.0046647
1.5625 0.0087055
1.5723 0.013034
1.582 0.016794
1.5918 0.019736
1.6016 0.02253
1.6113 0.02512
1.6211 0.02685
1.6309 0.02779
1.6406 0.027917
1.6504 0.026977
1.6602 0.025232
1.6699 0.022732
1.6797 0.019485
1.6895 0.015928
1.6992 0.012176
1.709 0.0085135
1.7188 0.0051326
1.7285 0.0022883
1.7383 0.00025845
1.748 -0.00082302
1.7578 -0.00065994
1.7676 0.00059402
1.7773 0.0026304
1.7871 0.0054448
1.7969 0.0089731
1.8066 0.012994
1.8164 0.016634
1.8262 0.019267
1.8359 0.021271
1.8457 0.023155
1.8555 0.024718
1.8652 0.025582
1.875 0.025928
1.8848 0.025586
1.8945 0.02441
1.9043 0.022604
1.9141 0.020167
1.9238 0.017279
1.9336 0.014352
1.9434 0.011118
1.9531 0.0079579
1.9629 0.0051526
1.9727 0.0028553
1.9824 0.0013406
1.9922 0.00072479
};

\nextgroupplot[
height=3.5cm,
tick align=outside,
tick pos=left,
width=0.27\textwidth,
x grid style={darkgray176},
xmin=0, xmax=2.002,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ylabel={Relative Error / \%\vphantom{(\si[per-mode=symbol]{\meter\per\second})}},
ymin=-5.5967, ymax=8.278,
ytick style={color=black}
]
\addplot [thick, TUMBlue]
table {%
0 -0.10881
0.0097656 -0.14395
0.019531 -0.13527
0.029297 -0.07509
0.039062 0.080419
0.048828 0.33536
0.058594 0.88223
0.068359 1.3507
0.078125 1.657
0.087891 1.7559
0.097656 1.7044
0.10742 1.3487
0.11719 0.90107
0.12695 0.33631
0.13672 -0.26586
0.14648 -0.64491
0.15625 -0.74198
0.16602 -0.42777
0.17578 -0.012311
0.18555 0.10678
0.19531 0.156
0.20508 0.39967
0.21484 0.53337
0.22461 0.29624
0.23438 -0.1839
0.24414 -0.53687
0.25391 -0.99644
0.26367 -0.92498
0.27344 -0.48806
0.2832 -0.040291
0.29297 0.64392
0.30273 1.1734
0.3125 1.1834
0.32227 1.0931
0.33203 0.958
0.3418 0.41079
0.35156 -0.34896
0.36133 -1.1388
0.37109 -1.5781
0.38086 -1.6635
0.39062 -1.6852
0.40039 -1.5361
0.41016 -0.92991
0.41992 -0.13393
0.42969 0.38783
0.43945 0.50748
0.44922 0.69517
0.45898 0.42013
0.46875 0.063549
0.47852 0.16864
0.48828 0.31687
0.49805 0.70402
0.50781 1.2401
0.52734 1.8274
0.53711 2.2595
0.54688 2.2346
0.55664 1.8258
0.56641 1.3765
0.57617 0.68669
0.58594 -0.067255
0.5957 -0.28835
0.60547 -0.26397
0.61523 -0.34923
0.625 -0.13817
0.63477 0.67936
0.64453 1.3886
0.6543 1.9833
0.66406 2.3295
0.67383 1.9009
0.68359 1.5248
0.69336 1.1369
0.70312 0.6931
0.71289 0.59011
0.72266 0.78123
0.73242 0.60253
0.74219 0.43161
0.75195 0.5187
0.76172 0.65828
0.77148 0.57487
0.78125 0.17448
0.80078 -1.4656
0.81055 -1.7206
0.82031 -1.8796
0.83008 -2.1823
0.83984 -1.8689
0.84961 -1.2484
0.85938 -0.75303
0.86914 0.068591
0.87891 0.70709
0.88867 1.0228
0.89844 0.94885
0.9082 0.31703
0.91797 -0.27541
0.92773 -0.33231
0.9375 -0.32256
0.94727 -0.54057
0.95703 -0.5353
0.9668 -0.23217
0.97656 -0.075138
0.98633 0.17066
0.99609 0.3818
1.0059 0.26313
1.0156 -0.038813
1.0254 -0.18314
1.0352 -0.39164
1.0449 -0.36913
1.0547 0.042423
1.0645 0.3039
1.0742 1.0066
1.084 1.9005
1.0938 2.413
1.1035 2.8894
1.1133 3.1332
1.123 2.6599
1.1328 2.0453
1.1426 1.5569
1.1523 1.0443
1.1621 0.54762
1.1719 0.41892
1.1816 0.32967
1.1914 0.29948
1.2012 0.69293
1.2109 0.77296
1.2207 0.44044
1.2305 0.37413
1.2402 0.42595
1.25 0.04741
1.2598 -0.064363
1.2695 -0.3149
1.2793 -0.40578
1.2891 0.023754
1.2988 0.41547
1.3086 0.72145
1.3184 1.3116
1.3281 1.4519
1.3379 0.77952
1.3477 0.14021
1.3574 -0.20565
1.3672 -0.82071
1.377 -1.5072
1.3867 -1.9118
1.3965 -2.211
1.4062 -1.9264
1.416 -1.3027
1.4258 -0.97634
1.4355 -0.76738
1.4453 -0.35821
1.4551 -0.39428
1.4648 -0.34082
1.4746 -0.001508
1.4844 -0.086903
1.4941 -0.076686
1.5039 0.067243
1.5137 0.16252
1.5234 0.79927
1.5332 1.6513
1.543 1.9679
1.5527 1.7123
1.5625 1.4756
1.5723 1.0075
1.582 0.31034
1.5918 0.12199
1.6016 -0.22953
1.6113 -0.69546
1.6211 -0.47887
1.6406 0.55254
1.6504 1.3044
1.6602 1.6669
1.6699 1.6887
1.6797 1.9435
1.6895 1.8178
1.6992 1.4116
1.709 1.4451
1.7188 1.2872
1.7285 0.72442
1.7383 0.76007
1.748 1.1821
1.7578 1.3343
1.7676 1.2648
1.7773 1.082
1.7871 0.31065
1.7969 -0.22441
1.8066 -0.65956
1.8164 -1.547
1.8262 -2.0128
1.8359 -1.7215
1.8457 -1.6015
1.8555 -1.2333
1.8652 -0.44318
1.875 -0.029744
1.8848 0.44289
1.8945 0.76608
1.9043 0.48884
1.9141 0.32957
1.9238 0.34077
1.9336 -0.2986
1.9434 -0.90969
1.9531 -0.78038
1.9629 -0.4789
1.9727 -0.48234
1.9824 -0.10327
1.9922 0.052892
};

\nextgroupplot[
height=3.5cm,
tick align=outside,
tick pos=left,
width=0.27\textwidth,
x grid style={darkgray176},
xmin=0, xmax=2.002,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=-5.5967, ymax=8.278,
ytick style={color=black},
yticklabels={}
]
\addplot [thick, TUMBlue]
table {%
0 0.061928
0.0097656 0.078129
0.019531 0.27979
0.029297 0.48617
0.039062 0.41069
0.048828 0.27252
0.058594 0.25934
0.068359 -0.14229
0.078125 -0.50191
0.087891 -0.48081
0.097656 -0.25601
0.10742 0.12016
0.11719 0.41747
0.12695 -0.04772
0.13672 -1.0668
0.14648 -1.8234
0.15625 -2.5431
0.16602 -3.5541
0.17578 -3.8766
0.18555 -3.6937
0.19531 -3.4367
0.21484 -0.92615
0.22461 0.14838
0.23438 1.942
0.24414 3.4523
0.25391 4.5529
0.26367 5.9521
0.27344 6.5189
0.2832 6.1923
0.29297 5.699
0.30273 5.0238
0.3125 4.9423
0.32227 5.231
0.33203 5.4466
0.3418 4.968
0.35156 4.4259
0.36133 3.6954
0.37109 2.5147
0.38086 1.7236
0.39062 1.0985
0.40039 0.41881
0.41016 0.64266
0.41992 1.0484
0.42969 1.5142
0.43945 2.5882
0.44922 3.5417
0.45898 3.8156
0.46875 4.3721
0.47852 4.975
0.48828 4.6864
0.49805 3.9282
0.50781 2.3283
0.51758 0.40289
0.52734 -1.2283
0.53711 -1.9578
0.54688 -2.4274
0.55664 -2.7933
0.56641 -2.6649
0.57617 -3.1848
0.58594 -4.1212
0.5957 -4.0243
0.60547 -4.3708
0.61523 -4.6459
0.625 -3.9656
0.63477 -3.2525
0.64453 -2.4118
0.6543 -0.93332
0.66406 0.24657
0.67383 1.0854
0.68359 2.3787
0.69336 3.0912
0.70312 3.5593
0.71289 3.6777
0.72266 3.1396
0.74219 0.10774
0.75195 -0.51864
0.76172 -0.88176
0.77148 -0.71297
0.78125 0.25564
0.79102 0.83735
0.80078 1.5757
0.81055 2.333
0.82031 2.3147
0.83008 2.7241
0.83984 3.5246
0.84961 4.0153
0.85938 4.5772
0.86914 5.6542
0.87891 6.0871
0.88867 6.2472
0.89844 6.3867
0.9082 6.436
0.91797 6.392
0.92773 6.1221
0.9375 4.9208
0.94727 2.905
0.95703 1.1682
0.9668 -0.62886
0.97656 -2.314
0.98633 -2.5801
0.99609 -2.5904
1.0059 -2.3586
1.0156 -1.3049
1.0449 -0.048707
1.0547 -0.16121
1.0645 -0.30868
1.0742 0.11933
1.084 0.50488
1.0938 0.43966
1.1035 0.22883
1.1133 -0.12992
1.123 -0.64914
1.1328 -0.83531
1.1426 -0.61561
1.1523 -1.0071
1.1621 -1.8251
1.1719 -2.736
1.1816 -4.2516
1.1914 -4.966
1.2012 -4.5453
1.2109 -4.3902
1.2207 -3.0166
1.2305 -1.1143
1.2402 0.34754
1.25 1.9401
1.2598 3.4209
1.2695 4.0997
1.2793 4.4706
1.2891 4.8799
1.2988 5.0032
1.3086 5.2695
1.3184 5.3806
1.3281 4.7893
1.3379 3.8218
1.3477 3.6082
1.3574 3.4945
1.3672 3.2021
1.377 3.1917
1.3867 2.7108
1.3965 1.6468
1.4062 1.0605
1.416 0.28029
1.4258 0.2684
1.4355 1.1507
1.4551 3.1708
1.4648 4.3342
1.4746 5.2368
1.4844 5.1809
1.4941 4.6583
1.5039 4.0442
1.5332 1.3837
1.543 -0.10821
1.5527 -1.4628
1.5723 -3.4542
1.582 -3.9032
1.5918 -3.4767
1.6016 -3.8724
1.6113 -4.0054
1.6211 -3.9546
1.6309 -4.4454
1.6406 -4.2561
1.6504 -3.6427
1.6602 -2.8111
1.6699 -1.3319
1.6797 0.38068
1.6895 1.527
1.6992 2.1352
1.709 2.2948
1.7188 1.8104
1.7285 1.0602
1.7383 0.87763
1.748 0.52359
1.7578 -0.24745
1.7676 -0.91651
1.7773 -1.3981
1.7871 -1.7611
1.7969 -1.0353
1.8066 -0.22813
1.8164 0.43757
1.8262 1.738
1.8359 2.5042
1.8457 2.8155
1.8555 3.3167
1.8652 4.0516
1.875 4.3734
1.8848 5.0941
1.8945 6.2566
1.9043 7.1219
1.9141 7.6474
1.9238 7.5792
1.9336 6.1182
1.9434 4.7641
1.9531 3.771
1.9629 2.4317
1.9727 1.2429
1.9824 0.53807
1.9922 -0.76241
};

\nextgroupplot[
height=3.5cm,
tick align=outside,
tick pos=left,
width=0.27\textwidth,
x grid style={darkgray176},
xmin=0, xmax=2.002,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=-5.5967, ymax=8.278,
ytick style={color=black},
yticklabels={}
]
\addplot [thick, TUMBlue]
table {%
0 -0.085176
0.0097656 -0.16853
0.019531 -0.11433
0.029297 -0.16089
0.039062 -0.081044
0.048828 -0.36979
0.058594 -0.53901
0.068359 -0.35731
0.078125 -0.55598
0.087891 -0.68592
0.097656 -0.7241
0.10742 -0.64531
0.11719 -0.73655
0.12695 -0.51943
0.13672 -0.47963
0.14648 -0.30699
0.15625 -0.39522
0.16602 -0.28351
0.17578 -0.12798
0.18555 -0.17719
0.19531 -0.11109
0.20508 0.15925
0.21484 0.53545
0.22461 0.81114
0.23438 0.59355
0.24414 0.44134
0.25391 0.546
0.26367 0.21139
0.27344 -0.13377
0.2832 0.026993
0.29297 0.266
0.30273 0.022871
0.3125 0.15956
0.32227 0.31673
0.33203 0.054605
0.3418 0.15856
0.35156 0.30127
0.36133 0.1267
0.37109 0.17776
0.38086 0.16405
0.39062 -0.044632
0.40039 -0.17338
0.41016 0.10168
0.42969 0.08721
0.43945 0.47017
0.44922 0.24697
0.45898 -0.18081
0.46875 -0.1176
0.47852 0.033451
0.48828 -0.019741
0.49805 0.040935
0.50781 0.072641
0.51758 0.14761
0.52734 0.47419
0.53711 0.45038
0.54688 0.23996
0.55664 0.40367
0.56641 0.27565
0.57617 -0.051509
0.58594 0.28692
0.5957 -0.021572
0.60547 -0.40744
0.61523 -0.082618
0.625 0.17927
0.63477 0.24445
0.64453 0.042436
0.66406 -0.29334
0.67383 -0.47969
0.68359 -0.3277
0.69336 -0.15541
0.70312 0.14445
0.71289 0.48597
0.72266 0.75686
0.73242 1.013
0.74219 0.9929
0.75195 0.6234
0.76172 0.45393
0.77148 0.43802
0.78125 -0.18579
0.79102 -0.31882
0.80078 -0.28848
0.81055 -0.55431
0.82031 -0.44797
0.83008 -0.078088
0.83984 -0.1026
0.84961 -0.29602
0.85938 -0.092837
0.86914 -0.38652
0.87891 -0.50768
0.88867 -0.23808
0.89844 -0.07259
0.9082 -0.32926
0.91797 -0.30446
0.92773 -0.16479
0.9375 -0.31712
0.94727 -0.21923
0.95703 0.084225
0.9668 0.011857
0.97656 -0.052901
0.98633 0.13839
0.99609 -0.030296
1.0059 -0.25488
1.0156 -0.1374
1.0254 0.018947
1.0352 0.51154
1.0449 0.86468
1.0547 0.53183
1.0645 0.50701
1.0742 0.24204
1.084 -0.1874
1.0938 0.036566
1.1035 0.50371
1.1133 0.48247
1.123 0.44391
1.1328 0.65381
1.1426 0.47707
1.1523 -0.045081
1.1621 -0.36712
1.1719 -0.5251
1.1816 -0.46386
1.1914 -0.15219
1.2012 0.26931
1.2109 0.46502
1.2207 0.48991
1.2305 0.70862
1.2402 0.93751
1.25 0.97841
1.2598 0.71027
1.2695 0.42017
1.2793 0.1432
1.2891 -0.11718
1.2988 -0.24209
1.3086 -0.097674
1.3184 -0.42797
1.3281 -0.49435
1.3379 -0.13929
1.3477 -0.21174
1.3574 -0.2184
1.3672 0.095623
1.377 -0.10835
1.3867 -0.20497
1.3965 0.041854
1.4062 -0.17547
1.416 -0.26057
1.4258 -0.068147
1.4355 0.45914
1.4453 0.71939
1.4551 0.75772
1.4648 0.66405
1.4746 0.24058
1.4844 -0.013585
1.4941 -0.1546
1.5039 -0.059942
1.5137 0.38381
1.5234 0.52313
1.5332 0.47893
1.543 0.43688
1.5527 0.33166
1.5625 -0.25329
1.5723 -0.47961
1.582 -0.13381
1.5918 -0.42365
1.6016 -0.24459
1.6113 0.31594
1.6211 -0.036959
1.6309 -0.3711
1.6406 -0.43437
1.6504 -0.70851
1.6602 -0.79608
1.6699 -0.53516
1.6797 -0.68862
1.6895 -0.85427
1.6992 -0.48881
1.709 -0.014821
1.7188 -0.047235
1.7285 0.19595
1.7383 0.61198
1.748 0.51788
1.7578 0.63934
1.7676 0.78923
1.7773 0.15388
1.7871 0.06328
1.7969 0.0055109
1.8066 -0.29127
1.8164 -0.24831
1.8262 -0.27425
1.8359 -0.42323
1.8457 -0.10274
1.8555 0.42347
1.8652 0.072321
1.875 -0.094514
1.8848 -0.19836
1.8945 -0.51913
1.9043 -0.16018
1.9141 0.40314
1.9238 0.68596
1.9336 0.81039
1.9434 1.0372
1.9531 0.91907
1.9629 0.38418
1.9727 0.17993
1.9824 0.07888
1.9922 0.11805
};

\nextgroupplot[
height=3.5cm,
tick align=outside,
tick pos=left,
width=0.27\textwidth,
x grid style={darkgray176},
xlabel={Time / ms},
xmin=0, xmax=2.002,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5.5967, ymax=8.278,
ytick style={color=black},
yticklabels={}
]
\addplot [thick, TUMBlue]
table {%
0 0.10487
0.0097656 0.1695
0.019531 0.19895
0.029297 0.085037
0.039062 -0.069859
0.048828 -0.17033
0.058594 -0.13314
0.068359 -0.11451
0.078125 0.025795
0.087891 0.24862
0.097656 0.28096
0.10742 0.1818
0.11719 0.2359
0.12695 0.087218
0.13672 0.044681
0.14648 0.15496
0.15625 -0.20437
0.16602 -0.38322
0.17578 -0.36195
0.18555 -0.23647
0.19531 0.45467
0.20508 0.98068
0.21484 0.76371
0.22461 0.05537
0.23438 -0.71722
0.24414 -1.3647
0.25391 -1.5693
0.26367 -1.1274
0.27344 -0.51433
0.2832 0.11387
0.29297 1.2296
0.30273 2.2675
0.3125 3.0193
0.32227 3.5382
0.33203 3.5182
0.3418 2.8822
0.35156 2.5795
0.36133 2.2178
0.37109 1.0829
0.38086 -0.15742
0.39062 -1.5085
0.40039 -3.3488
0.41016 -4.1504
0.41992 -4.1027
0.42969 -4.1413
0.43945 -3.8291
0.44922 -3.172
0.45898 -2.7873
0.46875 -2.6881
0.47852 -2.2361
0.48828 -1.8303
0.49805 -1.6256
0.50781 -1.2056
0.51758 -0.9326
0.52734 -0.86917
0.53711 -0.52452
0.54688 -0.27053
0.55664 -0.047774
0.56641 0.55036
0.57617 0.78678
0.58594 0.53843
0.5957 1.2458
0.60547 1.9122
0.61523 1.8474
0.625 1.7467
0.63477 1.3055
0.64453 0.38176
0.6543 0.27757
0.66406 0.94825
0.68359 1.8563
0.69336 2.373
0.70312 2.4612
0.72266 1.6964
0.73242 1.2271
0.74219 0.59068
0.75195 -0.030255
0.76172 -0.25574
0.77148 0.22471
0.78125 0.60295
0.79102 0.80568
0.80078 0.97684
0.81055 1.3871
0.82031 1.942
0.83008 2.6092
0.83984 3.3503
0.84961 3.369
0.85938 2.9931
0.86914 2.2845
0.87891 0.91923
0.88867 -0.30719
0.89844 -0.92355
0.9082 -1.7079
0.91797 -2.3478
0.92773 -2.2283
0.9375 -2.0485
0.94727 -1.687
0.95703 -0.88301
0.9668 0.14173
0.97656 1.2422
0.98633 1.8424
0.99609 2.2494
1.0059 2.5566
1.0156 3.1781
1.0254 3.4581
1.0352 3.078
1.0449 2.6867
1.0547 2.2508
1.0645 1.9002
1.0742 2.2377
1.084 2.7092
1.0938 2.5356
1.1035 2.2221
1.1133 1.8335
1.123 0.46392
1.1328 -0.37122
1.1426 -0.69892
1.1523 -1.7871
1.1621 -2.4122
1.1816 -1.4372
1.1914 -1.0454
1.2012 -0.89265
1.2109 -0.99255
1.2207 -1.2319
1.2305 -1.3964
1.2402 -1.508
1.25 -1.7215
1.2598 -1.6838
1.2695 -1.851
1.2793 -2.2086
1.2891 -2.0978
1.2988 -1.6622
1.3086 -0.97822
1.3184 0.18209
1.3281 1.295
1.3379 2.0864
1.3477 2.7699
1.3574 2.8863
1.3672 2.4149
1.377 2.4397
1.3867 1.9653
1.3965 0.61819
1.4062 -0.38511
1.416 -0.71177
1.4258 -0.94269
1.4355 -0.86666
1.4453 -0.47133
1.4551 -0.12718
1.4648 0.40257
1.4746 1.1577
1.4844 2.0947
1.4941 3.185
1.5039 3.8471
1.5137 3.9523
1.5234 3.466
1.5332 2.9927
1.543 2.4929
1.5527 2.0942
1.5723 1.3141
1.582 1.2855
1.5918 1.5858
1.6016 1.1535
1.6113 0.13759
1.6211 -0.45466
1.6309 -1.5041
1.6406 -2.6289
1.6504 -2.7268
1.6602 -2.5367
1.6699 -2.3915
1.6797 -1.9544
1.6895 -1.4367
1.709 -0.43412
1.7188 0.085186
1.7285 0.55597
1.7383 1.0782
1.748 1.2414
1.7578 0.81389
1.7676 0.33945
1.7773 0.24991
1.7871 0.15194
1.7969 0.30105
1.8066 0.31515
1.8164 0.31706
1.8262 0.96476
1.8359 1.6871
1.8457 2.1033
1.8555 2.3369
1.8652 2.2201
1.875 1.2152
1.8848 0.28139
1.8945 -0.20716
1.9141 -2.0054
1.9238 -2.7232
1.9336 -3.8463
1.9434 -4.3222
1.9531 -4.2931
1.9629 -4.0348
1.9727 -3.4307
1.9824 -2.5096
1.9922 -1.4196
};
\end{groupplot}

\end{tikzpicture}


==> figures/discussion/back_convolution_alu_steel_vel_IBS.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=1.2cm, vertical sep=1.2cm}]
\nextgroupplot[
height=3.5cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Velocity \\\(\displaystyle v_1^{(0)}\) / (\si[per-mode=symbol]{\meter\per\second\squared})},
title style = {align = center},
title style={yshift=0.5ex},
width=0.27\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xlabel={Time / ms},
xtick style={color=black},
y grid style={darkgray176},
ymin=\yAminvelo, ymax=\yAmaxvelo,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVvelo};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVvelo};

\nextgroupplot[
height=3.5cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Velocity \\\(\displaystyle v_2^{(0)}\) / (\si[per-mode=symbol]{\meter\per\second\squared})},
title style = {align = center},
title style={yshift=0.5ex},
width=0.27\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xlabel={Time / ms},
xtick style={color=black},
y grid style={darkgray176},
ymin=\yBminvelo, ymax=\yBmaxvelo,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y2IBS, col sep=comma]{\IBSResultCSVvelo};

\addplot [very thick, TUMOrange]
table[x=t, y=y2Meas, col sep=comma]{\IBSResultCSVvelo};

\nextgroupplot[
height=3.5cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \\\(\displaystyle \lambda\vphantom{v_2^{(0)}}\) / N},
title style = {align = center},
title style={yshift=0.5ex},
width=0.27\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xlabel={Time / ms},
xtick style={color=black},
y grid style={darkgray176},
ymin=\LMminvelo, ymax=\LMmaxvelo,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVvelo};

\end{groupplot}

\end{tikzpicture}


==> figures/experimental/1D_bar_system_sketch_exp.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1D_bar_system_sketch_exp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{457.91184313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39720537)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1D_bar_system_sketch_exp.pdf}}%
    \put(0.49716128,0.35254397){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Assembled System $S_0$\end{tabular}}}}%
    \put(0.85128335,0.32455184){\color[rgb]{0,0.39607843,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_2^{(0)}$\end{tabular}}}}%
    \put(0.24152827,0.34111739){\color[rgb]{0,0.39607843,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_1^{(0)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1D_bar_system_sketch_exp.pdf}}%
    \put(0.49645109,0.21673655){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell_0=\SI{900}{\milli\meter}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{1D_bar_system_sketch_exp.pdf}}%
    \put(0.71741445,0.14450934){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Substructure $S_2$\end{tabular}}}}%
    \put(0.97849425,0.12284489){\color[rgb]{0,0.39607843,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_2^{(2)}$\end{tabular}}}}%
    \put(0.52932781,0.12284489){\color[rgb]{0,0.39607843,0.74117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$y_1^{(2)}$\end{tabular}}}}%
    \put(0.71660673,0.01438417){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell_2=\SI{600}{\milli\meter}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{1D_bar_system_sketch_exp.pdf}}%
    \put(0.19316615,0.14450934){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Substructure $S_1$\end{tabular}}}}%
    \put(0.35189617,0.12243499){\color[rgb]{0,0.39607843,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_2^{(1)}$\end{tabular}}}}%
    \put(0.07794782,0.12243499){\color[rgb]{0,0.39607843,0.74117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$y_1^{(1)}$\end{tabular}}}}%
    \put(0.18317654,0.01520255){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell_1=\SI{300}{\milli\meter}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{1D_bar_system_sketch_exp.pdf}}%
    \put(0.16466518,0.29678045){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$d_R=\SI{40}{\milli\meter}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{1D_bar_system_sketch_exp.pdf}}%
  \end{picture}%
\endgroup%


==> figures/experimental/IBS_results_DS_vs_LP_POM_acc.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=4 by 8, horizontal sep=1.5cm, vertical sep=0.6cm}]

% DS 1 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Acceleration \\\(\displaystyle a_1^{(0)}\) / (\si[per-mode=symbol]{\meter\per\second\squared})},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={Original},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVacc};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVacc};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \\\(\displaystyle \lambda\) / N},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVacc};

% DS 1 - B
\nextgroupplot[
height=3.6cm,
width=0.24\textwidth,
x grid style=none,
xticklabels={},
yticklabels={},
xtick style={draw=none},
ytick style={draw=none},
hide x axis,
hide y axis
]

\nextgroupplot[
height=3.6cm,
width=0.24\textwidth,
x grid style=none,
xticklabels={},
yticklabels={},
xtick style={draw=none},
ytick style={draw=none},
hide x axis,
hide y axis
]

% DS 2 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 2x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAa};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAa};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAa};

% DS 2 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Acceleration \\\(\displaystyle a_1^{(0)}\) / (\si[per-mode=symbol]{\meter\per\second\squared})},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBa};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBa};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \\\(\displaystyle \lambda\) / N},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBa};

% DS 3 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 3x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAb};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAb};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAb};

% DS 3 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBb};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBb};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBb};

% DS 4 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 4x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAc};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAc};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAc};

% DS 4 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBc};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBc};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBc};

% DS 5 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 5x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAd};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAd};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAd};

% DS 5 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBd};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBd};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBd};

% DS 7 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 7x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAe};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAe};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAe};

% DS 7 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBe};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBe};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBe};

% DS 10 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 10x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAf};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAf};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAf};

% DS 10 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBf};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBf};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBf};

% DS 15 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 15x},
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAg};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAg};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAg};

% DS 15 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBg};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBg};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBg};

\end{groupplot}
\end{tikzpicture}


==> figures/experimental/IBS_results_DS_vs_LP_POM_disp.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=4 by 8, horizontal sep=1.5cm, vertical sep=0.6cm}]

% DS 1 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Displacement \\\(\displaystyle d_1^{(0)}\) / \si[per-mode=symbol]{\meter}},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={Original},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVdisp};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVdisp};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \\\(\displaystyle \lambda\) / N},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVdisp};

% DS 1 - B
\nextgroupplot[
height=3.6cm,
width=0.24\textwidth,
x grid style=none,
xticklabels={},
yticklabels={},
xtick style={draw=none},
ytick style={draw=none},
hide x axis,
hide y axis
]

\nextgroupplot[
height=3.6cm,
width=0.24\textwidth,
x grid style=none,
xticklabels={},
yticklabels={},
xtick style={draw=none},
ytick style={draw=none},
hide x axis,
hide y axis
]

% DS 2 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 2x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAa};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAa};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAa};

% DS 2 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Displacement \\\(\displaystyle d_1^{(0)}\) / \si[per-mode=symbol]{\meter}},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBa};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBa};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \\\(\displaystyle \lambda\) / N},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBa};

% DS 3 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 3x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAb};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAb};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAb};

% DS 3 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBb};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBb};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBb};

% DS 4 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 4x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAc};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAc};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAc};

% DS 4 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBc};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBc};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBc};

% DS 5 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 5x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAd};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAd};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAd};

% DS 5 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBd};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBd};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBd};

% DS 7 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 7x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAe};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAe};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAe};

% DS 7 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBe};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBe};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBe};

% DS 10 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 10x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAf};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAf};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAf};

% DS 10 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBf};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBf};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBf};

% DS 15 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 15x},
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAg};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAg};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAg};

% DS 15 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBg};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBg};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBg};

\end{groupplot}
\end{tikzpicture}


==> figures/experimental/IBS_results_DS_vs_LP_POM_velo.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=4 by 8, horizontal sep=1.5cm, vertical sep=0.6cm}]

% DS 1 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Velocity \\\(\displaystyle v_1^{(0)}\) / (\si[per-mode=symbol]{\meter\per\second})},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={Original},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVvelo};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVvelo};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \\\(\displaystyle \lambda\) / N},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVvelo};

% DS 1 - B
\nextgroupplot[
height=3.6cm,
width=0.24\textwidth,
x grid style=none,
xticklabels={},
yticklabels={},
xtick style={draw=none},
ytick style={draw=none},
hide x axis,
hide y axis
]

\nextgroupplot[
height=3.6cm,
width=0.24\textwidth,
x grid style=none,
xticklabels={},
yticklabels={},
xtick style={draw=none},
ytick style={draw=none},
hide x axis,
hide y axis
]

% DS 2 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 2x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAa};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAa};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAa};

% DS 2 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Velocity \\\(\displaystyle v_1^{(0)}\) / (\si[per-mode=symbol]{\meter\per\second})},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBa};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBa};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \\\(\displaystyle \lambda\) / N},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBa};

% DS 3 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 3x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAb};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAb};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAb};

% DS 3 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBb};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBb};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBb};

% DS 4 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 4x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAc};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAc};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAc};

% DS 4 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBc};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBc};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBc};

% DS 5 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 5x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAd};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAd};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAd};

% DS 5 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBd};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBd};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBd};

% DS 7 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 7x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAe};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAe};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAe};

% DS 7 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBe};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBe};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBe};

% DS 10 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 10x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAf};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAf};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAf};

% DS 10 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBf};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBf};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBf};

% DS 15 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 15x},
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAg};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAg};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAg};

% DS 15 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBg};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBg};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBg};

\end{groupplot}
\end{tikzpicture}


==> figures/experimental/IBS_results_DS_vs_LP_alu_acc.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=4 by 5, horizontal sep=1.5cm, vertical sep=0.6cm}]

% DS 1 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Acceleration \\\(\displaystyle a_1^{(0)}\) / (\si[per-mode=symbol]{\meter\per\second\squared})},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={Original},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVacc};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVacc};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \\\(\displaystyle \lambda\) / N},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVacc};

% DS 1 - B
\nextgroupplot[
height=3.6cm,
width=0.24\textwidth,
x grid style=none,
xticklabels={},
yticklabels={},
xtick style={draw=none},
ytick style={draw=none},
hide x axis,
hide y axis
]

\nextgroupplot[
height=3.6cm,
width=0.24\textwidth,
x grid style=none,
xticklabels={},
yticklabels={},
xtick style={draw=none},
ytick style={draw=none},
hide x axis,
hide y axis
]

% DS 2 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 2x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAa};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAa};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAa};

% DS 2 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Acceleration \\\(\displaystyle a_1^{(0)}\) / (\si[per-mode=symbol]{\meter\per\second\squared})},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBa};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBa};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \\\(\displaystyle \lambda\) / N},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBa};

% DS 3 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 3x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAb};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAb};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAb};

% DS 3 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBb};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBb};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBb};

% DS 4 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 4x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAc};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAc};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAc};

% DS 4 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBc};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBc};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBc};

% DS 5 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 5x},
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAd};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAd};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAd};

% DS 5 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBd};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBd};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBd};

\end{groupplot}
\end{tikzpicture}


==> figures/experimental/IBS_results_DS_vs_LP_alu_disp.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=4 by 5, horizontal sep=1.5cm, vertical sep=0.6cm}]

% DS 1 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Displacement \\\(\displaystyle d_1^{(0)}\) / \si[per-mode=symbol]{\meter}},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={Original},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVdisp};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVdisp};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \\\(\displaystyle \lambda\) / N},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVdisp};

% DS 1 - B
\nextgroupplot[
height=3.6cm,
width=0.24\textwidth,
x grid style=none,
xticklabels={},
yticklabels={},
xtick style={draw=none},
ytick style={draw=none},
hide x axis,
hide y axis
]

\nextgroupplot[
height=3.6cm,
width=0.24\textwidth,
x grid style=none,
xticklabels={},
yticklabels={},
xtick style={draw=none},
ytick style={draw=none},
hide x axis,
hide y axis
]

% DS 2 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 2x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAa};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAa};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAa};

% DS 2 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Displacement \\\(\displaystyle d_1^{(0)}\) / \si[per-mode=symbol]{\meter}},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBa};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBa};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \\\(\displaystyle \lambda\) / N},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBa};

% DS 3 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 3x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAb};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAb};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAb};

% DS 3 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBb};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBb};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBb};

% DS 4 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 4x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAc};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAc};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAc};

% DS 4 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBc};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBc};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBc};

% DS 5 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 5x},
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAd};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAd};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAd};

% DS 5 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBd};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBd};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBd};

\end{groupplot}
\end{tikzpicture}


==> figures/experimental/IBS_results_DS_vs_LP_alu_velo.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=4 by 5, horizontal sep=1.5cm, vertical sep=0.6cm}]

% DS 1 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Velocity \\\(\displaystyle v_1^{(0)}\) / (\si[per-mode=symbol]{\meter\per\second})},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={Original},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVvelo};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVvelo};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \\\(\displaystyle \lambda\) / N},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVvelo};

% DS 1 - B
\nextgroupplot[
height=3.6cm,
width=0.24\textwidth,
x grid style=none,
xticklabels={},
yticklabels={},
xtick style={draw=none},
ytick style={draw=none},
hide x axis,
hide y axis
]

\nextgroupplot[
height=3.6cm,
width=0.24\textwidth,
x grid style=none,
xticklabels={},
yticklabels={},
xtick style={draw=none},
ytick style={draw=none},
hide x axis,
hide y axis
]


% DS 2 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 2x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAa};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAa};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAa};

% DS 2 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Velocity \\\(\displaystyle v_1^{(0)}\) / (\si[per-mode=symbol]{\meter\per\second})},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBa};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBa};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \\\(\displaystyle \lambda\) / N},
title style = {align = center},
title style={yshift=0.7ex},
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBa};

% DS 3 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 3x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAb};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAb};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAb};

% DS 3 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBb};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBb};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBb};

% DS 4 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 4x},
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAc};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAc};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAc};

% DS 4 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBc};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBc};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBc};

% DS 5 - A
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
ylabel={DS 5x},
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVAd};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVAd};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVAd};

% DS 5 - B
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\yAmin, ymax=\yAmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVBd};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVBd};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
width=0.24\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\LMmin, ymax=\LMmax,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVBd};

\end{groupplot}
\end{tikzpicture}


==> figures/experimental/IBS_results_compact.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=3 by 3, horizontal sep=1.5cm, vertical sep=1.4cm}]

% Displacements
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Displacement \(\displaystyle d_1^{(0)}\) / m},
title style={yshift=0.5ex},
width=0.335\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAmindisp, ymax=\yAmaxdisp,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVdisp};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVdisp};

\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Displacement \(\displaystyle d_2^{(0)}\) / m},
title style={yshift=0.5ex},
width=0.335\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yBmindisp, ymax=\yBmaxdisp,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y2IBS, col sep=comma]{\IBSResultCSVdisp};

\addplot [very thick, TUMOrange]
table[x=t, y=y2Meas, col sep=comma]{\IBSResultCSVdisp};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \(\displaystyle \lambda\) / N},
title style={yshift=0.5ex},
width=0.335\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMmindisp, ymax=\LMmaxdisp,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVdisp};

% Velocities
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Velocity \(\displaystyle v_1^{(0)}\) / (\si[per-mode=symbol]{\meter\per\second})},
title style={yshift=0.5ex},
width=0.335\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yAminvelo, ymax=\yAmaxvelo,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVvelo};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVvelo};

\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Velocity \(\displaystyle v_2^{(0)}\) / (\si[per-mode=symbol]{\meter\per\second})},
title style={yshift=0.5ex},
width=0.335\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\yBminvelo, ymax=\yBmaxvelo,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y2IBS, col sep=comma]{\IBSResultCSVvelo};

\addplot [very thick, TUMOrange]
table[x=t, y=y2Meas, col sep=comma]{\IBSResultCSVvelo};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \(\displaystyle \lambda\) / N},
title style={yshift=0.5ex},
width=0.335\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=\LMminvelo, ymax=\LMmaxvelo,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVvelo};

% Accelerations
\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Acceleration \(\displaystyle a_1^{(0)}\) / (\si[per-mode=symbol]{\meter\per\second\squared})},
title style={yshift=0.5ex},
width=0.335\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\yAminacc, ymax=\yAmaxacc,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y1IBS, col sep=comma]{\IBSResultCSVacc};

\addplot [very thick, TUMOrange]
table[x=t, y=y1Meas, col sep=comma]{\IBSResultCSVacc};

\nextgroupplot[
height=3.6cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
tick align=outside,
tick pos=left,
title={Acceleration \(\displaystyle a_2^{(0)}\) / (\si[per-mode=symbol]{\meter\per\second\squared})},
title style={yshift=0.5ex},
width=0.335\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ymin=\yBminacc, ymax=\yBmaxacc,
ytick style={color=black}
]
\addplot [very thick, TUMBlue]
table[x=t, y=y2IBS, col sep=comma]{\IBSResultCSVacc};

\addplot [very thick, TUMOrange]
table[x=t, y=y2Meas, col sep=comma]{\IBSResultCSVacc};

\nextgroupplot[
height=3.6cm,
tick align=outside,
tick pos=left,
title={Lagrange multiplier \(\displaystyle \lambda\) / N},
title style={yshift=0.5ex},
width=0.335\textwidth,
x grid style={darkgray176},
xmin=0, xmax=\IBSlen,
xtick style={color=black},
xlabel={Time / ms},
y grid style={darkgray176},
ytick style={color=black},
ymin=\LMminacc, ymax=\LMmaxacc
]
\addplot [very thick, TUMBlue]
table[x=t, y=lambda, col sep=comma]{\IBSResultCSVacc};

\end{groupplot}
\end{tikzpicture}


==> figures/experimental/impact_shape.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange25512714}{RGB}{0,82,147} % Pantone 301
\definecolor{crimson2143940}{RGB}{100,160,200} % Pantone 542

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=0.6cm, vertical sep=1.4cm}]
\nextgroupplot[
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title=\textbf{Aluminum rods},
width=0.525\textwidth,
x grid style={darkgray176},
xlabel={Time / ms},
xmin=0, xmax=0.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Force / N},
ymin=-22.691, ymax=409.52,
ytick style={color=black}
]
\addplot [very thick, darkorange25512714]
table {%
0 0.11144
0.0097656 1.8398
0.019531 5.9631
0.029297 12.692
0.039062 20.344
0.048828 29.331
0.058594 40.256
0.068359 51.86
0.078125 63.898
0.097656 88.879
0.10742 101.91
0.11719 115.45
0.12695 128.41
0.14648 153.7
0.15625 164.83
0.16602 175.25
0.17578 184.55
0.18555 192.9
0.19531 199.55
0.20508 205.12
0.21484 209.27
0.22461 211.96
0.23438 212.83
0.24414 212.76
0.25391 210.94
0.26367 207.8
0.27344 203.44
0.2832 197.5
0.29297 190.47
0.30273 182.62
0.3125 173.43
0.32227 163.57
0.33203 153.09
0.3418 142.02
0.36133 118.7
0.37109 107.26
0.38086 95.322
0.39062 84.203
0.40039 73.724
0.41016 63.539
0.41992 53.453
0.42969 44.247
0.43945 35.236
0.44922 26.9
0.45898 19.763
0.46875 13.325
0.47852 7.9515
0.48828 3.6004
0.49805 1.5966
0.50781 0.88942
0.51758 1.2553
0.52734 0.90204
0.53711 0.54388
0.54688 0.76957
0.55664 0.99736
0.56641 0.32521
0.57617 0.12195
0.58594 0.48781
0.5957 0.2418
0.60547 -0.28876
};

\addplot [very thick, crimson2143940]
table {%
0 0
0.0097656 1.4274
0.019531 2.6345
0.029297 19.216
0.039062 64.901
0.048828 126.86
0.058594 191.54
0.068359 252.48
0.078125 310.21
0.087891 355.15
0.097656 380.87
0.10742 389.88
0.11719 380.03
0.12695 347.48
0.13672 298.13
0.14648 241.43
0.15625 180.47
0.16602 123.21
0.17578 77.416
0.18555 41.604
0.19531 12.917
0.20508 0
0.21484 1.0288
0.22461 4.3847
0.23438 1.9953
0.24414 -1.1092
0.25391 2.7478
0.26367 3.2251
0.27344 -0.18457
0.2832 -0.71058
0.29297 2.5452
0.30273 2.3084
0.3125 0.38224
0.32227 0.65908
0.33203 2.6267
0.3418 1.5996
0.35156 -0.44019
0.36133 0.040604
0.37109 2.5051
0.38086 1.1711
0.39062 -0.8466
0.40039 0.81947
0.41016 2.0529
0.41992 -1.1988
0.42969 -2.3816
0.43945 0.44683
0.44922 0.084162
0.45898 -2.6352
0.46875 -1.1892
0.47852 0.80083
0.48828 -1.4815
0.49805 -3.0453
0.50781 -0.64635
0.51758 -0.14581
0.52734 -2.085
0.53711 -1.4029
0.54688 0.55886
0.55664 -0.37467
0.56641 -1.8058
0.57617 -0.5692
0.58594 0.33
0.5957 -0.7438
0.60547 -1.1004
};


\nextgroupplot[
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title=\textbf{POM rods},
width=0.525\textwidth,
x grid style={darkgray176},
xlabel={Time / ms},
xmin=0, xmax=0.6,
xtick style={color=black},
y grid style={darkgray176},
ymin=-22.691, ymax=409.52,
yticklabels={},
ytick style={color=black}
]
\addplot [very thick, darkorange25512714]
table {%
0 -0.029904
0.0097656 1.8227
0.019531 5.3837
0.029297 9.8941
0.039062 14.586
0.048828 19.905
0.058594 25.905
0.068359 32.058
0.078125 38.288
0.087891 45.171
0.097656 52.184
0.10742 59.119
0.11719 66.12
0.12695 73.201
0.13672 80.021
0.14648 86.598
0.15625 93.027
0.16602 99.159
0.17578 104.91
0.18555 110.15
0.19531 115.01
0.20508 119.35
0.21484 123.05
0.22461 126.12
0.23438 128.76
0.24414 130.77
0.25391 131.99
0.26367 132.76
0.27344 132.99
0.2832 132.56
0.29297 131.45
0.30273 129.92
0.3125 127.9
0.32227 125.29
0.33203 122.15
0.3418 118.75
0.35156 114.89
0.36133 110.59
0.37109 106.02
0.38086 101.32
0.39062 96.263
0.41016 85.676
0.41992 80.273
0.43945 68.935
0.44922 63.347
0.45898 57.59
0.46875 51.784
0.47852 46.158
0.48828 40.585
0.49805 35.082
0.50781 29.84
0.51758 24.83
0.52734 20.01
0.53711 15.578
0.54688 11.429
0.55664 7.542
0.56641 4.2142
0.57617 1.7871
0.58594 0.32112
0.5957 0.2678
0.60547 0.34145
};

\addplot [very thick, crimson2143940]
table {%
0 0
0.0097656 2.8692
0.019531 10.62
0.029297 21.839
0.039062 34.924
0.048828 50.509
0.058594 69.361
0.068359 89.735
0.078125 110.58
0.087891 132.14
0.097656 154.11
0.10742 174.82
0.11719 194.04
0.12695 212.4
0.13672 229.24
0.14648 243.2
0.15625 254.6
0.16602 263.89
0.17578 270.43
0.18555 273.64
0.19531 274.17
0.20508 272.48
0.21484 268.19
0.22461 261.01
0.23438 251.96
0.24414 241.49
0.25391 229.03
0.26367 214.89
0.27344 200.31
0.2832 185.31
0.30273 153.37
0.33203 107.45
0.3418 93.013
0.35156 79.863
0.36133 67.381
0.37109 55.479
0.38086 44.963
0.39062 35.652
0.40039 27.104
0.41016 19.763
0.41992 13.862
0.42969 9.1143
0.43945 5.0553
0.44922 2.445
0.45898 1.5305
0.46875 1.4041
0.47852 1.0528
0.48828 0.8542
0.49805 0.93013
0.50781 0.77488
0.51758 0.3505
0.52734 0.2282
0.53711 0.32124
0.54688 0.03154
0.55664 -0.29472
0.56641 -0.21891
0.57617 -0.21056
0.58594 -0.60434
0.5957 -0.77091
0.60547 -0.60685
};


\nextgroupplot[
grid=both,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
width=0.525\textwidth,
x grid style={darkgray176},
xlabel={Frequency / kHz},
scaled x ticks=false,
xtick={0,10000,20000,30000,40000,50000},
xticklabels={0,10,20,30,40,50},
xmin=0, xmax=51200,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Force / N},
ymin=1e-08, ymax=0.1,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [very thick, darkorange25512714]
table {%
0 0.022308
153.2 0.022215
306.8 0.021936
459.6 0.021481
610.4 0.020867
759 0.020113
907.6 0.019225
1052.8 0.018243
1197.2 0.017172
1335.4 0.016076
1472.6 0.014934
1605.4 0.013794
1735.6 0.012657
1862.6 0.011542
1985.2 0.010473
2104.4 0.0094502
2216.4 0.0085115
2322.8 0.0076465
2429.8 0.0068083
2532.8 0.006036
2626.4 0.0053668
2717.8 0.0047458
2805.6 0.0041814
2889.6 0.0036721
2966.4 0.0032338
3037.4 0.0028525
3105 0.0025112
3169.6 0.0022053
3231.2 0.0019322
3290 0.0016888
3346.2 0.0014723
3399.8 0.0012809
3452.2 0.0011085
3505.8 0.00094789
3564.6 0.00079151
3677.4 0.00055874
3708.6 0.00051274
3734 0.00048199
3756.8 0.00045973
3777.8 0.00044376
3798.2 0.00043236
3818.2 0.000425
3838.6 0.00042113
3860 0.00042067
3882.8 0.00042376
3908.6 0.00043096
3939.6 0.00044365
3982.6 0.00046611
4108.8 0.00054119
4160.2 0.00056892
4209.4 0.00059194
4259.4 0.00061121
4310.4 0.00062629
4363.2 0.00063692
4418 0.00064264
4474.6 0.00064305
4532.8 0.00063792
4591.4 0.00062746
4650.8 0.00061185
4710 0.00059176
4769.4 0.00056753
4828 0.00054013
4885 0.00051061
4940.8 0.0004794
4995.8 0.00044681
5048.8 0.00041407
5099.8 0.00038166
5148.2 0.00035037
5195.8 0.00031937
5240.2 0.0002905
5283.6 0.00026256
5325 0.00023639
5364.6 0.00021203
5405.2 0.00018803
5448.2 0.00016409
5509.4 0.0001338
5552.2 0.00011645
5576.6 0.00010847
5596.6 0.00010316
5614.2 9.9518e-05
5630.4 9.7067e-05
5646 9.5554e-05
5661.4 9.488e-05
5676.8 9.5001e-05
5692.8 9.5929e-05
5710 9.7766e-05
5729.2 0.00010073
5751.8 0.00010525
5781.2 0.00011244
5908.8 0.00015124
5949 0.00016379
5988.6 0.00017569
6028.8 0.0001871
6071.6 0.00019835
6115.2 0.00020874
6160.8 0.00021837
6209 0.0002271
6259.2 0.00023456
6310.8 0.00024047
6365.2 0.00024478
6420.4 0.00024715
6476.8 0.00024753
6535 0.00024584
6593.4 0.00024209
6651.2 0.00023646
6708.6 0.0002291
6765.2 0.00022022
6821.4 0.00020996
6874.4 0.00019906
6925 0.00018766
6974 0.0001758
7020.4 0.0001639
7064.4 0.00015209
7105.6 0.00014065
7144.8 0.00012945
7180.4 0.00011908
7213.4 0.00010932
7244 0.00010017
7272.2 9.1684e-05
7299.4 8.3467e-05
7323.6 7.6148e-05
7346.2 6.932e-05
7367.2 6.2995e-05
7386.8 5.7121e-05
7404.2 5.1942e-05
7420.8 4.7044e-05
7435.8 4.2666e-05
7449.8 3.8634e-05
7462.8 3.4951e-05
7475.2 3.1509e-05
7487.4 2.8211e-05
7499 2.5185e-05
7511 2.221e-05
7526 1.8812e-05
7541 1.5967e-05
7548.2 1.4886e-05
7553.8 1.4211e-05
7558.8 1.3748e-05
7563.4 1.3451e-05
7567.6 1.3293e-05
7571.8 1.3247e-05
7576 1.3313e-05
7580.2 1.349e-05
7584.8 1.3804e-05
7589.8 1.4277e-05
7595.4 1.4954e-05
7602.4 1.5984e-05
7612.6 1.7777e-05
7635 2.2496e-05
7647.2 2.533e-05
7658.8 2.8119e-05
7670.8 3.1065e-05
7683.4 3.4198e-05
7696.8 3.7552e-05
7711.2 4.1163e-05
7726 4.4866e-05
7742.6 4.8996e-05
7760.2 5.3334e-05
7779.2 5.7959e-05
7799.6 6.2845e-05
7821.4 6.7966e-05
7845.8 7.3561e-05
7872.2 7.9442e-05
7900.2 8.5468e-05
7930.2 9.1673e-05
7963.2 9.8181e-05
7998.2 0.00010471
8035.4 0.0001112
8075.8 0.00011772
8119.2 0.0001241
8165 0.00013009
8213.4 0.00013561
8263.6 0.00014041
8316.8 0.0001445
8372.4 0.00014765
8429.2 0.00014971
8488.4 0.00015062
8549.4 0.00015027
8610 0.00014867
8670.6 0.00014588
8731.2 0.00014195
8790.6 0.00013708
8848.6 0.0001314
8905 0.00012507
8959.6 0.00011826
9011.6 0.00011121
9060.8 0.00010408
9108.2 9.6852e-05
9151.8 8.9924e-05
9192.8 8.3203e-05
9232 7.662e-05
9268.8 7.0326e-05
9302.2 6.4539e-05
9333.6 5.9052e-05
9362.6 5.3957e-05
9389.2 4.9274e-05
9413.8 4.4945e-05
9436.8 4.0908e-05
9457.8 3.7239e-05
9477.2 3.3872e-05
9495.2 3.0774e-05
9512 2.7914e-05
9527.8 2.526e-05
9542.6 2.2814e-05
9556.6 2.0548e-05
9569.8 1.8467e-05
9582.6 1.6516e-05
9595.8 1.46e-05
9611.4 1.2511e-05
9630.2 1.0388e-05
9638.4 9.6598e-06
9644.6 9.214e-06
9650.2 8.9007e-06
9655.4 8.6935e-06
9660.2 8.5783e-06
9664.8 8.5387e-06
9669.4 8.569e-06
9674.2 8.6737e-06
9679.2 8.8586e-06
9684.6 9.1391e-06
9690.8 9.5541e-06
9698.2 1.0161e-05
9708.6 1.118e-05
9739.8 1.4949e-05
9753.2 1.6748e-05
9766.4 1.857e-05
9779.2 2.0367e-05
9793.6 2.2406e-05
9808.8 2.4565e-05
9825.2 2.6891e-05
9842.6 2.9344e-05
9861.4 3.1968e-05
9880.6 3.4611e-05
9902.6 3.7587e-05
9926 4.0683e-05
9951.8 4.4006e-05
9979.8 4.7495e-05
10010 5.1066e-05
10042 5.4775e-05
10077 5.8525e-05
10113 6.2247e-05
10153 6.6017e-05
10196 6.9681e-05
10242 7.3205e-05
10289 7.6393e-05
10339 7.9222e-05
10392 8.1679e-05
10448 8.3619e-05
10504 8.4911e-05
10562 8.5558e-05
10623 8.5514e-05
10683 8.4762e-05
10745 8.3293e-05
10808 8.1147e-05
10868 7.8463e-05
10928 7.5278e-05
10987 7.1622e-05
11043 6.7779e-05
11097 6.3721e-05
11152 5.9402e-05
11200 5.5312e-05
11250 5.0996e-05
11295 4.7007e-05
11337 4.3126e-05
11376 3.9534e-05
11413 3.6094e-05
11450 3.2713e-05
11483 2.9723e-05
11513 2.6932e-05
11544 2.4174e-05
11574 2.1594e-05
11602 1.929e-05
11631 1.6991e-05
11666 1.4437e-05
11706 1.2004e-05
11724 1.1169e-05
11738 1.0634e-05
11750 1.0267e-05
11761 1.0031e-05
11772 9.8949e-06
11782 9.8418e-06
11793 9.8708e-06
11803 9.985e-06
11815 1.0197e-05
11828 1.0524e-05
11842 1.1003e-05
11860 1.1734e-05
11888 1.3108e-05
11931 1.5493e-05
11959 1.7128e-05
11988 1.8845e-05
12017 2.0554e-05
12046 2.2258e-05
12077 2.4005e-05
12109 2.5783e-05
12143 2.7528e-05
12180 2.9325e-05
12218 3.1072e-05
12258 3.2725e-05
12301 3.4309e-05
12346 3.5763e-05
12395 3.7081e-05
12446 3.8202e-05
12499 3.9047e-05
12554 3.9605e-05
12610 3.9845e-05
12667 3.9755e-05
12725 3.9341e-05
12783 3.8608e-05
12841 3.7571e-05
12899 3.627e-05
12955 3.4755e-05
13011 3.3045e-05
13067 3.1148e-05
13122 2.9152e-05
13172 2.7197e-05
13220 2.5245e-05
13265 2.3343e-05
13310 2.1419e-05
13354 1.9519e-05
13397 1.7686e-05
13436 1.6025e-05
13473 1.4453e-05
13510 1.2936e-05
13550 1.1407e-05
13600 9.623e-06
13651 8.1312e-06
13675 7.5626e-06
13694 7.1981e-06
13711 6.9554e-06
13727 6.7882e-06
13742 6.6893e-06
13757 6.6494e-06
13771 6.666e-06
13787 6.7403e-06
13803 6.8789e-06
13821 7.0937e-06
13843 7.4219e-06
13870 7.9407e-06
13991 1.0752e-05
14030 1.1693e-05
14067 1.258e-05
14105 1.3415e-05
14145 1.425e-05
14186 1.504e-05
14230 1.5787e-05
14275 1.6455e-05
14323 1.7041e-05
14373 1.7524e-05
14423 1.7869e-05
14474 1.8078e-05
14526 1.8142e-05
14580 1.8056e-05
14634 1.7815e-05
14686 1.7446e-05
14739 1.6935e-05
14790 1.6319e-05
14839 1.5631e-05
14887 1.4851e-05
14933 1.403e-05
14976 1.3193e-05
15019 1.2315e-05
15057 1.1485e-05
15092 1.0673e-05
15127 9.8516e-06
15158 9.0988e-06
15187 8.3835e-06
15214 7.7109e-06
15238 7.0797e-06
15261 6.4879e-06
15282 5.943e-06
15301 5.4416e-06
15318 4.9799e-06
15334 4.5481e-06
15350 4.1309e-06
15363 3.7716e-06
15376 3.4277e-06
15387 3.1264e-06
15398 2.8356e-06
15407 2.5878e-06
15416 2.3507e-06
15424 2.1459e-06
15431 1.9573e-06
15437 1.7849e-06
15443 1.6287e-06
15448 1.4833e-06
15453 1.3487e-06
15458 1.225e-06
15462 1.1174e-06
15466 1.0207e-06
15469 9.2935e-07
15472 8.4879e-07
15475 7.7364e-07
15477 7.0389e-07
15480 6.3954e-07
15482 5.8594e-07
15484 5.3236e-07
15486 4.8417e-07
15487 4.4135e-07
15489 4.039e-07
15490 3.6648e-07
15491 3.3443e-07
15492 3.024e-07
15493 2.7573e-07
15494 2.4908e-07
15495 2.2779e-07
15496 2.0653e-07
15497 1.9061e-07
15497 1.7471e-07
15498 1.5885e-07
15498 1.4302e-07
15499 1.2726e-07
15499 1.1679e-07
15500 1.0637e-07
15500 9.6013e-08
15501 8.5738e-08
15501 7.5579e-08
15501 7.0559e-08
15501 6.5591e-08
15502 6.0687e-08
15502 5.5864e-08
15502 5.1145e-08
15502 4.6562e-08
15502 4.216e-08
15503 3.0795e-08
15503 2.8039e-08
15503 2.61e-08
15504 2.5165e-08
15504 2.5347e-08
15504 2.6623e-08
15504 2.8847e-08
15504 3.1821e-08
15505 4.3547e-08
15505 4.801e-08
15505 5.2638e-08
15506 5.7389e-08
15506 6.2235e-08
15506 6.7157e-08
15506 7.7166e-08
15507 8.7334e-08
15507 9.7611e-08
15508 1.0796e-07
15508 1.1837e-07
15508 1.2883e-07
15509 1.3931e-07
15509 1.5509e-07
15510 1.7091e-07
15511 1.8675e-07
15511 2.0262e-07
15512 2.2381e-07
15513 2.4502e-07
15514 2.7155e-07
15515 2.981e-07
15516 3.2466e-07
15517 3.5654e-07
15518 3.8843e-07
15520 4.2563e-07
15521 4.6814e-07
15523 5.1065e-07
15525 5.5847e-07
15527 6.1158e-07
15529 6.6998e-07
15531 7.3365e-07
15534 8.0259e-07
15537 8.7679e-07
15540 9.6152e-07
15543 1.0515e-06
15547 1.1519e-06
15551 1.2627e-06
15556 1.384e-06
15561 1.5156e-06
15566 1.6575e-06
15572 1.8148e-06
15579 1.9874e-06
15586 2.1752e-06
15594 2.3781e-06
15602 2.601e-06
15611 2.8282e-06
15621 3.0904e-06
15632 3.3615e-06
15644 3.6717e-06
15658 4.01e-06
15672 4.3707e-06
15688 4.7676e-06
15705 5.1946e-06
15723 5.6308e-06
15743 6.0992e-06
15766 6.6301e-06
15790 7.1872e-06
15816 7.7763e-06
15845 8.4103e-06
15876 9.066e-06
15910 9.7495e-06
15946 1.0449e-05
15984 1.1163e-05
16024 1.1853e-05
16067 1.2535e-05
16114 1.3221e-05
16163 1.3865e-05
16213 1.4434e-05
16266 1.4941e-05
16323 1.5375e-05
16382 1.5708e-05
16441 1.5917e-05
16503 1.5997e-05
16564 1.5941e-05
16626 1.5752e-05
16687 1.5432e-05
16746 1.5002e-05
16803 1.448e-05
16855 1.3901e-05
16910 1.3208e-05
16961 1.2489e-05
17007 1.1786e-05
17048 1.1091e-05
17092 1.0328e-05
17129 9.6326e-06
17166 8.9154e-06
17201 8.2164e-06
17233 7.5505e-06
17263 6.9195e-06
17290 6.3371e-06
17315 5.7902e-06
17338 5.2774e-06
17359 4.8057e-06
17377 4.404e-06
17394 4.0336e-06
17411 3.6513e-06
17427 3.2988e-06
17442 2.9642e-06
17457 2.65e-06
17470 2.3867e-06
17486 2.0785e-06
17520 1.5366e-06
17527 1.4501e-06
17534 1.3962e-06
17539 1.3605e-06
17544 1.3393e-06
17549 1.3302e-06
17554 1.3326e-06
17559 1.3463e-06
17565 1.3723e-06
17570 1.4112e-06
17576 1.4697e-06
17583 1.5514e-06
17592 1.674e-06
17612 2.0136e-06
17628 2.3258e-06
17641 2.6047e-06
17654 2.8857e-06
17668 3.1829e-06
17682 3.4993e-06
17697 3.8383e-06
17714 4.2502e-06
17731 4.6461e-06
17750 5.0713e-06
17772 5.5855e-06
17795 6.1404e-06
17818 6.6738e-06
17843 7.249e-06
17870 7.8588e-06
17902 8.5714e-06
17934 9.2656e-06
17971 1.0058e-05
18011 1.0888e-05
18052 1.172e-05
18093 1.2498e-05
18137 1.3285e-05
18189 1.4143e-05
18242 1.4952e-05
18295 1.5677e-05
18355 1.6376e-05
18410 1.6915e-05
18467 1.7357e-05
18529 1.7694e-05
18592 1.7889e-05
18653 1.7929e-05
18714 1.7818e-05
18776 1.7553e-05
18837 1.7144e-05
18894 1.6627e-05
18949 1.6011e-05
19002 1.5312e-05
19050 1.4577e-05
19099 1.376e-05
19143 1.2964e-05
19187 1.2097e-05
19227 1.1259e-05
19263 1.0481e-05
19298 9.6767e-06
19328 8.9825e-06
19358 8.2513e-06
19384 7.613e-06
19408 7.015e-06
19430 6.4608e-06
19451 5.9331e-06
19472 5.3933e-06
19490 4.9404e-06
19509 4.4695e-06
19524 4.0737e-06
19541 3.6552e-06
19558 3.2537e-06
19574 2.9019e-06
19593 2.4974e-06
19612 2.1499e-06
19623 2.0012e-06
19631 1.9102e-06
19638 1.8501e-06
19644 1.8137e-06
19650 1.7949e-06
19655 1.7914e-06
19661 1.8032e-06
19667 1.8302e-06
19673 1.875e-06
19680 1.9397e-06
19688 2.039e-06
19698 2.191e-06
19713 2.4765e-06
19740 3.0451e-06
19758 3.4805e-06
19773 3.8597e-06
19788 4.2537e-06
19805 4.6756e-06
19824 5.1871e-06
19842 5.6654e-06
19861 6.1827e-06
19882 6.7374e-06
19907 7.402e-06
19934 8.1145e-06
19963 8.8762e-06
19991 9.5956e-06
20022 1.0372e-05
20058 1.1252e-05
20093 1.2086e-05
20130 1.2944e-05
20171 1.383e-05
20213 1.4697e-05
20262 1.5648e-05
20309 1.6487e-05
20364 1.7358e-05
20417 1.8095e-05
20475 1.8765e-05
20533 1.9305e-05
20595 1.9715e-05
20655 1.9956e-05
20717 2.0034e-05
20778 1.9944e-05
20839 1.9688e-05
20901 1.9262e-05
20958 1.8717e-05
21014 1.806e-05
21070 1.7267e-05
21119 1.6476e-05
21171 1.5553e-05
21219 1.4606e-05
21265 1.3646e-05
21308 1.2675e-05
21348 1.1742e-05
21382 1.0913e-05
21414 1.0125e-05
21443 9.3792e-06
21470 8.6657e-06
21498 7.9237e-06
21520 7.3066e-06
21544 6.6661e-06
21565 6.0804e-06
21584 5.5405e-06
21602 5.0367e-06
21619 4.5814e-06
21632 4.2036e-06
21646 3.8194e-06
21657 3.5026e-06
21668 3.18e-06
21678 2.914e-06
21686 2.6708e-06
21694 2.4448e-06
21702 2.2361e-06
21708 2.0448e-06
21715 1.8541e-06
21721 1.6977e-06
21727 1.5364e-06
21731 1.4038e-06
21736 1.2667e-06
21741 1.1418e-06
21745 1.0293e-06
21749 9.3425e-07
21753 8.3599e-07
21756 7.5542e-07
21759 6.6812e-07
21763 5.771e-07
21771 4.4116e-07
21773 4.1365e-07
21774 3.9619e-07
21776 3.8471e-07
21777 3.771e-07
21778 3.7384e-07
21779 3.7369e-07
21781 3.7664e-07
21782 3.8262e-07
21783 3.9324e-07
21785 4.0748e-07
21786 4.2771e-07
21788 4.581e-07
21791 5.1216e-07
21798 6.593e-07
21801 7.3581e-07
21805 8.2524e-07
21808 9.1204e-07
21812 1.0162e-06
21816 1.1274e-06
21820 1.2344e-06
21825 1.3531e-06
21829 1.4779e-06
21834 1.6143e-06
21840 1.762e-06
21846 1.9211e-06
21853 2.1189e-06
21860 2.3113e-06
21867 2.5201e-06
21876 2.7452e-06
21886 3.0191e-06
21897 3.3195e-06
21909 3.646e-06
21922 4.0032e-06
21935 4.3529e-06
21949 4.7322e-06
21964 5.135e-06
21982 5.6123e-06
22001 6.0838e-06
22023 6.6455e-06
22046 7.2422e-06
22070 7.8217e-06
22095 8.4264e-06
22126 9.1441e-06
22156 9.8193e-06
22188 1.0512e-05
22222 1.1222e-05
22260 1.1957e-05
22300 1.2684e-05
22341 1.3381e-05
22388 1.4093e-05
22435 1.473e-05
22485 1.5314e-05
22537 1.5804e-05
22590 1.6196e-05
22646 1.6483e-05
22704 1.6637e-05
22761 1.6651e-05
22819 1.6524e-05
22875 1.6271e-05
22932 1.5878e-05
22987 1.5386e-05
23040 1.4793e-05
23094 1.41e-05
23143 1.3378e-05
23190 1.2611e-05
23235 1.1818e-05
23277 1.1028e-05
23317 1.0235e-05
23354 9.4631e-06
23386 8.7849e-06
23418 8.0741e-06
23448 7.405e-06
23472 6.8385e-06
23495 6.3059e-06
23518 5.7621e-06
23539 5.2557e-06
23557 4.832e-06
23575 4.4007e-06
23589 4.0404e-06
23604 3.6738e-06
23618 3.3403e-06
23630 3.0356e-06
23642 2.7551e-06
23652 2.5038e-06
23661 2.2721e-06
23670 2.065e-06
23678 1.8728e-06
23684 1.7152e-06
23690 1.5578e-06
23696 1.4153e-06
23701 1.2976e-06
23706 1.1752e-06
23711 1.0629e-06
23714 9.705e-07
23718 8.7845e-07
23721 8.0131e-07
23725 7.2463e-07
23727 6.6278e-07
23730 6.0615e-07
23732 5.5476e-07
23734 4.9943e-07
23736 4.5411e-07
23738 4.0974e-07
23740 3.7092e-07
23742 3.2545e-07
23744 2.8314e-07
23748 2.3078e-07
23749 2.131e-07
23750 2.0315e-07
23751 1.9706e-07
23752 1.928e-07
23752 1.9051e-07
23753 1.9025e-07
23754 1.9202e-07
23755 1.9578e-07
23756 2.014e-07
23756 2.0874e-07
23757 2.2007e-07
23759 2.3931e-07
23762 3.0151e-07
23764 3.4115e-07
23766 3.83e-07
23768 4.2202e-07
23770 4.7095e-07
23772 5.1631e-07
23775 5.6692e-07
23777 6.2745e-07
23780 6.9326e-07
23783 7.5954e-07
23786 8.3095e-07
23789 9.0744e-07
23792 9.8897e-07
23796 1.0803e-06
23801 1.1911e-06
23805 1.2972e-06
23811 1.4274e-06
23817 1.5722e-06
23823 1.7313e-06
23830 1.9048e-06
23837 2.0731e-06
23845 2.2555e-06
23853 2.4566e-06
23863 2.6761e-06
23874 2.9376e-06
23886 3.2262e-06
23898 3.5084e-06
23911 3.8122e-06
23925 4.1415e-06
23940 4.4955e-06
23957 4.8777e-06
23977 5.3314e-06
23997 5.7695e-06
24021 6.2867e-06
24044 6.7847e-06
24070 7.3207e-06
24100 7.9298e-06
24130 8.5139e-06
24162 9.1126e-06
24197 9.7231e-06
24237 1.0409e-05
24277 1.1033e-05
24322 1.1677e-05
24367 1.2262e-05
24418 1.2839e-05
24468 1.3319e-05
24520 1.3728e-05
24574 1.4051e-05
24631 1.4275e-05
24689 1.4384e-05
24747 1.4369e-05
24806 1.423e-05
24864 1.3971e-05
24921 1.3606e-05
24978 1.3136e-05
25030 1.2624e-05
25079 1.2057e-05
25129 1.1413e-05
25178 1.0719e-05
25223 1.0033e-05
25266 9.3289e-06
25306 8.647e-06
25343 7.9868e-06
25377 7.3601e-06
25408 6.7699e-06
25437 6.2019e-06
25464 5.6716e-06
25489 5.1781e-06
25510 4.7641e-06
25531 4.3391e-06
25550 3.9483e-06
25568 3.5889e-06
25582 3.2902e-06
25596 3.0159e-06
25608 2.7624e-06
25621 2.5054e-06
25631 2.29e-06
25641 2.0919e-06
25651 1.8912e-06
25660 1.7045e-06
25669 1.536e-06
25677 1.3782e-06
25684 1.2502e-06
25692 1.1115e-06
25698 9.9279e-07
25708 8.411e-07
25718 7.0502e-07
25722 6.5754e-07
25726 6.2616e-07
25729 6.0597e-07
25732 5.9253e-07
25734 5.8505e-07
25737 5.8257e-07
25739 5.8515e-07
25742 5.9271e-07
25745 6.062e-07
25748 6.264e-07
25751 6.5578e-07
25755 6.9799e-07
25761 7.6568e-07
25780 1.0718e-06
25787 1.1923e-06
25794 1.3167e-06
25802 1.4663e-06
25810 1.63e-06
25819 1.8035e-06
25829 1.994e-06
25838 2.1777e-06
25849 2.3775e-06
25861 2.6168e-06
25873 2.852e-06
25886 3.1062e-06
25900 3.3789e-06
25915 3.6733e-06
25931 3.9886e-06
25949 4.3277e-06
25971 4.7342e-06
25992 5.1238e-06
26014 5.5362e-06
26039 5.9763e-06
26066 6.4446e-06
26095 6.9375e-06
26126 7.4504e-06
26159 7.9722e-06
26195 8.51e-06
26237 9.1092e-06
26281 9.6988e-06
26325 1.0234e-05
26372 1.0758e-05
26422 1.1248e-05
26478 1.1723e-05
26536 1.2128e-05
26593 1.2436e-05
26653 1.2664e-05
26715 1.2801e-05
26778 1.2836e-05
26844 1.2764e-05
26911 1.2586e-05
26977 1.231e-05
27047 1.1918e-05
27115 1.1445e-05
27184 1.0895e-05
27249 1.032e-05
27319 9.6466e-06
27389 8.9379e-06
27463 8.172e-06
27534 7.4363e-06
27638 6.4149e-06
27748 5.4923e-06
27808 5.0856e-06
27854 4.8382e-06
27897 4.6545e-06
27936 4.5349e-06
27975 4.4551e-06
28015 4.4136e-06
28056 4.409e-06
28102 4.4417e-06
28156 4.5195e-06
28235 4.6751e-06
28361 4.9315e-06
28433 5.039e-06
28497 5.0942e-06
28556 5.1044e-06
28613 5.0735e-06
28669 5.0036e-06
28725 4.8929e-06
28779 4.7476e-06
28832 4.5703e-06
28883 4.3676e-06
28931 4.1521e-06
28979 3.9142e-06
29020 3.6877e-06
29064 3.437e-06
29105 3.1847e-06
29141 2.9601e-06
29174 2.7445e-06
29204 2.5386e-06
29237 2.3195e-06
29263 2.1377e-06
29291 1.946e-06
29314 1.7857e-06
29335 1.6363e-06
29357 1.4831e-06
29378 1.3403e-06
29394 1.2247e-06
29412 1.1048e-06
29428 9.9585e-07
29442 9.0583e-07
29456 8.1239e-07
29468 7.3518e-07
29482 6.5311e-07
29495 5.7376e-07
29511 4.8771e-07
29531 3.9843e-07
29540 3.6911e-07
29546 3.5132e-07
29551 3.4019e-07
29556 3.3257e-07
29561 3.2826e-07
29566 3.2696e-07
29570 3.2845e-07
29575 3.3265e-07
29580 3.4014e-07
29585 3.5186e-07
29592 3.6906e-07
29600 3.9537e-07
29613 4.4765e-07
29632 5.3729e-07
29645 5.9915e-07
29657 6.6187e-07
29669 7.256e-07
29684 8.0131e-07
29699 8.8008e-07
29715 9.6442e-07
29730 1.0445e-06
29747 1.1281e-06
29765 1.2156e-06
29784 1.3063e-06
29804 1.4001e-06
29828 1.5046e-06
29852 1.6027e-06
29879 1.7083e-06
29906 1.805e-06
29934 1.8983e-06
29965 1.9865e-06
29997 2.0671e-06
30030 2.1368e-06
30065 2.1943e-06
30102 2.2383e-06
30139 2.2644e-06
30177 2.272e-06
30216 2.2606e-06
30254 2.2312e-06
30292 2.1841e-06
30331 2.1191e-06
30372 2.0358e-06
30417 1.9323e-06
30466 1.8076e-06
30547 1.6184e-06
30576 1.569e-06
30600 1.5427e-06
30621 1.5318e-06
30641 1.5343e-06
30660 1.5496e-06
30679 1.5779e-06
30699 1.6217e-06
30719 1.6816e-06
30740 1.763e-06
30764 1.8729e-06
30794 2.0329e-06
30836 2.3081e-06
30938 3.1199e-06
30982 3.5241e-06
31031 3.9966e-06
31074 4.4258e-06
31120 4.8952e-06
31172 5.4347e-06
31220 5.9487e-06
31271 6.4836e-06
31324 7.0415e-06
31385 7.6836e-06
31451 8.3478e-06
31517 8.9944e-06
31581 9.5899e-06
31647 1.0165e-05
31720 1.0741e-05
31795 1.1271e-05
31870 1.1732e-05
31946 1.2112e-05
32026 1.2415e-05
32103 1.2614e-05
32183 1.2715e-05
32261 1.2712e-05
32345 1.2595e-05
32423 1.2382e-05
32503 1.2061e-05
32580 1.1658e-05
32651 1.1215e-05
32719 1.0716e-05
32791 1.0135e-05
32859 9.5238e-06
32924 8.8983e-06
32985 8.2766e-06
33044 7.6521e-06
33097 7.0612e-06
33141 6.5689e-06
33189 6.0127e-06
33227 5.5798e-06
33268 5.0939e-06
33307 4.6361e-06
33342 4.2151e-06
33369 3.8959e-06
33394 3.6008e-06
33418 3.3254e-06
33445 3.0089e-06
33469 2.7223e-06
33488 2.5091e-06
33509 2.2675e-06
33528 2.0506e-06
33545 1.8537e-06
33561 1.6743e-06
33576 1.5121e-06
33589 1.3649e-06
33602 1.2303e-06
33613 1.1081e-06
33624 9.9616e-07
33633 8.9446e-07
33641 8.211e-07
33649 7.3537e-07
33658 6.5419e-07
33666 5.7823e-07
33675 5.001e-07
33693 3.7328e-07
33697 3.5189e-07
33700 3.3719e-07
33704 3.2682e-07
33707 3.2074e-07
33710 3.178e-07
33712 3.1756e-07
33715 3.2003e-07
33718 3.2556e-07
33721 3.3459e-07
33725 3.4657e-07
33729 3.6522e-07
33734 3.9581e-07
33745 4.736e-07
33754 5.4513e-07
33762 6.0932e-07
33769 6.7399e-07
33777 7.419e-07
33785 8.1445e-07
33793 8.9135e-07
33802 9.742e-07
33812 1.0628e-06
33822 1.1586e-06
33833 1.2597e-06
33845 1.3694e-06
33858 1.4873e-06
33872 1.613e-06
33887 1.7478e-06
33907 1.9223e-06
33930 2.1118e-06
33950 2.2785e-06
33971 2.4556e-06
34000 2.6789e-06
34026 2.8743e-06
34053 3.0765e-06
34089 3.3237e-06
34122 3.5369e-06
34158 3.7548e-06
34196 3.9708e-06
34237 4.1791e-06
34280 4.3792e-06
34330 4.5785e-06
34383 4.7542e-06
34441 4.9028e-06
34494 5.0035e-06
34550 5.0695e-06
34607 5.0962e-06
34667 5.0816e-06
34728 5.023e-06
34788 4.9248e-06
34847 4.7919e-06
34907 4.6213e-06
34967 4.4192e-06
35027 4.1886e-06
35086 3.9351e-06
35143 3.6748e-06
35199 3.4025e-06
35256 3.1195e-06
35311 2.8416e-06
35372 2.5377e-06
35541 1.8404e-06
35571 1.76e-06
35598 1.7062e-06
35622 1.6719e-06
35645 1.6527e-06
35668 1.6475e-06
35691 1.6563e-06
35715 1.6795e-06
35741 1.7197e-06
35771 1.782e-06
35806 1.8776e-06
35858 2.0458e-06
35977 2.5022e-06
36030 2.7172e-06
36093 2.9607e-06
36144 3.1496e-06
36197 3.3313e-06
36252 3.5041e-06
36308 3.6593e-06
36367 3.7995e-06
36433 3.9248e-06
36495 4.012e-06
36557 4.0702e-06
36623 4.0989e-06
36688 4.0952e-06
36756 4.0587e-06
36824 3.9917e-06
36900 3.8846e-06
36982 3.7384e-06
37071 3.553e-06
37218 3.232e-06
37318 3.04e-06
37384 2.9457e-06
37438 2.8929e-06
37489 2.8686e-06
37537 2.8699e-06
37584 2.8942e-06
37634 2.9447e-06
37688 3.0264e-06
37752 3.1549e-06
37833 3.3563e-06
38090 4.1122e-06
38194 4.3987e-06
38275 4.5962e-06
38354 4.7605e-06
38431 4.8885e-06
38508 4.9809e-06
38590 5.0387e-06
38667 5.0544e-06
38746 5.0312e-06
38829 4.9644e-06
38908 4.8624e-06
38992 4.7163e-06
39076 4.5347e-06
39160 4.3215e-06
39244 4.0817e-06
39329 3.8187e-06
39417 3.5337e-06
39504 3.2416e-06
39603 2.9146e-06
39731 2.5123e-06
39929 1.9894e-06
40002 1.8423e-06
40067 1.7312e-06
40135 1.6391e-06
40196 1.574e-06
40258 1.5217e-06
40329 1.4755e-06
40428 1.4264e-06
40597 1.3467e-06
40681 1.2971e-06
40752 1.247e-06
40826 1.1866e-06
40898 1.1205e-06
40979 1.0406e-06
41182 8.593e-07
41225 8.3447e-07
41264 8.1971e-07
41299 8.13e-07
41333 8.1335e-07
41367 8.2059e-07
41401 8.3507e-07
41437 8.5704e-07
41477 8.9008e-07
41525 9.3936e-07
41593 1.0233e-06
41755 1.26e-06
41824 1.3646e-06
41887 1.4573e-06
41952 1.5459e-06
42018 1.6293e-06
42082 1.7004e-06
42147 1.7618e-06
42213 1.812e-06
42280 1.8497e-06
42347 1.8731e-06
42415 1.8813e-06
42481 1.8742e-06
42549 1.8511e-06
42614 1.814e-06
42678 1.7631e-06
42739 1.7008e-06
42797 1.6295e-06
42847 1.5603e-06
42900 1.476e-06
42944 1.4008e-06
42991 1.3119e-06
43034 1.2252e-06
43073 1.1417e-06
43110 1.0589e-06
43144 9.7886e-07
43175 9.0313e-07
43203 8.3204e-07
43229 7.6471e-07
43253 7.022e-07
43275 6.4336e-07
43295 5.8798e-07
43313 5.3692e-07
43330 4.8933e-07
43346 4.4541e-07
43360 4.0422e-07
43371 3.7325e-07
43382 3.441e-07
43394 3.1026e-07
43406 2.7814e-07
43418 2.4702e-07
43430 2.1508e-07
43447 1.7853e-07
43455 1.6339e-07
43462 1.5352e-07
43467 1.4812e-07
43471 1.4447e-07
43476 1.4218e-07
43480 1.4134e-07
43484 1.4173e-07
43488 1.4333e-07
43492 1.4629e-07
43497 1.5095e-07
43502 1.5757e-07
43508 1.6739e-07
43516 1.8361e-07
43549 2.6875e-07
43559 3.0036e-07
43570 3.3316e-07
43581 3.6817e-07
43592 4.0597e-07
43608 4.5859e-07
43621 5.0339e-07
43640 5.6618e-07
43655 6.2151e-07
43677 6.975e-07
43695 7.6441e-07
43721 8.569e-07
43743 9.3869e-07
43767 1.0287e-06
43793 1.1264e-06
43821 1.2333e-06
43860 1.381e-06
43894 1.5107e-06
43930 1.6504e-06
43969 1.8049e-06
44010 1.966e-06
44068 2.1897e-06
44117 2.3806e-06
44169 2.5847e-06
44237 2.8435e-06
44311 3.115e-06
44375 3.3457e-06
44443 3.5775e-06
44513 3.804e-06
44584 4.0192e-06
44660 4.2259e-06
44736 4.408e-06
44814 4.5671e-06
44890 4.6908e-06
44970 4.7866e-06
45051 4.8433e-06
45130 4.859e-06
45207 4.8347e-06
45285 4.7693e-06
45359 4.6686e-06
45432 4.5322e-06
45499 4.3777e-06
45564 4.1976e-06
45631 3.9874e-06
45693 3.7647e-06
45745 3.5647e-06
45802 3.331e-06
45856 3.0957e-06
45907 2.8599e-06
45955 2.6326e-06
45995 2.4415e-06
46041 2.2219e-06
46085 2.0066e-06
46122 1.8354e-06
46178 1.5871e-06
46243 1.3367e-06
46275 1.2434e-06
46297 1.1935e-06
46315 1.1607e-06
46334 1.1393e-06
46351 1.1296e-06
46367 1.1295e-06
46384 1.1388e-06
46401 1.1585e-06
46420 1.1902e-06
46441 1.2375e-06
46465 1.3084e-06
46492 1.399e-06
46555 1.6582e-06
46608 1.9034e-06
46651 2.1143e-06
46693 2.3237e-06
46734 2.5334e-06
46778 2.751e-06
46823 2.9754e-06
46871 3.2079e-06
46921 3.4403e-06
46974 3.6788e-06
47042 3.9611e-06
47101 4.1922e-06
47163 4.4123e-06
47228 4.6223e-06
47297 4.8186e-06
47374 5.0033e-06
47451 5.155e-06
47532 5.278e-06
47623 5.3735e-06
47721 5.4299e-06
47830 5.4424e-06
47941 5.41e-06
48074 5.3246e-06
48220 5.1906e-06
48397 4.9941e-06
48582 4.7597e-06
48724 4.5554e-06
48843 4.3554e-06
48946 4.1545e-06
49033 3.9583e-06
49111 3.7602e-06
49185 3.5497e-06
49252 3.3384e-06
49314 3.1273e-06
49372 2.9171e-06
49425 2.7116e-06
49475 2.5102e-06
49521 2.3142e-06
49560 2.1506e-06
49603 1.9605e-06
49638 1.8103e-06
49682 1.6239e-06
49735 1.4067e-06
49795 1.1983e-06
49821 1.1267e-06
49842 1.0815e-06
49860 1.0517e-06
49876 1.0333e-06
49892 1.0245e-06
49907 1.0244e-06
49923 1.0328e-06
49939 1.0505e-06
49955 1.0786e-06
49973 1.1169e-06
49994 1.1758e-06
50020 1.2658e-06
50051 1.3882e-06
50130 1.7618e-06
50169 1.9669e-06
50218 2.232e-06
50258 2.4503e-06
50298 2.6758e-06
50340 2.9108e-06
50385 3.158e-06
50431 3.4084e-06
50481 3.6691e-06
50534 3.9387e-06
50588 4.2023e-06
50643 4.4541e-06
50703 4.7085e-06
50775 4.979e-06
50839 5.194e-06
50916 5.4066e-06
50986 5.5593e-06
51056 5.6709e-06
51132 5.7421e-06
51200 5.7631e-06
};

\addplot [very thick, crimson2143940]
table {%
0 0.014835
421.4 0.014773
857.4 0.01458
1290.2 0.014263
1688.6 0.013866
2108.6 0.013346
2520.8 0.012746
2921.2 0.012087
3309.6 0.011387
3708.8 0.010618
4091.2 0.0098447
4456.4 0.0090843
4842.2 0.0082684
5217.2 0.0074735
5559.4 0.0067551
5870.6 0.0061137
6178 0.0054965
6475.2 0.0049193
6766.2 0.0043762
7025.6 0.0039131
7284.8 0.003472
7532.8 0.0030716
7764.6 0.0027177
7981.8 0.0024046
8192.4 0.0021187
8402.4 0.0018512
8599.8 0.0016161
8772.2 0.0014239
8937 0.0012517
9092.6 0.0010995
9239.4 0.00096528
9396.2 0.00083207
9528.8 0.00072773
9656.4 0.00063469
9795.8 0.00054161
9929.6 0.00046114
10097 0.00037403
10275 0.00029976
10357 0.00027308
10423 0.00025549
10481 0.00024307
10534 0.00023407
10585 0.0002277
10635 0.00022349
10685 0.00022118
10738 0.0002207
10792 0.00022206
10855 0.00022558
10929 0.00023183
11024 0.00024241
11418 0.00029402
11547 0.00030924
11673 0.00032208
11801 0.00033295
11929 0.00034138
12071 0.00034797
12215 0.00035177
12364 0.00035274
12526 0.00035065
12683 0.00034573
12853 0.00033762
13026 0.00032676
13207 0.00031318
13395 0.00029709
13586 0.00027941
13810 0.00025794
14147 0.00022633
14470 0.00020005
14657 0.00018796
14809 0.00018018
14944 0.00017501
15076 0.00017152
15205 0.00016958
15343 0.00016894
15494 0.00016972
15664 0.00017202
15899 0.0001768
16428 0.0001885
16668 0.00019211
16888 0.00019376
17098 0.00019362
17292 0.00019188
17488 0.00018855
17676 0.00018385
17863 0.00017777
18041 0.0001708
18224 0.00016243
18400 0.00015345
18564 0.00014428
18725 0.00013464
18883 0.00012477
19035 0.00011486
19170 0.00010594
19301 9.7161e-05
19446 8.7475e-05
19586 7.8289e-05
19738 6.879e-05
19926 5.8038e-05
20081 5.0585e-05
20178 4.6821e-05
20253 4.455e-05
20313 4.3161e-05
20371 4.2229e-05
20426 4.1703e-05
20479 4.1552e-05
20533 4.1738e-05
20589 4.2273e-05
20648 4.3203e-05
20716 4.4647e-05
20796 4.6814e-05
20903 5.0324e-05
21292 6.5606e-05
21422 7.0833e-05
21562 7.6255e-05
21702 8.1359e-05
21840 8.5971e-05
21972 8.9961e-05
22121 9.3895e-05
22286 9.7567e-05
22441 0.00010028
22597 0.00010229
22761 0.00010362
22934 0.00010417
23109 0.00010383
23279 0.00010267
23458 0.00010061
23632 9.7815e-05
23811 9.4204e-05
23984 9.0039e-05
24151 8.5478e-05
24311 8.0664e-05
24464 7.5724e-05
24626 7.0191e-05
24784 6.4655e-05
24925 5.961e-05
25105 5.3205e-05
25322 4.5918e-05
25587 3.836e-05
25686 3.6169e-05
25772 3.4658e-05
25844 3.3697e-05
25915 3.3061e-05
25982 3.2737e-05
26048 3.2698e-05
26115 3.2931e-05
26184 3.3448e-05
26259 3.4308e-05
26345 3.5613e-05
26449 3.7594e-05
26618 4.1471e-05
26894 4.8752e-05
27070 5.3557e-05
27222 5.7607e-05
27369 6.1334e-05
27528 6.5135e-05
27687 6.8614e-05
27860 7.1974e-05
28044 7.5013e-05
28230 7.7509e-05
28429 7.9503e-05
28614 8.0725e-05
28786 8.1304e-05
28986 8.1322e-05
29191 8.062e-05
29377 7.9386e-05
29588 7.7329e-05
29790 7.4742e-05
29994 7.1585e-05
30192 6.8059e-05
30359 6.4746e-05
30539 6.09e-05
30724 5.6703e-05
30891 5.2736e-05
31041 4.9061e-05
31212 4.4808e-05
31372 4.0774e-05
31520 3.7064e-05
31655 3.3707e-05
31800 3.0199e-05
31931 2.7107e-05
32072 2.3919e-05
32243 2.0354e-05
32601 1.4469e-05
32675 1.3636e-05
32745 1.3e-05
32806 1.2572e-05
32864 1.2285e-05
32921 1.2114e-05
32978 1.2049e-05
33038 1.2088e-05
33098 1.2227e-05
33167 1.2494e-05
33250 1.2946e-05
33348 1.3604e-05
33763 1.6951e-05
33896 1.7962e-05
34021 1.8823e-05
34144 1.9565e-05
34270 2.0199e-05
34412 2.0753e-05
34547 2.1117e-05
34686 2.1323e-05
34832 2.1351e-05
34977 2.1195e-05
35124 2.0851e-05
35252 2.041e-05
35400 1.9736e-05
35537 1.8969e-05
35666 1.8122e-05
35785 1.7258e-05
35910 1.6247e-05
36015 1.5339e-05
36115 1.4424e-05
36207 1.3553e-05
36310 1.2525e-05
36412 1.1479e-05
36504 1.0503e-05
36575 9.7501e-06
36651 8.9256e-06
36722 8.1449e-06
36792 7.3766e-06
36855 6.6902e-06
36913 6.053e-06
36968 5.4609e-06
37019 4.9117e-06
37059 4.5005e-06
37107 4.0089e-06
37157 3.5272e-06
37214 3.0135e-06
37285 2.4776e-06
37312 2.316e-06
37337 2.1979e-06
37358 2.1238e-06
37377 2.0792e-06
37394 2.057e-06
37410 2.0524e-06
37427 2.065e-06
37444 2.0958e-06
37463 2.1476e-06
37483 2.226e-06
37507 2.3411e-06
37537 2.5218e-06
37589 2.8942e-06
37653 3.4253e-06
37698 3.8271e-06
37755 4.3483e-06
37799 4.765e-06
37859 5.3286e-06
37910 5.8148e-06
37976 6.4294e-06
38033 6.9604e-06
38095 7.5304e-06
38175 8.244e-06
38263 9.0015e-06
38343 9.6606e-06
38429 1.0347e-05
38517 1.101e-05
38617 1.1719e-05
38723 1.2422e-05
38853 1.3192e-05
38974 1.3828e-05
39097 1.4392e-05
39221 1.4871e-05
39355 1.5287e-05
39487 1.5593e-05
39626 1.5805e-05
39792 1.5909e-05
39941 1.5869e-05
40096 1.5694e-05
40248 1.54e-05
40409 1.4959e-05
40576 1.437e-05
40709 1.3817e-05
40860 1.3099e-05
41004 1.2341e-05
41138 1.1577e-05
41273 1.0757e-05
41397 9.9681e-06
41522 9.1551e-06
41637 8.3894e-06
41754 7.6075e-06
41877 6.7983e-06
41998 6.0283e-06
42167 5.0435e-06
42289 4.4424e-06
42373 4.1151e-06
42428 3.9451e-06
42477 3.828e-06
42525 3.7498e-06
42568 3.7089e-06
42612 3.6983e-06
42658 3.7194e-06
42704 3.7734e-06
42755 3.8681e-06
42808 3.9993e-06
42875 4.211e-06
42966 4.5589e-06
43280 6.0425e-06
43414 6.7106e-06
43521 7.2341e-06
43630 7.7529e-06
43745 8.2748e-06
43860 8.7609e-06
43983 9.2445e-06
44123 9.7362e-06
44282 1.0217e-05
44427 1.0581e-05
44601 1.0919e-05
44762 1.1138e-05
44930 1.1268e-05
45092 1.13e-05
45255 1.1243e-05
45425 1.1091e-05
45599 1.0846e-05
45773 1.0515e-05
45946 1.0108e-05
46116 9.6411e-06
46281 9.132e-06
46457 8.5364e-06
46601 8.0201e-06
46766 7.4e-06
46913 6.8295e-06
47063 6.2355e-06
47200 5.6888e-06
47336 5.1447e-06
47460 4.6572e-06
47581 4.1887e-06
47698 3.7447e-06
47810 3.3315e-06
47918 2.95e-06
48021 2.6002e-06
48115 2.2956e-06
48210 2.0066e-06
48303 1.7398e-06
48378 1.5443e-06
48635 1.0176e-06
48682 9.5424e-07
48727 9.0585e-07
48768 8.7301e-07
48802 8.5275e-07
48837 8.3989e-07
48871 8.3403e-07
48907 8.3488e-07
48945 8.43e-07
48988 8.5952e-07
49038 8.8733e-07
49102 9.3266e-07
49404 1.1938e-06
49487 1.2616e-06
49585 1.3328e-06
49673 1.3888e-06
49773 1.4416e-06
49870 1.4824e-06
49975 1.5151e-06
50086 1.5377e-06
50207 1.5498e-06
50344 1.5503e-06
50497 1.5386e-06
50716 1.5102e-06
51007 1.4757e-06
51179 1.4679e-06
51200 1.4678e-06
};


\nextgroupplot[
grid=both,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
width=0.525\textwidth,
x grid style={darkgray176},
xlabel={Frequency / kHz},
scaled x ticks=false,
xtick={0,10000,20000,30000,40000,50000},
xticklabels={0,10,20,30,40,50},
xmin=0, xmax=51200,
xtick style={color=black},
y grid style={darkgray176},
ymin=1e-08, ymax=0.1,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={}
]
\addplot [very thick, darkorange25512714]
table {%
0 0.017133
122.2 0.017066
242.6 0.01687
361.8 0.016553
482.2 0.016114
600.6 0.015574
718.6 0.014936
835.6 0.014217
948.8 0.013449
1062 0.012623
1170.6 0.011786
1277.2 0.010933
1380.4 0.010087
1481.6 0.0092479
1577 0.0084561
1671.6 0.0076772
1760.8 0.0069544
1847 0.0062718
1928 0.0056486
2008.4 0.0050508
2083.4 0.0045146
2153.6 0.0040336
2222.4 0.0035833
2285 0.003193
2344.6 0.0028396
2402 0.0025168
2456.6 0.0022263
2508.4 0.0019663
2557 0.0017365
2604.4 0.0015262
2648.8 0.0013421
2693.6 0.0011695
2738.4 0.0010112
2787.8 0.00085451
2891.6 0.00059801
2917.8 0.00055196
2939.8 0.00052003
2959.2 0.00049721
2977.4 0.00048043
2994.8 0.00046855
3012 0.00046071
3029.2 0.00045654
3047.2 0.0004558
3066.4 0.00045865
3087.6 0.00046553
3112.4 0.00047756
3144.2 0.00049753
3210.2 0.00054714
3264.4 0.00058894
3308.4 0.00062036
3351.2 0.00064741
3394 0.0006703
3437.6 0.00068896
3481.8 0.00070288
3527.2 0.00071193
3574.4 0.0007158
3622.4 0.00071413
3671.8 0.00070682
3721.2 0.0006942
3771.6 0.00067626
3822.4 0.00065346
3872.8 0.00062663
3922.4 0.0005966
3971.4 0.00056385
4018 0.00053027
4063.6 0.00049547
4107.4 0.00046057
4148.2 0.00042703
4188 0.00039357
4224.8 0.00036218
4259.6 0.00033224
4292.8 0.00030358
4322.8 0.0002777
4351.2 0.0002533
4378.2 0.00023025
4403.4 0.00020893
4425.8 0.00019019
4446.8 0.00017283
4466.2 0.00015701
4484.8 0.00014208
4501.6 0.00012882
4517.6 0.00011642
4532.6 0.00010504
4546.8 9.4532e-05
4559.8 8.5176e-05
4572.2 7.6544e-05
4585 6.8008e-05
4598.2 5.9721e-05
4635 4.1298e-05
4641.4 3.9212e-05
4647 3.7771e-05
4652 3.6817e-05
4656.6 3.6236e-05
4661.2 3.5947e-05
4665.8 3.5952e-05
4670.4 3.6249e-05
4675.2 3.6855e-05
4680.4 3.7831e-05
4686.2 3.9274e-05
4693 4.138e-05
4701.8 4.4648e-05
4720.8 5.3159e-05
4736 6.0831e-05
4749 6.7713e-05
4761.8 7.464e-05
4775 8.1852e-05
4788.6 8.9288e-05
4802.8 9.7008e-05
4818.2 0.00010528
4834.2 0.00011374
4851.4 0.00012264
4870.4 0.00013221
4890.8 0.00014215
4912.6 0.00015237
4935.6 0.00016266
4960.4 0.00017319
4987.6 0.00018404
5016.2 0.00019464
5046.6 0.00020498
5079.4 0.00021507
5114.4 0.00022459
5151.4 0.00023327
5190.8 0.00024096
5232.2 0.00024732
5275.4 0.00025213
5320.2 0.00025519
5366 0.00025636
5413.2 0.00025556
5461.6 0.00025274
5510 0.000248
5558.6 0.00024143
5606.8 0.00023327
5654.4 0.00022373
5701.2 0.00021304
5747 0.00020146
5789.8 0.00018975
5831.2 0.00017771
5871.8 0.00016531
5909 0.00015353
5943.8 0.00014219
5976.8 0.00013123
6008 0.00012071
6037.2 0.00011077
6064.8 0.00010134
6090 9.2712e-05
6113.6 8.4648e-05
6136.2 7.6963e-05
6157.2 6.9876e-05
6176.6 6.3395e-05
6194.6 5.746e-05
6211.6 5.1944e-05
6227.6 4.6854e-05
6242.8 4.2137e-05
6257 3.7865e-05
6271.2 3.3763e-05
6286.8 2.9521e-05
6325.8 2.0998e-05
6333.2 1.9917e-05
6339.4 1.9197e-05
6345.2 1.8692e-05
6350.6 1.838e-05
6355.8 1.8228e-05
6361 1.8224e-05
6366.2 1.8366e-05
6371.6 1.8662e-05
6377.4 1.914e-05
6383.8 1.984e-05
6391.2 2.0849e-05
6401 2.2458e-05
6418.2 2.5833e-05
6437.4 3.0125e-05
6452.4 3.3693e-05
6466.8 3.7214e-05
6481.4 4.083e-05
6496.6 4.4608e-05
6512.2 4.8474e-05
6528.8 5.255e-05
6547 5.6955e-05
6566.6 6.1602e-05
6586.8 6.6272e-05
6608.8 7.1202e-05
6632.8 7.6381e-05
6658.8 8.174e-05
6686 8.7052e-05
6715.2 9.2405e-05
6745.8 9.7612e-05
6779 0.00010279
6814.6 0.00010777
6851.6 0.00011232
6890.4 0.00011639
6931.8 0.00011996
6974.6 0.00012279
7019.4 0.00012484
7065.4 0.00012598
7112.8 0.00012615
7160.4 0.00012535
7208.2 0.00012359
7256.6 0.00012089
7305.2 0.00011729
7352.8 0.00011297
7398.6 0.00010812
7444.6 0.00010263
7488.4 9.6889e-05
7530 9.1017e-05
7570 8.5038e-05
7607.4 7.9194e-05
7642.8 7.3475e-05
7676.4 6.7914e-05
7708 6.2596e-05
7738.2 5.7464e-05
7767.8 5.2416e-05
7794.4 4.7893e-05
7820.2 4.3546e-05
7845.6 3.9337e-05
7870.6 3.5303e-05
7896.2 3.1337e-05
7925.6 2.709e-05
7971.8 2.1511e-05
7987.2 2.0101e-05
7999.2 1.9211e-05
8009.8 1.8598e-05
8019.6 1.8188e-05
8029 1.7943e-05
8038.2 1.7848e-05
8047.4 1.7897e-05
8056.8 1.809e-05
8066.6 1.8439e-05
8077.4 1.8984e-05
8089.4 1.9765e-05
8104 2.0928e-05
8124.6 2.2877e-05
8180.4 2.9227e-05
8205.8 3.2356e-05
8230.8 3.5471e-05
8255.8 3.8574e-05
8282 4.1776e-05
8309.2 4.5017e-05
8338 4.8329e-05
8368.4 5.1668e-05
8399 5.4847e-05
8432.2 5.807e-05
8468.6 6.1317e-05
8505.4 6.4278e-05
8543.8 6.7008e-05
8585 6.9517e-05
8627.4 7.1637e-05
8672.2 7.3359e-05
8717.6 7.4561e-05
8764.4 7.523e-05
8811.4 7.5326e-05
8858.4 7.4858e-05
8907.6 7.3782e-05
8956 7.216e-05
9003.8 7.0037e-05
9049.8 6.7531e-05
9095.4 6.4629e-05
9140.6 6.1371e-05
9181.6 5.8116e-05
9221.4 5.4708e-05
9260.2 5.1174e-05
9296.2 4.773e-05
9330.2 4.4351e-05
9362.2 4.1075e-05
9392.4 3.7913e-05
9421.4 3.4827e-05
9449 3.1859e-05
9473.4 2.922e-05
9497.6 2.6602e-05
9519.2 2.4275e-05
9539.6 2.2098e-05
9559.4 2.0016e-05
9579.6 1.7941e-05
9598.2 1.6094e-05
9617.6 1.4262e-05
9645.4 1.1891e-05
9664 1.0559e-05
9676 9.8536e-06
9685.4 9.4057e-06
9693.4 9.1075e-06
9700.8 8.9061e-06
9708 8.7829e-06
9715 8.7344e-06
9721.8 8.755e-06
9728.8 8.8449e-06
9736.2 9.0124e-06
9744.2 9.2718e-06
9753 9.642e-06
9763.4 1.0179e-05
9778.2 1.1095e-05
9834.8 1.5546e-05
9854 1.7218e-05
9873.2 1.8918e-05
9893.2 2.0698e-05
9914.2 2.2561e-05
9936.2 2.4492e-05
9959.8 2.6527e-05
9984.8 2.8632e-05
10012 3.0818e-05
10040 3.3045e-05
10070 3.5274e-05
10102 3.7533e-05
10136 3.981e-05
10171 4.1929e-05
10208 4.3947e-05
10248 4.5879e-05
10291 4.7652e-05
10334 4.9148e-05
10379 5.0336e-05
10426 5.1186e-05
10473 5.1669e-05
10522 5.1756e-05
10571 5.1429e-05
10620 5.0708e-05
10670 4.9584e-05
10717 4.8172e-05
10764 4.6438e-05
10808 4.4514e-05
10853 4.2347e-05
10896 4.004e-05
10936 3.7696e-05
10974 3.5299e-05
11013 3.2789e-05
11047 3.049e-05
11079 2.8248e-05
11109 2.607e-05
11137 2.4018e-05
11164 2.2063e-05
11189 2.0233e-05
11212 1.8509e-05
11235 1.6855e-05
11256 1.5295e-05
11277 1.3812e-05
11298 1.2364e-05
11323 1.0778e-05
11375 8.0521e-06
11386 7.614e-06
11396 7.3291e-06
11405 7.1311e-06
11413 7.0052e-06
11421 6.9395e-06
11429 6.9308e-06
11437 6.9766e-06
11445 7.0784e-06
11453 7.2467e-06
11463 7.4945e-06
11473 7.8523e-06
11487 8.4142e-06
11511 9.5504e-06
11545 1.1461e-05
11567 1.278e-05
11589 1.4096e-05
11610 1.5451e-05
11631 1.6756e-05
11654 1.8125e-05
11678 1.9632e-05
11703 2.1118e-05
11729 2.2622e-05
11758 2.4197e-05
11789 2.5894e-05
11822 2.7519e-05
11857 2.9181e-05
11895 3.0824e-05
11934 3.2356e-05
11975 3.3788e-05
12019 3.5094e-05
12062 3.617e-05
12107 3.7025e-05
12155 3.7669e-05
12202 3.8035e-05
12253 3.8121e-05
12302 3.7911e-05
12351 3.742e-05
12400 3.6659e-05
12448 3.5661e-05
12496 3.4426e-05
12544 3.2984e-05
12588 3.1442e-05
12633 2.9744e-05
12676 2.7986e-05
12716 2.6228e-05
12754 2.4446e-05
12790 2.272e-05
12825 2.0986e-05
12860 1.9229e-05
12893 1.7556e-05
12925 1.5964e-05
12954 1.4516e-05
12982 1.3099e-05
13015 1.1566e-05
13052 9.9253e-06
13090 8.514e-06
13109 7.9562e-06
13124 7.5844e-06
13137 7.3319e-06
13149 7.1672e-06
13161 7.0661e-06
13172 7.0245e-06
13183 7.0381e-06
13194 7.1077e-06
13206 7.239e-06
13218 7.444e-06
13233 7.7444e-06
13250 8.1859e-06
13273 8.9017e-06
13346 1.162e-05
13376 1.2828e-05
13406 1.4038e-05
13435 1.5247e-05
13465 1.6416e-05
13497 1.7666e-05
13531 1.8909e-05
13566 2.0128e-05
13603 2.1353e-05
13642 2.2538e-05
13682 2.3623e-05
13724 2.4618e-05
13768 2.5509e-05
13815 2.6293e-05
13862 2.689e-05
13910 2.7292e-05
13960 2.7498e-05
14009 2.7493e-05
14060 2.7271e-05
14110 2.6848e-05
14159 2.6236e-05
14208 2.5432e-05
14257 2.4465e-05
14305 2.3383e-05
14349 2.2239e-05
14392 2.1038e-05
14433 1.9771e-05
14475 1.8447e-05
14512 1.719e-05
14548 1.5955e-05
14582 1.4719e-05
14617 1.3458e-05
14651 1.2257e-05
14681 1.1155e-05
14711 1.01e-05
14741 9.0637e-06
14777 7.9136e-06
14837 6.2844e-06
14856 5.9068e-06
14871 5.6583e-06
14884 5.488e-06
14897 5.3806e-06
14908 5.3196e-06
14920 5.3017e-06
14931 5.3247e-06
14944 5.3925e-06
14956 5.5068e-06
14970 5.6795e-06
14986 5.931e-06
15005 6.3057e-06
15035 6.9836e-06
15092 8.5028e-06
15124 9.4059e-06
15154 1.0288e-05
15184 1.1124e-05
15215 1.1993e-05
15248 1.2871e-05
15282 1.3761e-05
15318 1.4626e-05
15356 1.5483e-05
15396 1.6302e-05
15437 1.7062e-05
15480 1.7742e-05
15524 1.8339e-05
15571 1.8831e-05
15619 1.9197e-05
15667 1.9421e-05
15718 1.9496e-05
15768 1.9414e-05
15818 1.9179e-05
15869 1.8791e-05
15920 1.8263e-05
15969 1.7615e-05
16016 1.6883e-05
16062 1.6067e-05
16108 1.5167e-05
16152 1.4234e-05
16194 1.3289e-05
16232 1.2395e-05
16269 1.1491e-05
16304 1.0612e-05
16339 9.7438e-06
16372 8.8956e-06
16406 8.0587e-06
16443 7.1627e-06
16497 5.9693e-06
16537 5.2338e-06
16558 4.9307e-06
16575 4.7258e-06
16591 4.5815e-06
16605 4.492e-06
16618 4.4419e-06
16632 4.4272e-06
16645 4.4475e-06
16659 4.5043e-06
16674 4.6035e-06
16689 4.7472e-06
16707 4.9543e-06
16731 5.2879e-06
16764 5.846e-06
16820 6.9112e-06
16854 7.6092e-06
16887 8.2712e-06
16919 8.9176e-06
16955 9.625e-06
16990 1.0267e-05
17029 1.0972e-05
17067 1.1596e-05
17109 1.2222e-05
17150 1.2772e-05
17195 1.3302e-05
17239 1.3732e-05
17286 1.4092e-05
17335 1.4364e-05
17384 1.4525e-05
17433 1.4574e-05
17482 1.4514e-05
17533 1.4336e-05
17582 1.4057e-05
17631 1.3683e-05
17681 1.3203e-05
17726 1.268e-05
17774 1.2056e-05
17820 1.1398e-05
17864 1.0706e-05
17904 1.0037e-05
17946 9.3209e-06
17982 8.6646e-06
18019 7.9966e-06
18058 7.2742e-06
18094 6.629e-06
18137 5.8669e-06
18234 4.4513e-06
18256 4.2217e-06
18275 4.0649e-06
18292 3.9593e-06
18308 3.8908e-06
18323 3.8577e-06
18338 3.855e-06
18353 3.8829e-06
18369 3.9435e-06
18387 4.0423e-06
18405 4.1844e-06
18427 4.3871e-06
18454 4.7011e-06
18575 6.412e-06
18616 7.0208e-06
18655 7.6036e-06
18691 8.1235e-06
18729 8.6402e-06
18769 9.1421e-06
18808 9.6068e-06
18851 1.0058e-05
18895 1.0468e-05
18943 1.0844e-05
18992 1.1142e-05
19043 1.1373e-05
19094 1.151e-05
19144 1.1558e-05
19195 1.1516e-05
19247 1.1385e-05
19296 1.1177e-05
19346 1.0886e-05
19394 1.0539e-05
19442 1.0129e-05
19491 9.6535e-06
19537 9.1541e-06
19581 8.6304e-06
19624 8.0976e-06
19670 7.5e-06
19716 6.8918e-06
19757 6.3333e-06
19801 5.749e-06
19872 4.8784e-06
19922 4.3517e-06
19954 4.0789e-06
19980 3.9074e-06
20001 3.7967e-06
20021 3.7287e-06
20040 3.6929e-06
20058 3.6862e-06
20077 3.7088e-06
20097 3.7625e-06
20118 3.8499e-06
20142 3.9847e-06
20170 4.1854e-06
20210 4.5305e-06
20334 5.8111e-06
20378 6.2705e-06
20424 6.7477e-06
20466 7.1544e-06
20509 7.5417e-06
20555 7.9191e-06
20603 8.2649e-06
20652 8.5641e-06
20700 8.7988e-06
20749 8.9778e-06
20800 9.0981e-06
20853 9.1497e-06
20907 9.1274e-06
20958 9.0356e-06
21011 8.8725e-06
21064 8.6468e-06
21115 8.3664e-06
21167 8.0267e-06
21219 7.6342e-06
21267 7.2401e-06
21318 6.7853e-06
21369 6.3055e-06
21421 5.7981e-06
21472 5.3092e-06
21535 4.7144e-06
21613 4.0851e-06
21648 3.8543e-06
21679 3.6933e-06
21704 3.5927e-06
21728 3.5275e-06
21752 3.4923e-06
21774 3.486e-06
21797 3.5071e-06
21821 3.5571e-06
21847 3.6417e-06
21876 3.7701e-06
21910 3.9564e-06
21956 4.2545e-06
22074 5.1476e-06
22125 5.538e-06
22178 5.9267e-06
22226 6.2589e-06
22276 6.5672e-06
22325 6.8366e-06
22378 7.0853e-06
22434 7.2954e-06
22487 7.441e-06
22542 7.5375e-06
22598 7.5773e-06
22655 7.5594e-06
22712 7.4857e-06
22771 7.3524e-06
22831 7.1642e-06
22896 6.9125e-06
22960 6.6165e-06
23027 6.2769e-06
23123 5.7693e-06
23265 5.089e-06
23319 4.8865e-06
23367 4.751e-06
23410 4.6662e-06
23453 4.6206e-06
23495 4.6131e-06
23537 4.642e-06
23583 4.7112e-06
23637 4.8346e-06
23704 5.0361e-06
23948 5.8885e-06
24020 6.0911e-06
24091 6.2438e-06
24157 6.3374e-06
24224 6.3804e-06
24289 6.3714e-06
24354 6.3128e-06
24423 6.201e-06
24494 6.0351e-06
24566 5.8255e-06
24641 5.5764e-06
24733 5.243e-06
24894 4.708e-06
24960 4.5416e-06
25016 4.4407e-06
25067 4.3835e-06
25117 4.3619e-06
25168 4.3742e-06
25222 4.4227e-06
25286 4.5188e-06
25368 4.6877e-06
25584 5.1784e-06
25663 5.3151e-06
25735 5.4025e-06
25805 5.4449e-06
25875 5.4445e-06
25945 5.4004e-06
26017 5.3139e-06
26095 5.1789e-06
26190 4.9779e-06
26362 4.6272e-06
26424 4.5489e-06
26475 4.5197e-06
26523 4.5279e-06
26569 4.5719e-06
26614 4.6511e-06
26660 4.7674e-06
26709 4.9354e-06
26768 5.1831e-06
26838 5.5327e-06
27131 7.3259e-06
27214 7.8246e-06
27298 8.2891e-06
27369 8.6401e-06
27446 8.9624e-06
27519 9.2128e-06
27596 9.4099e-06
27673 9.5386e-06
27752 9.5952e-06
27830 9.5781e-06
27910 9.4861e-06
27992 9.318e-06
28075 9.0754e-06
28154 8.7826e-06
28239 8.4123e-06
28324 7.9894e-06
28409 7.5242e-06
28486 7.0693e-06
28564 6.5954e-06
28639 6.1208e-06
28720 5.6048e-06
28798 5.1042e-06
28875 4.6143e-06
28942 4.1986e-06
29012 3.7692e-06
29071 3.423e-06
29129 3.0879e-06
29195 2.7229e-06
29262 2.3802e-06
29325 2.0773e-06
29437 1.6305e-06
29476 1.5138e-06
29504 1.4448e-06
29529 1.3977e-06
29552 1.3652e-06
29574 1.3454e-06
29595 1.3364e-06
29616 1.3378e-06
29638 1.3499e-06
29661 1.374e-06
29685 1.4107e-06
29713 1.4655e-06
29746 1.5472e-06
29788 1.6686e-06
29973 2.3532e-06
30028 2.5717e-06
30087 2.8053e-06
30147 3.0367e-06
30207 3.2591e-06
30263 3.4564e-06
30321 3.6424e-06
30379 3.813e-06
30442 3.979e-06
30510 4.1282e-06
30574 4.2406e-06
30639 4.3236e-06
30703 4.3747e-06
30770 4.3928e-06
30835 4.3756e-06
30900 4.3248e-06
30961 4.2453e-06
31022 4.1342e-06
31083 3.9957e-06
31141 3.8388e-06
31199 3.6553e-06
31251 3.4719e-06
31303 3.2737e-06
31352 3.0711e-06
31399 2.8667e-06
31440 2.6745e-06
31482 2.4739e-06
31521 2.2818e-06
31557 2.1031e-06
31590 1.9302e-06
31621 1.7706e-06
31650 1.6198e-06
31674 1.4923e-06
31696 1.3749e-06
31716 1.2646e-06
31735 1.1637e-06
31755 1.0586e-06
31770 9.7385e-07
31787 8.8604e-07
31802 8.0592e-07
31816 7.3245e-07
31827 6.7199e-07
31839 6.0967e-07
31850 5.5295e-07
31858 5.07e-07
31867 4.6032e-07
31876 4.171e-07
31884 3.7734e-07
31890 3.4507e-07
31897 3.1221e-07
31902 2.8475e-07
31907 2.5969e-07
31913 2.3332e-07
31919 2.0781e-07
31924 1.8603e-07
31929 1.6397e-07
31939 1.3014e-07
31942 1.222e-07
31944 1.1656e-07
31947 1.1282e-07
31949 1.1034e-07
31951 1.0879e-07
31952 1.0821e-07
31954 1.0842e-07
31956 1.0942e-07
31958 1.1142e-07
31960 1.1465e-07
31962 1.1886e-07
31965 1.2547e-07
31969 1.3509e-07
31974 1.5317e-07
31981 1.8172e-07
31987 2.0346e-07
31992 2.2876e-07
31997 2.5119e-07
32003 2.7493e-07
32009 3.0364e-07
32015 3.3169e-07
32021 3.6181e-07
32029 3.9771e-07
32036 4.3274e-07
32045 4.7534e-07
32055 5.207e-07
32064 5.6496e-07
32076 6.1835e-07
32088 6.7602e-07
32100 7.3227e-07
32115 7.9889e-07
32129 8.6378e-07
32146 9.4017e-07
32163 1.0135e-06
32184 1.1008e-06
32206 1.1944e-06
32228 1.2837e-06
32251 1.3759e-06
32277 1.4718e-06
32306 1.5805e-06
32336 1.6832e-06
32368 1.7889e-06
32405 1.9004e-06
32444 2.0113e-06
32483 2.1115e-06
32527 2.2116e-06
32574 2.3027e-06
32622 2.3824e-06
32674 2.45e-06
32726 2.4992e-06
32781 2.5318e-06
32838 2.5458e-06
32897 2.5401e-06
32958 2.5141e-06
33023 2.4658e-06
33088 2.3998e-06
33160 2.3098e-06
33234 2.2015e-06
33307 2.0882e-06
33438 1.8792e-06
33595 1.663e-06
33664 1.5888e-06
33731 1.5313e-06
33803 1.485e-06
33881 1.4494e-06
33986 1.4154e-06
34119 1.3711e-06
34192 1.336e-06
34252 1.2973e-06
34307 1.2522e-06
34358 1.2021e-06
34404 1.1485e-06
34447 1.0926e-06
34487 1.0338e-06
34525 9.7299e-07
34560 9.1321e-07
34592 8.5316e-07
34622 7.9446e-07
34646 7.462e-07
34672 6.9114e-07
34693 6.474e-07
34715 5.9678e-07
34733 5.5687e-07
34753 5.1167e-07
34771 4.6908e-07
34788 4.2935e-07
34803 3.9174e-07
34815 3.631e-07
34827 3.364e-07
34840 3.0509e-07
34852 2.76e-07
34864 2.4837e-07
34876 2.2116e-07
34886 2.0067e-07
34919 1.4291e-07
34925 1.3644e-07
34930 1.3187e-07
34934 1.2881e-07
34938 1.2703e-07
34943 1.2629e-07
34947 1.2656e-07
34951 1.2786e-07
34955 1.3033e-07
34960 1.3404e-07
34965 1.3953e-07
34971 1.4737e-07
34979 1.5996e-07
34996 1.9228e-07
35009 2.2142e-07
35020 2.4734e-07
35031 2.7382e-07
35042 3.0155e-07
35053 3.3089e-07
35065 3.6227e-07
35078 3.9615e-07
35092 4.3248e-07
35106 4.712e-07
35122 5.1332e-07
35138 5.5823e-07
35156 6.0637e-07
35175 6.5764e-07
35195 7.1242e-07
35223 7.8589e-07
35247 8.4951e-07
35273 9.1633e-07
35301 9.8695e-07
35330 1.0599e-06
35361 1.1345e-06
35395 1.2124e-06
35431 1.2923e-06
35469 1.3728e-06
35508 1.4495e-06
35557 1.5359e-06
35601 1.6067e-06
35647 1.671e-06
35694 1.7276e-06
35745 1.7758e-06
35796 1.8118e-06
35847 1.8345e-06
35899 1.8438e-06
35953 1.8387e-06
36005 1.8193e-06
36056 1.7877e-06
36108 1.7414e-06
36156 1.6888e-06
36206 1.6221e-06
36253 1.5492e-06
36300 1.468e-06
36345 1.3829e-06
36384 1.3061e-06
36427 1.2144e-06
36468 1.1242e-06
36506 1.0364e-06
36543 9.5052e-07
36573 8.8106e-07
36603 8.1218e-07
36633 7.4563e-07
36679 6.4753e-07
36741 5.3498e-07
36764 5.0159e-07
36783 4.7976e-07
36800 4.6475e-07
36815 4.5485e-07
36829 4.4901e-07
36844 4.4687e-07
36858 4.4836e-07
36873 4.5346e-07
36888 4.6255e-07
36905 4.7686e-07
36923 4.9574e-07
36947 5.2698e-07
36976 5.7062e-07
37050 7.0166e-07
37094 7.8421e-07
37136 8.6246e-07
37178 9.3781e-07
37213 9.9826e-07
37256 1.0667e-06
37294 1.1231e-06
37334 1.1761e-06
37375 1.2243e-06
37418 1.2665e-06
37462 1.3014e-06
37506 1.3277e-06
37551 1.345e-06
37598 1.3522e-06
37645 1.3487e-06
37692 1.3348e-06
37739 1.3101e-06
37785 1.2759e-06
37829 1.2342e-06
37872 1.1853e-06
37914 1.1294e-06
37955 1.0701e-06
37994 1.007e-06
38032 9.4177e-07
38067 8.7686e-07
38101 8.1201e-07
38129 7.58e-07
38163 6.9235e-07
38196 6.2695e-07
38233 5.5633e-07
38311 4.3097e-07
38329 4.1005e-07
38346 3.9479e-07
38361 3.8548e-07
38374 3.8049e-07
38386 3.7863e-07
38399 3.7978e-07
38411 3.8402e-07
38424 3.9171e-07
38438 4.0254e-07
38453 4.1906e-07
38472 4.4342e-07
38497 4.8277e-07
38596 6.8253e-07
38626 7.5186e-07
38665 8.392e-07
38696 9.1018e-07
38728 9.837e-07
38762 1.0595e-06
38797 1.1359e-06
38835 1.2146e-06
38873 1.2905e-06
38913 1.3666e-06
38956 1.4412e-06
39000 1.5113e-06
39045 1.5767e-06
39094 1.6377e-06
39143 1.6887e-06
39195 1.7313e-06
39249 1.7633e-06
39306 1.7824e-06
39360 1.7872e-06
39415 1.7786e-06
39470 1.7571e-06
39527 1.7212e-06
39582 1.6751e-06
39638 1.6162e-06
39694 1.5468e-06
39750 1.4693e-06
39807 1.382e-06
39865 1.2882e-06
39923 1.1904e-06
39987 1.0818e-06
40181 8.0146e-07
40221 7.6534e-07
40251 7.4441e-07
40279 7.3066e-07
40307 7.2298e-07
40335 7.2089e-07
40364 7.2452e-07
40394 7.3414e-07
40427 7.5067e-07
40466 7.7733e-07
40515 8.1736e-07
40675 9.6928e-07
40729 1.0173e-06
40787 1.0609e-06
40838 1.0928e-06
40891 1.1172e-06
40940 1.1317e-06
40991 1.138e-06
41041 1.1351e-06
41090 1.1235e-06
41138 1.1039e-06
41187 1.0754e-06
41231 1.0432e-06
41278 1.0019e-06
41324 9.5497e-07
41364 9.1081e-07
41408 8.5612e-07
41446 8.0717e-07
41492 7.4606e-07
41539 6.8173e-07
41598 6.0307e-07
41669 5.2035e-07
41698 4.9297e-07
41725 4.7404e-07
41746 4.6299e-07
41765 4.5637e-07
41784 4.5359e-07
41802 4.5437e-07
41821 4.5864e-07
41840 4.6682e-07
41861 4.7972e-07
41885 4.9879e-07
41913 5.2689e-07
41951 5.7348e-07
42018 6.6856e-07
42068 7.4556e-07
42111 8.1381e-07
42152 8.7923e-07
42194 9.4323e-07
42236 1.006e-06
42279 1.0675e-06
42333 1.137e-06
42379 1.1914e-06
42428 1.2415e-06
42477 1.285e-06
42527 1.3209e-06
42579 1.3491e-06
42631 1.3674e-06
42684 1.3762e-06
42738 1.3745e-06
42793 1.3621e-06
42847 1.3394e-06
42901 1.3071e-06
42954 1.2662e-06
43004 1.2207e-06
43060 1.162e-06
43114 1.0982e-06
43168 1.0297e-06
43223 9.5581e-07
43281 8.7594e-07
43355 7.7734e-07
43444 6.7248e-07
43490 6.3036e-07
43521 6.0797e-07
43552 5.9188e-07
43578 5.829e-07
43604 5.7881e-07
43629 5.7926e-07
43656 5.8434e-07
43683 5.9442e-07
43714 6.1069e-07
43749 6.3537e-07
43790 6.6941e-07
43975 8.5556e-07
44027 9.0587e-07
44076 9.4965e-07
44125 9.879e-07
44181 1.0236e-06
44230 1.0484e-06
44281 1.0662e-06
44330 1.0757e-06
44379 1.0773e-06
44430 1.0707e-06
44481 1.0555e-06
44530 1.0327e-06
44579 1.0023e-06
44625 9.669e-07
44671 9.2516e-07
44711 8.8483e-07
44753 8.3683e-07
44793 7.8748e-07
44831 7.375e-07
44866 6.8829e-07
44901 6.3794e-07
44932 5.9086e-07
44961 5.4553e-07
44988 5.017e-07
45013 4.6033e-07
45033 4.2867e-07
45055 3.9171e-07
45075 3.5752e-07
45094 3.2621e-07
45111 2.9722e-07
45127 2.7062e-07
45142 2.4578e-07
45155 2.231e-07
45168 2.0226e-07
45180 1.8265e-07
45191 1.6496e-07
45201 1.4827e-07
45209 1.3599e-07
45217 1.2435e-07
45228 1.0926e-07
45244 8.9146e-08
45253 7.9649e-08
45258 7.4768e-08
45263 7.1487e-08
45267 6.9243e-08
45271 6.7689e-08
45274 6.677e-08
45278 6.6414e-08
45281 6.6563e-08
45285 6.7264e-08
45288 6.8504e-08
45292 7.0476e-08
45297 7.3304e-08
45302 7.7603e-08
45309 8.4505e-08
45339 1.213e-07
45348 1.3421e-07
45357 1.4745e-07
45367 1.6149e-07
45377 1.7628e-07
45387 1.9204e-07
45402 2.132e-07
45414 2.3133e-07
45427 2.5054e-07
45441 2.7106e-07
45456 2.9279e-07
45472 3.1562e-07
45489 3.3999e-07
45508 3.6573e-07
45528 3.9237e-07
45549 4.1997e-07
45577 4.5432e-07
45602 4.8388e-07
45634 5.1849e-07
45662 5.4773e-07
45697 5.8042e-07
45733 6.1031e-07
45772 6.3797e-07
45808 6.5963e-07
45845 6.7746e-07
45886 6.9177e-07
45927 7.0035e-07
45967 7.0332e-07
46008 7.0075e-07
46049 6.9251e-07
46089 6.7904e-07
46129 6.604e-07
46168 6.3773e-07
46206 6.1137e-07
46243 5.8175e-07
46276 5.5333e-07
46313 5.1886e-07
46350 4.8178e-07
46384 4.4836e-07
46440 3.9365e-07
46482 3.574e-07
46506 3.4079e-07
46528 3.2949e-07
46545 3.2316e-07
46561 3.1994e-07
46576 3.1931e-07
46591 3.2121e-07
46606 3.2565e-07
46622 3.3273e-07
46638 3.4347e-07
46655 3.5711e-07
46677 3.783e-07
46704 4.1063e-07
46757 4.8737e-07
46804 5.6549e-07
46841 6.3208e-07
46888 7.1766e-07
46924 7.8691e-07
46961 8.5701e-07
46999 9.2884e-07
47038 1.0033e-06
47089 1.0965e-06
47132 1.1731e-06
47186 1.264e-06
47234 1.3392e-06
47284 1.413e-06
47336 1.4821e-06
47389 1.5452e-06
47443 1.6001e-06
47498 1.6459e-06
47558 1.6837e-06
47617 1.7089e-06
47681 1.7215e-06
47742 1.72e-06
47803 1.7052e-06
47864 1.6782e-06
47929 1.6357e-06
47990 1.5859e-06
48056 1.5211e-06
48128 1.4407e-06
48203 1.349e-06
48283 1.2501e-06
48444 1.0753e-06
48496 1.0348e-06
48540 1.0088e-06
48580 9.9318e-07
48620 9.8559e-07
48659 9.8564e-07
48700 9.9357e-07
48745 1.0103e-06
48796 1.0383e-06
48866 1.0877e-06
49080 1.2564e-06
49149 1.2996e-06
49213 1.3291e-06
49270 1.3459e-06
49329 1.3522e-06
49384 1.3473e-06
49438 1.3325e-06
49490 1.3077e-06
49539 1.2761e-06
49589 1.2351e-06
49636 1.1897e-06
49686 1.134e-06
49735 1.0726e-06
49778 1.0154e-06
49832 9.4025e-07
49891 8.5672e-07
50004 7.1393e-07
50036 6.8446e-07
50063 6.658e-07
50087 6.5431e-07
50109 6.487e-07
50131 6.4833e-07
50152 6.5302e-07
50174 6.6322e-07
50196 6.7839e-07
50221 7.0154e-07
50250 7.3538e-07
50284 7.8488e-07
50337 8.7644e-07
50428 1.0605e-06
50495 1.2056e-06
50544 1.3127e-06
50592 1.4172e-06
50641 1.52e-06
50690 1.6186e-06
50741 1.716e-06
50793 1.8071e-06
50847 1.894e-06
50909 1.9792e-06
50967 2.0465e-06
51030 2.103e-06
51090 2.1413e-06
51154 2.164e-06
51200 2.1688e-06
};

\addplot [very thick, crimson2143940]
table {%
0 0.024779
168 0.024682
335.8 0.024394
507.8 0.023906
673.2 0.023263
836.8 0.02247
998 0.021551
1160.6 0.020503
1319.4 0.019378
1479.6 0.018162
1638 0.016897
1788.6 0.015656
1936.4 0.014418
2087.8 0.013145
2232 0.011942
2373.4 0.010785
2509.6 0.0097014
2647 0.008649
2781.8 0.0076643
2910.4 0.0067755
3037 0.0059541
3158.8 0.0052179
3287 0.0045038
3416.4 0.0038492
3545.4 0.0032653
3691.8 0.0026879
4048.2 0.0016673
4136.4 0.0014974
4214 0.001373
4286 0.001277
4356.6 0.0011992
4424.8 0.0011374
4496.4 0.0010844
4578 0.0010356
4673.2 0.00098991
4811 0.00093535
5017.4 0.00085829
5128.8 0.00081266
5230.2 0.00076719
5324.6 0.00072142
5414.8 0.00067491
5500.4 0.00062877
5586.6 0.00058096
5673.6 0.0005321
5762.6 0.00048238
5855.6 0.00043179
5966 0.00037532
6178.8 0.00028591
6242.2 0.0002663
6295 0.00025296
6343.4 0.00024323
6389.6 0.00023618
6434.2 0.00023139
6479 0.00022844
6526.2 0.00022714
6577.8 0.00022755
6636.6 0.00022985
6714.8 0.00023495
7007.2 0.00025685
7092.8 0.00026034
7171.8 0.00026158
7249.8 0.00026079
7325.4 0.00025805
7401.6 0.00025336
7477 0.00024689
7550.4 0.00023895
7625.4 0.00022932
7701 0.00021824
7775.6 0.00020617
7850.4 0.00019316
7924.2 0.00017969
7998.4 0.00016577
8075 0.00015134
8158.8 0.00013591
8299.4 0.00011237
8375.8 0.00010173
8431.6 9.5305e-05
8478.2 9.0956e-05
8520.4 8.7889e-05
8559.4 8.5819e-05
8596.4 8.4536e-05
8634 8.3887e-05
8673.4 8.3869e-05
8716.2 8.4537e-05
8763.6 8.5978e-05
8819 8.8385e-05
8902 9.2906e-05
9061.2 0.00010223
9140 0.00010623
9214.6 0.0001093
9286.4 0.00011143
9356.4 0.00011266
9426.4 0.000113
9495.6 0.00011245
9564 0.00011105
9633.8 0.00010877
9702.4 0.00010573
9771.4 0.00010193
9839.4 9.7519e-05
9905.6 9.2672e-05
9972.2 8.7324e-05
10036 8.1862e-05
10101 7.598e-05
10167 6.9924e-05
10232 6.3877e-05
10303 5.7401e-05
10509 4.1898e-05
10550 3.9854e-05
10585 3.8466e-05
10617 3.7527e-05
10648 3.6955e-05
10678 3.6682e-05
10708 3.6697e-05
10740 3.7008e-05
10774 3.764e-05
10812 3.8663e-05
10858 4.0261e-05
10925 4.3064e-05
11063 4.953e-05
11133 5.2705e-05
11194 5.5215e-05
11257 5.7466e-05
11322 5.944e-05
11386 6.0947e-05
11451 6.1998e-05
11516 6.2571e-05
11581 6.2662e-05
11647 6.2259e-05
11710 6.1418e-05
11776 6.0081e-05
11841 5.8321e-05
11905 5.6207e-05
11967 5.3823e-05
12027 5.1233e-05
12087 4.84e-05
12147 4.5374e-05
12204 4.2338e-05
12261 3.9209e-05
12316 3.6131e-05
12370 3.3077e-05
12426 2.9965e-05
12488 2.6643e-05
12645 1.9704e-05
12679 1.869e-05
12708 1.7973e-05
12735 1.7484e-05
12759 1.7171e-05
12784 1.7003e-05
12808 1.6968e-05
12833 1.7068e-05
12860 1.7313e-05
12888 1.7714e-05
12920 1.8332e-05
12964 1.9351e-05
13034 2.1324e-05
13120 2.3956e-05
13179 2.5746e-05
13236 2.7364e-05
13291 2.8828e-05
13346 3.0105e-05
13403 3.126e-05
13460 3.2203e-05
13519 3.2952e-05
13579 3.3474e-05
13643 3.3768e-05
13707 3.379e-05
13771 3.3552e-05
13836 3.3051e-05
13901 3.2321e-05
13968 3.1345e-05
14037 3.0129e-05
14107 2.873e-05
14183 2.7055e-05
14265 2.516e-05
14538 1.9624e-05
14590 1.8954e-05
14637 1.8511e-05
14681 1.8248e-05
14724 1.8141e-05
14766 1.8173e-05
14812 1.8353e-05
14861 1.8701e-05
14918 1.9266e-05
14993 2.0221e-05
15229 2.3655e-05
15311 2.4724e-05
15389 2.5583e-05
15465 2.6244e-05
15540 2.6693e-05
15614 2.6938e-05
15689 2.6977e-05
15765 2.6805e-05
15842 2.6418e-05
15917 2.5853e-05
15999 2.5048e-05
16080 2.4077e-05
16163 2.2952e-05
16258 2.1544e-05
16374 1.9764e-05
16562 1.7177e-05
16633 1.6427e-05
16691 1.5952e-05
16745 1.5636e-05
16798 1.5456e-05
16850 1.5402e-05
16903 1.5471e-05
16958 1.5668e-05
17020 1.6023e-05
17095 1.6608e-05
17190 1.7515e-05
17449 2.0265e-05
17549 2.1224e-05
17643 2.1998e-05
17741 2.2651e-05
17832 2.3096e-05
17927 2.3383e-05
18020 2.3483e-05
18113 2.3403e-05
18213 2.3121e-05
18310 2.2656e-05
18401 2.2057e-05
18490 2.1326e-05
18578 2.0481e-05
18665 1.954e-05
18758 1.8439e-05
18847 1.7308e-05
18948 1.5984e-05
19083 1.424e-05
19220 1.2681e-05
19295 1.2002e-05
19354 1.1589e-05
19404 1.1342e-05
19451 1.1203e-05
19497 1.1159e-05
19542 1.1203e-05
19589 1.1337e-05
19638 1.1568e-05
19694 1.1933e-05
19759 1.2476e-05
19864 1.3518e-05
20043 1.5479e-05
20129 1.6385e-05
20210 1.7162e-05
20289 1.781e-05
20370 1.8359e-05
20449 1.8751e-05
20529 1.8994e-05
20606 1.9072e-05
20681 1.8997e-05
20758 1.8763e-05
20833 1.8385e-05
20903 1.7897e-05
20974 1.7275e-05
21041 1.6586e-05
21111 1.5757e-05
21179 1.4874e-05
21243 1.3976e-05
21305 1.3066e-05
21372 1.2056e-05
21449 1.0886e-05
21554 9.3992e-06
21622 8.5888e-06
21671 8.104e-06
21708 7.8219e-06
21741 7.6284e-06
21772 7.5134e-06
21802 7.4584e-06
21832 7.4627e-06
21863 7.5263e-06
21895 7.6526e-06
21930 7.8535e-06
21971 8.1606e-06
22019 8.6131e-06
22120 9.7331e-06
22216 1.0883e-05
22286 1.1716e-05
22348 1.2401e-05
22413 1.306e-05
22477 1.3636e-05
22540 1.41e-05
22606 1.4491e-05
22673 1.4766e-05
22738 1.4914e-05
22801 1.4944e-05
22868 1.4853e-05
22931 1.4654e-05
22997 1.4327e-05
23060 1.3916e-05
23120 1.3432e-05
23179 1.2881e-05
23240 1.2242e-05
23298 1.1573e-05
23365 1.0771e-05
23437 9.8833e-06
23636 7.7353e-06
23676 7.4516e-06
23711 7.2617e-06
23743 7.1538e-06
23774 7.1051e-06
23804 7.1141e-06
23833 7.178e-06
23865 7.3029e-06
23899 7.5028e-06
23936 7.7857e-06
23983 8.22e-06
24059 9.08e-06
24188 1.0732e-05
24260 1.1659e-05
24320 1.2401e-05
24384 1.314e-05
24450 1.3826e-05
24516 1.4419e-05
24578 1.4875e-05
24640 1.5234e-05
24705 1.5487e-05
24768 1.5612e-05
24831 1.5616e-05
24895 1.5495e-05
24957 1.5259e-05
25019 1.4906e-05
25079 1.4463e-05
25136 1.3943e-05
25194 1.3337e-05
25249 1.2697e-05
25307 1.1972e-05
25365 1.1194e-05
25429 1.0327e-05
25572 8.6075e-06
25610 8.2688e-06
25642 8.0561e-06
25672 7.9252e-06
25699 7.8659e-06
25726 7.8698e-06
25752 7.9368e-06
25779 8.0687e-06
25806 8.2727e-06
25835 8.5552e-06
25869 8.976e-06
25907 9.5399e-06
25957 1.0415e-05
26116 1.3807e-05
26179 1.5284e-05
26244 1.6849e-05
26303 1.8275e-05
26370 1.9853e-05
26433 2.1292e-05
26503 2.2846e-05
26579 2.441e-05
26647 2.5725e-05
26720 2.6985e-05
26801 2.8242e-05
26883 2.9305e-05
26964 3.0169e-05
27050 3.0847e-05
27132 3.1276e-05
27216 3.1483e-05
27305 3.1453e-05
27391 3.1181e-05
27477 3.0684e-05
27565 2.9946e-05
27654 2.8991e-05
27742 2.7848e-05
27825 2.6607e-05
27904 2.5297e-05
27984 2.3854e-05
28067 2.2273e-05
28137 2.0856e-05
28216 1.9241e-05
28283 1.7819e-05
28355 1.6285e-05
28424 1.4809e-05
28483 1.3557e-05
28538 1.2408e-05
28597 1.1193e-05
28655 1.002e-05
28710 8.956e-06
28763 7.9607e-06
28813 7.0544e-06
28862 6.2239e-06
28911 5.4371e-06
28964 4.6566e-06
29103 3.066e-06
29129 2.871e-06
29150 2.7445e-06
29169 2.6543e-06
29188 2.59e-06
29206 2.5469e-06
29224 2.5257e-06
29242 2.5239e-06
29261 2.5419e-06
29282 2.5818e-06
29305 2.6489e-06
29333 2.7528e-06
29375 2.9436e-06
29479 3.4902e-06
29526 3.7331e-06
29574 3.9671e-06
29619 4.167e-06
29665 4.3487e-06
29716 4.52e-06
29766 4.6595e-06
29821 4.7819e-06
29877 4.8695e-06
29937 4.9279e-06
30002 4.9531e-06
30072 4.9413e-06
30152 4.8874e-06
30241 4.7914e-06
30376 4.6064e-06
30565 4.3627e-06
30669 4.2709e-06
30762 4.2223e-06
30863 4.2039e-06
30987 4.2147e-06
31227 4.2424e-06
31333 4.2161e-06
31423 4.1606e-06
31507 4.0767e-06
31587 3.9657e-06
31658 3.8391e-06
31729 3.6896e-06
31797 3.5219e-06
31859 3.351e-06
31923 3.1581e-06
31983 2.9637e-06
32037 2.7768e-06
32092 2.5782e-06
32143 2.3878e-06
32187 2.2185e-06
32230 2.0507e-06
32273 1.879e-06
32310 1.7306e-06
32344 1.5937e-06
32376 1.4639e-06
32410 1.3306e-06
32437 1.2195e-06
32466 1.1062e-06
32493 9.997e-07
32516 9.1173e-07
32540 8.2151e-07
32562 7.3925e-07
32583 6.6216e-07
32605 5.8858e-07
32623 5.27e-07
32643 4.6433e-07
32686 3.5449e-07
32697 3.3271e-07
32707 3.1803e-07
32715 3.0773e-07
32723 3.0062e-07
32731 2.9641e-07
32738 2.948e-07
32745 2.9548e-07
32753 2.9852e-07
32760 3.04e-07
32768 3.1239e-07
32777 3.2398e-07
32789 3.4242e-07
32804 3.727e-07
32858 5.0312e-07
32877 5.5382e-07
32896 6.0588e-07
32916 6.593e-07
32936 7.147e-07
32958 7.7222e-07
32980 8.325e-07
33010 9.0779e-07
33036 9.7271e-07
33063 1.0397e-06
33099 1.1223e-06
33137 1.2037e-06
33173 1.2752e-06
33210 1.3441e-06
33249 1.4114e-06
33298 1.4856e-06
33350 1.5531e-06
33404 1.6111e-06
33460 1.6579e-06
33516 1.6927e-06
33573 1.7158e-06
33634 1.7268e-06
33697 1.7249e-06
33764 1.7094e-06
33834 1.6798e-06
33909 1.6356e-06
33992 1.5749e-06
34089 1.4945e-06
34273 1.3382e-06
34369 1.2698e-06
34440 1.2297e-06
34508 1.203e-06
34566 1.1894e-06
34623 1.1845e-06
34685 1.1888e-06
34751 1.203e-06
34824 1.2289e-06
34915 1.2721e-06
35059 1.3537e-06
35208 1.4398e-06
35318 1.4965e-06
35425 1.5415e-06
35528 1.5733e-06
35632 1.5926e-06
35731 1.5977e-06
35827 1.5898e-06
35918 1.5702e-06
36009 1.5383e-06
36094 1.4975e-06
36177 1.4475e-06
36256 1.3897e-06
36325 1.3326e-06
36397 1.2652e-06
36465 1.1951e-06
36530 1.1213e-06
36583 1.0587e-06
36638 9.8886e-07
36684 9.2864e-07
36727 8.7057e-07
36769 8.1325e-07
36816 7.4707e-07
36859 6.8472e-07
36901 6.2443e-07
36940 5.6782e-07
36977 5.1444e-07
37013 4.633e-07
37048 4.1464e-07
37086 3.648e-07
37188 2.5595e-07
37205 2.4403e-07
37220 2.3583e-07
37234 2.3027e-07
37247 2.2688e-07
37259 2.2537e-07
37272 2.2564e-07
37285 2.2776e-07
37299 2.3186e-07
37314 2.3837e-07
37330 2.4796e-07
37350 2.6242e-07
37373 2.8135e-07
37473 3.8667e-07
37505 4.2342e-07
37536 4.594e-07
37569 4.9668e-07
37602 5.3437e-07
37637 5.7183e-07
37674 6.1096e-07
37713 6.4967e-07
37753 6.8704e-07
37795 7.2274e-07
37840 7.5767e-07
37886 7.8916e-07
37933 8.17e-07
37988 8.4287e-07
38043 8.616e-07
38095 8.73e-07
38148 8.7781e-07
38202 8.7567e-07
38255 8.6684e-07
38306 8.5181e-07
38359 8.2994e-07
38410 8.0306e-07
38459 7.7148e-07
38507 7.3603e-07
38555 6.9659e-07
38600 6.5557e-07
38643 6.1353e-07
38684 5.7109e-07
38718 5.3548e-07
38758 4.9247e-07
38799 4.4737e-07
38835 4.0952e-07
38944 3.106e-07
38969 2.9567e-07
38987 2.8701e-07
39005 2.8124e-07
39021 2.7831e-07
39037 2.7769e-07
39053 2.7931e-07
39069 2.8318e-07
39085 2.8967e-07
39102 2.9861e-07
39121 3.1072e-07
39145 3.2987e-07
39180 3.6317e-07
39275 4.7577e-07
39314 5.2587e-07
39352 5.7619e-07
39390 6.2758e-07
39438 6.91e-07
39489 7.5585e-07
39532 8.1007e-07
39576 8.6329e-07
39633 9.2739e-07
39683 9.794e-07
39735 1.0294e-06
39797 1.0813e-06
39853 1.1221e-06
39911 1.1569e-06
39970 1.1846e-06
40031 1.2051e-06
40095 1.2169e-06
40159 1.2195e-06
40223 1.2125e-06
40289 1.1961e-06
40355 1.1704e-06
40421 1.1361e-06
40486 1.0941e-06
40546 1.0504e-06
40612 9.9598e-07
40682 9.3359e-07
40751 8.6808e-07
40829 7.9331e-07
40918 7.0902e-07
41060 5.9115e-07
41122 5.5202e-07
41170 5.2858e-07
41209 5.1424e-07
41247 5.0467e-07
41283 4.992e-07
41322 4.9747e-07
41363 4.9963e-07
41408 5.0609e-07
41461 5.1811e-07
41537 5.3989e-07
41668 5.7959e-07
41742 5.9818e-07
41809 6.1055e-07
41873 6.1768e-07
41936 6.2e-07
42002 6.1758e-07
42076 6.0968e-07
42161 5.9575e-07
42341 5.658e-07
42396 5.6212e-07
42446 5.6325e-07
42491 5.6871e-07
42535 5.7859e-07
42579 5.9323e-07
42626 6.1436e-07
42681 6.4513e-07
42743 6.8819e-07
42845 7.7163e-07
42963 8.7995e-07
43042 9.5355e-07
43113 1.018e-06
43180 1.074e-06
43248 1.1262e-06
43311 1.1679e-06
43375 1.2031e-06
43443 1.2311e-06
43506 1.2483e-06
43569 1.256e-06
43632 1.2537e-06
43692 1.2419e-06
43749 1.2219e-06
43806 1.1937e-06
43864 1.1556e-06
43919 1.1112e-06
43971 1.062e-06
44020 1.0096e-06
44067 9.541e-07
44110 8.9845e-07
44152 8.4078e-07
44191 7.844e-07
44227 7.2811e-07
44256 6.8314e-07
44288 6.304e-07
44318 5.8043e-07
44347 5.3201e-07
44374 4.8622e-07
44399 4.4239e-07
44424 4.0056e-07
44448 3.5949e-07
44468 3.284e-07
44497 2.8389e-07
44533 2.3731e-07
44547 2.2251e-07
44558 2.1297e-07
44569 2.0602e-07
44578 2.0196e-07
44587 1.9965e-07
44595 1.9894e-07
44604 1.998e-07
44612 2.0229e-07
44621 2.0657e-07
44631 2.1308e-07
44642 2.2248e-07
44655 2.3634e-07
44673 2.5926e-07
44700 2.9903e-07
44727 3.4438e-07
44757 3.9811e-07
44786 4.5156e-07
44808 4.9437e-07
44839 5.5362e-07
44864 6.0273e-07
44891 6.5422e-07
44919 7.098e-07
44949 7.6803e-07
44990 8.4479e-07
45024 9.0881e-07
45061 9.76e-07
45101 1.0453e-06
45143 1.1164e-06
45187 1.1873e-06
45234 1.2595e-06
45283 1.3289e-06
45343 1.4053e-06
45397 1.466e-06
45454 1.5221e-06
45519 1.5735e-06
45578 1.6102e-06
45640 1.6367e-06
45704 1.6511e-06
45767 1.6527e-06
45830 1.6417e-06
45894 1.6174e-06
45954 1.583e-06
46011 1.5404e-06
46070 1.4864e-06
46126 1.4256e-06
46177 1.3635e-06
46231 1.2904e-06
46282 1.2151e-06
46331 1.1377e-06
46377 1.0602e-06
46420 9.842e-07
46454 9.2301e-07
46491 8.5297e-07
46521 7.9703e-07
46554 7.3227e-07
46585 6.7084e-07
46613 6.1351e-07
46635 5.7029e-07
46659 5.2036e-07
46678 4.8252e-07
46699 4.3979e-07
46719 3.9959e-07
46737 3.6283e-07
46754 3.2877e-07
46770 2.9749e-07
46785 2.6787e-07
46799 2.4044e-07
46810 2.2042e-07
46824 1.9508e-07
46836 1.7553e-07
46867 1.3175e-07
46874 1.2449e-07
46881 1.1902e-07
46887 1.1577e-07
46892 1.137e-07
46896 1.1261e-07
46901 1.1242e-07
46906 1.1313e-07
46911 1.148e-07
46916 1.1751e-07
46922 1.2161e-07
46929 1.2752e-07
46937 1.3643e-07
46950 1.5308e-07
46973 1.8891e-07
46986 2.1094e-07
46998 2.331e-07
47015 2.631e-07
47028 2.8773e-07
47046 3.2115e-07
47066 3.5698e-07
47082 3.8796e-07
47100 4.2108e-07
47119 4.566e-07
47140 4.94e-07
47161 5.3351e-07
47191 5.8553e-07
47217 6.3089e-07
47244 6.7827e-07
47280 7.3775e-07
47320 8.0022e-07
47356 8.5443e-07
47394 9.0916e-07
47434 9.6348e-07
47476 1.0172e-06
47522 1.0711e-06
47571 1.1221e-06
47623 1.1707e-06
47676 1.2136e-06
47740 1.2553e-06
47803 1.2861e-06
47866 1.307e-06
47928 1.3181e-06
47995 1.3196e-06
48063 1.3105e-06
48131 1.2913e-06
48198 1.2631e-06
48265 1.2267e-06
48334 1.182e-06
48404 1.129e-06
48478 1.0677e-06
48555 9.9833e-07
48627 9.3149e-07
48703 8.6133e-07
48857 7.2679e-07
48937 6.6849e-07
48996 6.3258e-07
49051 6.0669e-07
49096 5.903e-07
49142 5.7907e-07
49187 5.7316e-07
49230 5.7181e-07
49278 5.7494e-07
49330 5.8296e-07
49392 5.9753e-07
49476 6.2331e-07
49687 6.9337e-07
49774 7.1773e-07
49857 7.3607e-07
49941 7.4936e-07
50027 7.5707e-07
50118 7.5904e-07
50212 7.549e-07
50314 7.4437e-07
50434 7.2596e-07
50575 6.9939e-07
50879 6.4351e-07
50996 6.2877e-07
51094 6.2109e-07
51191 6.1821e-07
51200 6.1819e-07
};


\end{groupplot}

\end{tikzpicture}


==> figures/introduction/time_frequency_domain.pdf_tex <==
%% Creator: Inkscape 1.3.1 (91b66b0783, 2023-11-16), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'time_frequency_domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480.87032769bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62041838)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.53879087,0.1189601){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}IFFT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{time_frequency_domain.pdf}}%
    \put(0.25732917,0.12737927){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Impulse Response\\Functions\vspace{0.2cm}\\$\vH(t)$\end{tabular}}}}%
    \put(0.25732913,0.51167741){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Measured Quantities\vspace{0.2cm}\\Excitation Force $\vf(t)$\\System Response $\vy(t)$\end{tabular}}}}%
    \put(0.81658807,0.51167741){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Transformed Quantities\vspace{0.2cm}\\Excitation Force $\vF(\,\mathrm{j}\omega)$\\System Response $\vY(\,\mathrm{j}\omega)$\end{tabular}}}}%
    \put(0.81755968,0.12857719){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Frequency Response\\Functions\vspace{0.2cm}\\$\vH(\,\mathrm{j}\omega)$\end{tabular}}}}%
    \put(0.53760437,0.50250655){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FFT\end{tabular}}}}%
    \put(0.25797485,0.59431752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Time Domain}\end{tabular}}}}%
    \put(0.81761581,0.59431752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Frequency Domain}\end{tabular}}}}%
    \put(0.73968408,0.32235706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\displaystyle\vH(\,\mathrm{j}\omega)=\dfrac{\vY(\,\mathrm{j}\omega)}{\vF(\,\mathrm{j}\omega)}$\vspace{0.2cm}\\Estimation with\\$H_1$, $H_2$, $H_v$, etc.\end{tabular}}}}%
    \put(0.02089453,0.29526732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\displaystyle\vH(t)=\vf(t)\ast^{-1}\vy(t)$\\Estimation Unclear\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/theory/IBS_flowchart.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IBS_flowchart.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{816.37890433bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1867403)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{IBS_flowchart.pdf}}%
    \put(0.12020185,0.14824365){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Predictor Step }\\\textbf{Without} $\vec{\lambda}[k-1]$\end{tabular}}}}%
    \put(0.1205099,0.08705773){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vy[k]=\tilde{\vy}^{(s)}[k]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{IBS_flowchart.pdf}}%
    \put(0.63272808,0.14824365){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Calculate} $\lambda[k-1]$\\\textbf{to Close Gaps}\end{tabular}}}}%
    \put(0.63303612,0.08705773){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\displaystyle\vg[k]\overset{!}{=}0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{IBS_flowchart.pdf}}%
    \put(0.88042912,0.14824365){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Corrector Step}\\\textbf{for} $\vec{\lambda}[k-1]$\end{tabular}}}}%
    \put(0.88073716,0.08705773){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vy[k]+=\vy_{\lambda}^{(s)}[k]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{IBS_flowchart.pdf}}%
    \put(0.3765812,0.16090288){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Calculation of}\\\textbf{Gaps at Time} $k$\end{tabular}}}}%
    \put(0.37688914,0.08685526){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\displaystyle \vg[k]=\sum_{s=1}^{N_S}\vB^{(s)}\tilde{\vy}^{(s)}[k]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{IBS_flowchart.pdf}}%
    \put(0.50021532,0.00246421){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Increment Discrete Time Step} $k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{IBS_flowchart.pdf}}%
  \end{picture}%
\endgroup%


==> figures/theory/convolution_discretization.pdf_tex <==
%% Creator: Inkscape 1.3.1 (91b66b0783, 2023-11-16), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'convolution_discretization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{99.63307418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47924218)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{convolution_discretization.pdf}}%
    \put(0.02235102,0.46075706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h[k]$\end{tabular}}}}%
    \put(0.29681635,0.29554951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{convolution_discretization.pdf}}%
    \put(0.07925211,0.17080985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f[k]$\end{tabular}}}}%
    \put(0.35371799,0.00560229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{convolution_discretization.pdf}}%
    \put(0.39291405,0.35436628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y[k]$\end{tabular}}}}%
    \put(0.84195884,0.18061666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{convolution_discretization.pdf}}%
  \end{picture}%
\endgroup%


==> figures/theory/lin_vs_circ_FFT.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
height=3.2cm,
tick align=outside,
tick pos=left,
title=Force,
width=0.33\textwidth,
x grid style={darkgray176},
xlabel={Discrete time step},
xmin=-12.65, xmax=22.65,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.11, ymax=1.11,
ytick style={color=black}
]
\path [draw=darkcyan0101189, semithick]
(axis cs:-11,0)
--(axis cs:-11,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:-10,0)
--(axis cs:-10,0.095492);

\path [draw=darkcyan0101189, semithick]
(axis cs:-9,0)
--(axis cs:-9,0.34549);

\path [draw=darkcyan0101189, semithick]
(axis cs:-8,0)
--(axis cs:-8,0.65451);

\path [draw=darkcyan0101189, semithick]
(axis cs:-7,0)
--(axis cs:-7,0.90451);

\path [draw=darkcyan0101189, semithick]
(axis cs:-6,0)
--(axis cs:-6,1);

\path [draw=darkcyan0101189, semithick]
(axis cs:-5,0)
--(axis cs:-5,0.90451);

\path [draw=darkcyan0101189, semithick]
(axis cs:-4,0)
--(axis cs:-4,0.65451);

\path [draw=darkcyan0101189, semithick]
(axis cs:-3,0)
--(axis cs:-3,0.34549);

\path [draw=darkcyan0101189, semithick]
(axis cs:-2,0)
--(axis cs:-2,0.095492);

\path [draw=darkcyan0101189, semithick]
(axis cs:-1,0)
--(axis cs:-1,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:1,0)
--(axis cs:1,0.095492);

\path [draw=darkcyan0101189, semithick]
(axis cs:2,0)
--(axis cs:2,0.34549);

\path [draw=darkcyan0101189, semithick]
(axis cs:3,0)
--(axis cs:3,0.65451);

\path [draw=darkcyan0101189, semithick]
(axis cs:4,0)
--(axis cs:4,0.90451);

\path [draw=darkcyan0101189, semithick]
(axis cs:5,0)
--(axis cs:5,1);

\path [draw=darkcyan0101189, semithick]
(axis cs:6,0)
--(axis cs:6,0.90451);

\path [draw=darkcyan0101189, semithick]
(axis cs:7,0)
--(axis cs:7,0.65451);

\path [draw=darkcyan0101189, semithick]
(axis cs:8,0)
--(axis cs:8,0.34549);

\path [draw=darkcyan0101189, semithick]
(axis cs:9,0)
--(axis cs:9,0.095492);

\path [draw=darkcyan0101189, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:12,0)
--(axis cs:12,0.095492);

\path [draw=darkcyan0101189, semithick]
(axis cs:13,0)
--(axis cs:13,0.34549);

\path [draw=darkcyan0101189, semithick]
(axis cs:14,0)
--(axis cs:14,0.65451);

\path [draw=darkcyan0101189, semithick]
(axis cs:15,0)
--(axis cs:15,0.90451);

\path [draw=darkcyan0101189, semithick]
(axis cs:16,0)
--(axis cs:16,1);

\path [draw=darkcyan0101189, semithick]
(axis cs:17,0)
--(axis cs:17,0.90451);

\path [draw=darkcyan0101189, semithick]
(axis cs:18,0)
--(axis cs:18,0.65451);

\path [draw=darkcyan0101189, semithick]
(axis cs:19,0)
--(axis cs:19,0.34549);

\path [draw=darkcyan0101189, semithick]
(axis cs:20,0)
--(axis cs:20,0.095492);

\path [draw=darkcyan0101189, semithick]
(axis cs:21,0)
--(axis cs:21,0);

\addplot [semithick, darkcyan0101189, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
-11 0
-10 0.095492
-9 0.34549
-8 0.65451
-7 0.90451
-6 1
-5 0.90451
-4 0.65451
-3 0.34549
-2 0.095492
-1 0
0 0
1 0.095492
2 0.34549
3 0.65451
4 0.90451
5 1
6 0.90451
7 0.65451
8 0.34549
9 0.095492
10 0
11 0
12 0.095492
13 0.34549
14 0.65451
15 0.90451
16 1
17 0.90451
18 0.65451
19 0.34549
20 0.095492
21 0
};
\addplot [semithick, black]
table {%
-11 0
21 0
};
\addplot [semithick, black]
table {%
-0.5 -0.075
10.5 -0.075
10.5 1.075
-0.5 1.075
-0.5 -0.075
};

\nextgroupplot[
height=3.2cm,
tick align=outside,
tick pos=left,
title=Impulse Response Function,
width=0.33\textwidth,
x grid style={darkgray176},
xlabel={Discrete time step},
xmin=-12.65, xmax=22.65,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.11, ymax=1.11,
ytick style={color=black}
]
\path [draw=darkcyan0101189, semithick]
(axis cs:-11,0)
--(axis cs:-11,1);

\path [draw=darkcyan0101189, semithick]
(axis cs:-10,0)
--(axis cs:-10,0.98769);

\path [draw=darkcyan0101189, semithick]
(axis cs:-9,0)
--(axis cs:-9,0.95106);

\path [draw=darkcyan0101189, semithick]
(axis cs:-8,0)
--(axis cs:-8,0.89101);

\path [draw=darkcyan0101189, semithick]
(axis cs:-7,0)
--(axis cs:-7,0.80902);

\path [draw=darkcyan0101189, semithick]
(axis cs:-6,0)
--(axis cs:-6,0.70711);

\path [draw=darkcyan0101189, semithick]
(axis cs:-5,0)
--(axis cs:-5,0.58779);

\path [draw=darkcyan0101189, semithick]
(axis cs:-4,0)
--(axis cs:-4,0.45399);

\path [draw=darkcyan0101189, semithick]
(axis cs:-3,0)
--(axis cs:-3,0.30902);

\path [draw=darkcyan0101189, semithick]
(axis cs:-2,0)
--(axis cs:-2,0.15643);

\path [draw=darkcyan0101189, semithick]
(axis cs:-1,0)
--(axis cs:-1,6.1232e-17);

\path [draw=darkcyan0101189, semithick]
(axis cs:0,0)
--(axis cs:0,1);

\path [draw=darkcyan0101189, semithick]
(axis cs:1,0)
--(axis cs:1,0.98769);

\path [draw=darkcyan0101189, semithick]
(axis cs:2,0)
--(axis cs:2,0.95106);

\path [draw=darkcyan0101189, semithick]
(axis cs:3,0)
--(axis cs:3,0.89101);

\path [draw=darkcyan0101189, semithick]
(axis cs:4,0)
--(axis cs:4,0.80902);

\path [draw=darkcyan0101189, semithick]
(axis cs:5,0)
--(axis cs:5,0.70711);

\path [draw=darkcyan0101189, semithick]
(axis cs:6,0)
--(axis cs:6,0.58779);

\path [draw=darkcyan0101189, semithick]
(axis cs:7,0)
--(axis cs:7,0.45399);

\path [draw=darkcyan0101189, semithick]
(axis cs:8,0)
--(axis cs:8,0.30902);

\path [draw=darkcyan0101189, semithick]
(axis cs:9,0)
--(axis cs:9,0.15643);

\path [draw=darkcyan0101189, semithick]
(axis cs:10,0)
--(axis cs:10,6.1232e-17);

\path [draw=darkcyan0101189, semithick]
(axis cs:11,0)
--(axis cs:11,1);

\path [draw=darkcyan0101189, semithick]
(axis cs:12,0)
--(axis cs:12,0.98769);

\path [draw=darkcyan0101189, semithick]
(axis cs:13,0)
--(axis cs:13,0.95106);

\path [draw=darkcyan0101189, semithick]
(axis cs:14,0)
--(axis cs:14,0.89101);

\path [draw=darkcyan0101189, semithick]
(axis cs:15,0)
--(axis cs:15,0.80902);

\path [draw=darkcyan0101189, semithick]
(axis cs:16,0)
--(axis cs:16,0.70711);

\path [draw=darkcyan0101189, semithick]
(axis cs:17,0)
--(axis cs:17,0.58779);

\path [draw=darkcyan0101189, semithick]
(axis cs:18,0)
--(axis cs:18,0.45399);

\path [draw=darkcyan0101189, semithick]
(axis cs:19,0)
--(axis cs:19,0.30902);

\path [draw=darkcyan0101189, semithick]
(axis cs:20,0)
--(axis cs:20,0.15643);

\path [draw=darkcyan0101189, semithick]
(axis cs:21,0)
--(axis cs:21,6.1232e-17);

\addplot [semithick, darkcyan0101189, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
-11 1
-10 0.98769
-9 0.95106
-8 0.89101
-7 0.80902
-6 0.70711
-5 0.58779
-4 0.45399
-3 0.30902
-2 0.15643
-1 0
0 1
1 0.98769
2 0.95106
3 0.89101
4 0.80902
5 0.70711
6 0.58779
7 0.45399
8 0.30902
9 0.15643
10 0
11 1
12 0.98769
13 0.95106
14 0.89101
15 0.80902
16 0.70711
17 0.58779
18 0.45399
19 0.30902
20 0.15643
21 0
};
\addplot [semithick, black]
table {%
-11 0
21 0
};
\addplot [semithick, black]
table {%
-0.5 -0.075
10.5 -0.075
10.5 1.075
-0.5 1.075
-0.5 -0.075
};

\nextgroupplot[
height=3.2cm,
tick align=outside,
tick pos=left,
title=Convolution Result,
width=0.33\textwidth,
x grid style={darkgray176},
xlabel={Discrete time step},
xmin=-12.65, xmax=22.65,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.48934, ymax=4.6735,
ytick style={color=black}
]
\path [draw=darkcyan0101189, semithick]
(axis cs:-11,0)
--(axis cs:-11,2.8225);

\path [draw=darkcyan0101189, semithick]
(axis cs:-10,0)
--(axis cs:-10,2.2904);

\path [draw=darkcyan0101189, semithick]
(axis cs:-9,0)
--(axis cs:-9,2.0072);

\path [draw=darkcyan0101189, semithick]
(axis cs:-8,0)
--(axis cs:-8,2.0902);

\path [draw=darkcyan0101189, semithick]
(axis cs:-7,0)
--(axis cs:-7,2.5214);

\path [draw=darkcyan0101189, semithick]
(axis cs:-6,0)
--(axis cs:-6,3.1534);

\path [draw=darkcyan0101189, semithick]
(axis cs:-5,0)
--(axis cs:-5,3.7662);

\path [draw=darkcyan0101189, semithick]
(axis cs:-4,0)
--(axis cs:-4,4.1497);

\path [draw=darkcyan0101189, semithick]
(axis cs:-3,0)
--(axis cs:-3,4.1842);

\path [draw=darkcyan0101189, semithick]
(axis cs:-2,0)
--(axis cs:-2,3.8848);

\path [draw=darkcyan0101189, semithick]
(axis cs:-1,0)
--(axis cs:-1,3.3954);

\path [draw=darkcyan0101189, semithick]
(axis cs:0,0)
--(axis cs:0,2.8225);

\path [draw=darkcyan0101189, semithick]
(axis cs:1,0)
--(axis cs:1,2.2904);

\path [draw=darkcyan0101189, semithick]
(axis cs:2,0)
--(axis cs:2,2.0072);

\path [draw=darkcyan0101189, semithick]
(axis cs:3,0)
--(axis cs:3,2.0902);

\path [draw=darkcyan0101189, semithick]
(axis cs:4,0)
--(axis cs:4,2.5214);

\path [draw=darkcyan0101189, semithick]
(axis cs:5,0)
--(axis cs:5,3.1534);

\path [draw=darkcyan0101189, semithick]
(axis cs:6,0)
--(axis cs:6,3.7662);

\path [draw=darkcyan0101189, semithick]
(axis cs:7,0)
--(axis cs:7,4.1497);

\path [draw=darkcyan0101189, semithick]
(axis cs:8,0)
--(axis cs:8,4.1842);

\path [draw=darkcyan0101189, semithick]
(axis cs:9,0)
--(axis cs:9,3.8848);

\path [draw=darkcyan0101189, semithick]
(axis cs:10,0)
--(axis cs:10,3.3954);

\path [draw=darkcyan0101189, semithick]
(axis cs:11,0)
--(axis cs:11,2.8225);

\path [draw=darkcyan0101189, semithick]
(axis cs:12,0)
--(axis cs:12,2.2904);

\path [draw=darkcyan0101189, semithick]
(axis cs:13,0)
--(axis cs:13,2.0072);

\path [draw=darkcyan0101189, semithick]
(axis cs:14,0)
--(axis cs:14,2.0902);

\path [draw=darkcyan0101189, semithick]
(axis cs:15,0)
--(axis cs:15,2.5214);

\path [draw=darkcyan0101189, semithick]
(axis cs:16,0)
--(axis cs:16,3.1534);

\path [draw=darkcyan0101189, semithick]
(axis cs:17,0)
--(axis cs:17,3.7662);

\path [draw=darkcyan0101189, semithick]
(axis cs:18,0)
--(axis cs:18,4.1497);

\path [draw=darkcyan0101189, semithick]
(axis cs:19,0)
--(axis cs:19,4.1842);

\path [draw=darkcyan0101189, semithick]
(axis cs:20,0)
--(axis cs:20,3.8848);

\path [draw=darkcyan0101189, semithick]
(axis cs:21,0)
--(axis cs:21,3.3954);

\addplot [semithick, darkcyan0101189, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
-11 2.8225
-10 2.2904
-9 2.0072
-8 2.0902
-7 2.5214
-6 3.1534
-5 3.7662
-4 4.1497
-3 4.1842
-2 3.8848
-1 3.3954
0 2.8225
1 2.2904
2 2.0072
3 2.0902
4 2.5214
5 3.1534
6 3.7662
7 4.1497
8 4.1842
9 3.8848
10 3.3954
11 2.8225
12 2.2904
13 2.0072
14 2.0902
15 2.5214
16 3.1534
17 3.7662
18 4.1497
19 4.1842
20 3.8848
21 3.3954
};
\addplot [semithick, black]
table {%
-11 0
21 0
};
\addplot [semithick, black]
table {%
-0.5 -0.32921
10.5 -0.32921
10.5 4.5234
-0.5 4.5234
-0.5 -0.32921
};
\end{groupplot}

\end{tikzpicture}


==> figures/theory/lin_vs_circ_ZP.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
height=3.2cm,
tick align=outside,
tick pos=left,
title=Force,
width=0.33\textwidth,
x grid style={darkgray176},
xlabel={Discrete time step},
xmin=-1.1, xmax=21.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=darkcyan0101189, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:1,0)
--(axis cs:1,0.095492);

\path [draw=darkcyan0101189, semithick]
(axis cs:2,0)
--(axis cs:2,0.34549);

\path [draw=darkcyan0101189, semithick]
(axis cs:3,0)
--(axis cs:3,0.65451);

\path [draw=darkcyan0101189, semithick]
(axis cs:4,0)
--(axis cs:4,0.90451);

\path [draw=darkcyan0101189, semithick]
(axis cs:5,0)
--(axis cs:5,1);

\path [draw=darkcyan0101189, semithick]
(axis cs:6,0)
--(axis cs:6,0.90451);

\path [draw=darkcyan0101189, semithick]
(axis cs:7,0)
--(axis cs:7,0.65451);

\path [draw=darkcyan0101189, semithick]
(axis cs:8,0)
--(axis cs:8,0.34549);

\path [draw=darkcyan0101189, semithick]
(axis cs:9,0)
--(axis cs:9,0.095492);

\path [draw=darkcyan0101189, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:12,0)
--(axis cs:12,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:13,0)
--(axis cs:13,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:14,0)
--(axis cs:14,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:15,0)
--(axis cs:15,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:16,0)
--(axis cs:16,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:17,0)
--(axis cs:17,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:18,0)
--(axis cs:18,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:19,0)
--(axis cs:19,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:20,0)
--(axis cs:20,0);

\addplot [semithick, darkcyan0101189, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
1 0.095492
2 0.34549
3 0.65451
4 0.90451
5 1
6 0.90451
7 0.65451
8 0.34549
9 0.095492
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
};
\addplot [semithick, black]
table {%
0 0
20 0
};
\addplot [semithick, black]
table {%
-0.5 -0.075
10.5 -0.075
10.5 1.075
-0.5 1.075
-0.5 -0.075
};

\nextgroupplot[
height=3.2cm,
tick align=outside,
tick pos=left,
title=Impulse Response Function,
width=0.33\textwidth,
x grid style={darkgray176},
xlabel={Discrete time step},
xmin=-1.1, xmax=21.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=darkcyan0101189, semithick]
(axis cs:0,0)
--(axis cs:0,1);

\path [draw=darkcyan0101189, semithick]
(axis cs:1,0)
--(axis cs:1,0.98769);

\path [draw=darkcyan0101189, semithick]
(axis cs:2,0)
--(axis cs:2,0.95106);

\path [draw=darkcyan0101189, semithick]
(axis cs:3,0)
--(axis cs:3,0.89101);

\path [draw=darkcyan0101189, semithick]
(axis cs:4,0)
--(axis cs:4,0.80902);

\path [draw=darkcyan0101189, semithick]
(axis cs:5,0)
--(axis cs:5,0.70711);

\path [draw=darkcyan0101189, semithick]
(axis cs:6,0)
--(axis cs:6,0.58779);

\path [draw=darkcyan0101189, semithick]
(axis cs:7,0)
--(axis cs:7,0.45399);

\path [draw=darkcyan0101189, semithick]
(axis cs:8,0)
--(axis cs:8,0.30902);

\path [draw=darkcyan0101189, semithick]
(axis cs:9,0)
--(axis cs:9,0.15643);

\path [draw=darkcyan0101189, semithick]
(axis cs:10,0)
--(axis cs:10,6.1232e-17);

\path [draw=darkcyan0101189, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:12,0)
--(axis cs:12,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:13,0)
--(axis cs:13,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:14,0)
--(axis cs:14,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:15,0)
--(axis cs:15,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:16,0)
--(axis cs:16,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:17,0)
--(axis cs:17,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:18,0)
--(axis cs:18,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:19,0)
--(axis cs:19,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:20,0)
--(axis cs:20,0);

\addplot [semithick, darkcyan0101189, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0 1
1 0.98769
2 0.95106
3 0.89101
4 0.80902
5 0.70711
6 0.58779
7 0.45399
8 0.30902
9 0.15643
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
};
\addplot [semithick, black]
table {%
0 0
20 0
};
\addplot [semithick, black]
table {%
-0.5 -0.075
10.5 -0.075
10.5 1.075
-0.5 1.075
-0.5 -0.075
};

\nextgroupplot[
height=3.2cm,
tick align=outside,
tick pos=left,
title=Convolution Result,
width=0.33\textwidth,
x grid style={darkgray176},
xlabel={Discrete time step},
xmin=-1.1, xmax=21.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.25921, ymax=4.4434,
ytick style={color=black}
]
\path [draw=darkcyan0101189, semithick]
(axis cs:0,0)
--(axis cs:0,-9.0206e-17);

\path [draw=darkcyan0101189, semithick]
(axis cs:1,0)
--(axis cs:1,0.095492);

\path [draw=darkcyan0101189, semithick]
(axis cs:2,0)
--(axis cs:2,0.43981);

\path [draw=darkcyan0101189, semithick]
(axis cs:3,0)
--(axis cs:3,1.0866);

\path [draw=darkcyan0101189, semithick]
(axis cs:4,0)
--(axis cs:4,1.9646);

\path [draw=darkcyan0101189, semithick]
(axis cs:5,0)
--(axis cs:5,2.9009);

\path [draw=darkcyan0101189, semithick]
(axis cs:6,0)
--(axis cs:6,3.6826);

\path [draw=darkcyan0101189, semithick]
(axis cs:7,0)
--(axis cs:7,4.1348);

\path [draw=darkcyan0101189, semithick]
(axis cs:8,0)
--(axis cs:8,4.1842);

\path [draw=darkcyan0101189, semithick]
(axis cs:9,0)
--(axis cs:9,3.8848);

\path [draw=darkcyan0101189, semithick]
(axis cs:10,0)
--(axis cs:10,3.3954);

\path [draw=darkcyan0101189, semithick]
(axis cs:11,0)
--(axis cs:11,2.8225);

\path [draw=darkcyan0101189, semithick]
(axis cs:12,0)
--(axis cs:12,2.1949);

\path [draw=darkcyan0101189, semithick]
(axis cs:13,0)
--(axis cs:13,1.5674);

\path [draw=darkcyan0101189, semithick]
(axis cs:14,0)
--(axis cs:14,1.0037);

\path [draw=darkcyan0101189, semithick]
(axis cs:15,0)
--(axis cs:15,0.55673);

\path [draw=darkcyan0101189, semithick]
(axis cs:16,0)
--(axis cs:16,0.2525);

\path [draw=darkcyan0101189, semithick]
(axis cs:17,0)
--(axis cs:17,0.083555);

\path [draw=darkcyan0101189, semithick]
(axis cs:18,0)
--(axis cs:18,0.014938);

\path [draw=darkcyan0101189, semithick]
(axis cs:19,0)
--(axis cs:19,-4.8446e-16);

\path [draw=darkcyan0101189, semithick]
(axis cs:20,0)
--(axis cs:20,0);

\addplot [semithick, darkcyan0101189, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0 -0
1 0.095492
2 0.43981
3 1.0866
4 1.9646
5 2.9009
6 3.6826
7 4.1348
8 4.1842
9 3.8848
10 3.3954
11 2.8225
12 2.1949
13 1.5674
14 1.0037
15 0.55673
16 0.2525
17 0.083555
18 0.014938
19 -0
20 0
};
\addplot [semithick, black]
table {%
0 0
20 0
};
\end{groupplot}

\end{tikzpicture}


==> figures/theory/lin_vs_circ_lin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
height=3.2cm,
tick align=outside,
tick pos=left,
title=Force,
width=0.33\textwidth,
x grid style={darkgray176},
xlabel={Discrete time step},
xmin=-0.55, xmax=10.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=darkcyan0101189, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:1,0)
--(axis cs:1,0.095492);

\path [draw=darkcyan0101189, semithick]
(axis cs:2,0)
--(axis cs:2,0.34549);

\path [draw=darkcyan0101189, semithick]
(axis cs:3,0)
--(axis cs:3,0.65451);

\path [draw=darkcyan0101189, semithick]
(axis cs:4,0)
--(axis cs:4,0.90451);

\path [draw=darkcyan0101189, semithick]
(axis cs:5,0)
--(axis cs:5,1);

\path [draw=darkcyan0101189, semithick]
(axis cs:6,0)
--(axis cs:6,0.90451);

\path [draw=darkcyan0101189, semithick]
(axis cs:7,0)
--(axis cs:7,0.65451);

\path [draw=darkcyan0101189, semithick]
(axis cs:8,0)
--(axis cs:8,0.34549);

\path [draw=darkcyan0101189, semithick]
(axis cs:9,0)
--(axis cs:9,0.095492);

\path [draw=darkcyan0101189, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\addplot [semithick, darkcyan0101189, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
1 0.095492
2 0.34549
3 0.65451
4 0.90451
5 1
6 0.90451
7 0.65451
8 0.34549
9 0.095492
10 0
};
\addplot [semithick, black]
table {%
0 0
10 0
};

\nextgroupplot[
height=3.2cm,
tick align=outside,
tick pos=left,
title=Impulse Response Function,
width=0.33\textwidth,
x grid style={darkgray176},
xlabel={Discrete time step},
xmin=-0.55, xmax=10.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=darkcyan0101189, semithick]
(axis cs:0,0)
--(axis cs:0,1);

\path [draw=darkcyan0101189, semithick]
(axis cs:1,0)
--(axis cs:1,0.98769);

\path [draw=darkcyan0101189, semithick]
(axis cs:2,0)
--(axis cs:2,0.95106);

\path [draw=darkcyan0101189, semithick]
(axis cs:3,0)
--(axis cs:3,0.89101);

\path [draw=darkcyan0101189, semithick]
(axis cs:4,0)
--(axis cs:4,0.80902);

\path [draw=darkcyan0101189, semithick]
(axis cs:5,0)
--(axis cs:5,0.70711);

\path [draw=darkcyan0101189, semithick]
(axis cs:6,0)
--(axis cs:6,0.58779);

\path [draw=darkcyan0101189, semithick]
(axis cs:7,0)
--(axis cs:7,0.45399);

\path [draw=darkcyan0101189, semithick]
(axis cs:8,0)
--(axis cs:8,0.30902);

\path [draw=darkcyan0101189, semithick]
(axis cs:9,0)
--(axis cs:9,0.15643);

\path [draw=darkcyan0101189, semithick]
(axis cs:10,0)
--(axis cs:10,6.1232e-17);

\addplot [semithick, darkcyan0101189, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0 1
1 0.98769
2 0.95106
3 0.89101
4 0.80902
5 0.70711
6 0.58779
7 0.45399
8 0.30902
9 0.15643
10 0
};
\addplot [semithick, black]
table {%
0 0
10 0
};

\nextgroupplot[
height=3.2cm,
tick align=outside,
tick pos=left,
title=Convolution Result,
width=0.33\textwidth,
x grid style={darkgray176},
xlabel={Discrete time step},
xmin=-1.05, xmax=21.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.25921, ymax=4.4434,
ytick style={color=black}
]
\path [draw=darkcyan0101189, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=darkcyan0101189, semithick]
(axis cs:1,0)
--(axis cs:1,0.095492);

\path [draw=darkcyan0101189, semithick]
(axis cs:2,0)
--(axis cs:2,0.43981);

\path [draw=darkcyan0101189, semithick]
(axis cs:3,0)
--(axis cs:3,1.0866);

\path [draw=darkcyan0101189, semithick]
(axis cs:4,0)
--(axis cs:4,1.9646);

\path [draw=darkcyan0101189, semithick]
(axis cs:5,0)
--(axis cs:5,2.9009);

\path [draw=darkcyan0101189, semithick]
(axis cs:6,0)
--(axis cs:6,3.6826);

\path [draw=darkcyan0101189, semithick]
(axis cs:7,0)
--(axis cs:7,4.1348);

\path [draw=darkcyan0101189, semithick]
(axis cs:8,0)
--(axis cs:8,4.1842);

\path [draw=darkcyan0101189, semithick]
(axis cs:9,0)
--(axis cs:9,3.8848);

\path [draw=darkcyan0101189, semithick]
(axis cs:10,0)
--(axis cs:10,3.3954);

\path [draw=darkcyan0101189, semithick]
(axis cs:11,0)
--(axis cs:11,2.8225);

\path [draw=darkcyan0101189, semithick]
(axis cs:12,0)
--(axis cs:12,2.1949);

\path [draw=darkcyan0101189, semithick]
(axis cs:13,0)
--(axis cs:13,1.5674);

\path [draw=darkcyan0101189, semithick]
(axis cs:14,0)
--(axis cs:14,1.0037);

\path [draw=darkcyan0101189, semithick]
(axis cs:15,0)
--(axis cs:15,0.55673);

\path [draw=darkcyan0101189, semithick]
(axis cs:16,0)
--(axis cs:16,0.2525);

\path [draw=darkcyan0101189, semithick]
(axis cs:17,0)
--(axis cs:17,0.083555);

\path [draw=darkcyan0101189, semithick]
(axis cs:18,0)
--(axis cs:18,0.014938);

\path [draw=darkcyan0101189, semithick]
(axis cs:19,0)
--(axis cs:19,5.8472e-18);

\path [draw=darkcyan0101189, semithick]
(axis cs:20,0)
--(axis cs:20,0);

\addplot [semithick, darkcyan0101189, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
1 0.095492
2 0.43981
3 1.0866
4 1.9646
5 2.9009
6 3.6826
7 4.1348
8 4.1842
9 3.8848
10 3.3954
11 2.8225
12 2.1949
13 1.5674
14 1.0037
15 0.55673
16 0.2525
17 0.083555
18 0.014938
19 0
20 0
};
\addplot [semithick, black]
table {%
0 0
20 0
};
\end{groupplot}

\end{tikzpicture}

